Dominator Tree Certification and Independent Spanning Trees

How does one verify that the output of a complicated program is correct? One can formally prove that the program is correct, but this may be beyond the power of existing methods. Alternatively one can check that the output produced for a particular input satisfies the desired input-output relation, by running a checker on the input-output pair. Then one only needs to prove the correctness of the checker. But for some problems even such a checker may be too complicated to formally verify. There is a third alternative: augment the original program to produce not only an output but also a correctness certificate, with the property that a very simple program (whose correctness is easy to prove) can use the certificate to verify that the input-output pair satisfies the desired input-output relation. We consider the following important instance of this general question: How does one verify that the dominator tree of a flow graph is correct? Existing fast algorithms for finding dominators are complicated, and even verifying the correctness of a dominator tree in the absence of additional information seems complicated. We define a correctness certificate for a dominator tree, show how to use it to easily verify the correctness of the tree, and show how to augment fast dominator-finding algorithms so that they produce a correctness certificate. We also relate the dominator certificate problem to the problem of finding independent spanning trees in a flow graph, and we develop algorithms to find such trees. All our algorithms run in linear time. Previous algorithms apply just to the special case of only trivial dominators, and they take at least quadratic time.

==> alt-rd-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{alt-rd-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5451,5984)(4150,-6170)
%  METADATA <id>129</id> 
\put(5618,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>134</id> 
\put(6831,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>157</id> 
\put(6123,-6104){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>146</id> 
\put(5093,-3503){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8 \ [5,7]$}%
}}}}
%  METADATA <id>145</id> 
\put(5103,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7 \ [4,6]$}%
}}}}
%  METADATA <id>144</id> 
\put(4278,-2594){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,3] \ 6$}%
}}}}
%  METADATA <id>143</id> 
\put(4278,-2144){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[4,5] \ 5$}%
}}}}
%  METADATA <id>142</id> 
\put(5061,-1696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4 \ [3,4]$}%
}}}}
%  METADATA <id>141</id> 
\put(5072,-1250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3 \ [1,3]$}%
}}}}
%  METADATA <id>136</id> 
\put(8042,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>135</id> 
\put(7447,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>131</id> 
\put(6122,-5639){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>130</id> 
\put(6125,-5203){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>128</id> 
\put(6872,-4576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>120</id> 
\put(6656,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>119</id> 
\put(6656,-2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>118</id> 
\put(8477,-797){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>116</id> 
\put(8465,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>115</id> 
\put(8472,-2136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>114</id> 
\put(8855,-1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>113</id> 
\put(7039,-1254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>112</id> 
\put(6660,-803){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>111</id> 
\put(8855,-340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>110</id> 
\put(7039,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>109</id> 
\put(5094,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>108</id> 
\put(8855,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>107</id> 
\put(8855,-3509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>106</id> 
\put(8869,-3052){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>105</id> 
\put(7039,-1688){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>104</id> 
\put(7051,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>103</id> 
\put(7065,-3038){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>102</id> 
\put(4838,-3870){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>99</id> 
\put(6803,-3885){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>100</id> 
\put(8603,-3878){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>101</id> 
\put(6795,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>140</id> 
\put(4278,-800){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] \ 2$}%
}}}}
\end{picture}%


==> alt-rd-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5451,5984)(4150,-6170)
%  METADATA <id>10</id> 
\thinlines
{\color[rgb]{0,0,1}\put(6856,-731){\oval(854,894)[tl]}
\put(6859,-731){\oval(860,896)[bl]}
\put(6859,-1179){\vector( 1, 0){0}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{1,0,0}\put(8666,-2756){\oval(1158,1348)[tl]}
\put(8655,-2756){\oval(1136,1346)[bl]}
\put(8655,-3429){\vector( 1, 0){0}}
}%
%  METADATA <id>164</id> 
{\color[rgb]{0,0,1}\put(6958,-2957){\vector(-1, 0){0}}
\put(6958,-2301){\oval(564,1312)[br]}
\put(6965,-2301){\oval(550,1298)[tr]}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(4890,-736){\oval(876,906)[tl]}
\put(4890,-736){\oval(876,906)[bl]}
\put(4890,-1189){\vector( 1, 0){0}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(4843,-2079){\oval(122,  6)[tr]}
\put(4843,-2760){\oval(1366,1368)[tl]}
\put(4843,-2760){\oval(1366,1366)[bl]}
\put(4843,-3441){\oval(104,  4)[br]}
\put(4895,-3441){\vector( 0, 1){0}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(5004,-2548){\vector(-1, 0){0}}
\put(5004,-1646){\oval(1742,1804)[br]}
\put(5004,-1646){\oval(1742,1806)[tr]}
}%
%  METADATA <id>152</id> 
{\color[rgb]{0,0,0}\put(4997,-2978){\vector(-1, 0){0}}
\put(4997,-2310){\oval(478,1336)[br]}
\put(5000,-2310){\oval(472,1330)[tr]}
}%
%  METADATA <id>12</id> 
{\color[rgb]{1,0,0}\put(8759,-2546){\vector(-1, 0){0}}
\put(8759,-1644){\oval(1666,1804)[br]}
\put(8763,-1644){\oval(1658,1804)[tr]}
}%
%  METADATA <id>129</id> 
\put(5618,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>134</id> 
\put(6831,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>157</id> 
\put(6123,-6104){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>146</id> 
\put(5093,-3503){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8 \ [5,7]$}%
}}}}
%  METADATA <id>145</id> 
\put(5103,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7 \ [4,6]$}%
}}}}
%  METADATA <id>144</id> 
\put(4278,-2594){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,3] \ 6$}%
}}}}
%  METADATA <id>143</id> 
\put(4278,-2144){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[4,5] \ 5$}%
}}}}
%  METADATA <id>142</id> 
\put(5061,-1696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4 \ [3,4]$}%
}}}}
%  METADATA <id>141</id> 
\put(5072,-1250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3 \ [1,3]$}%
}}}}
%  METADATA <id>136</id> 
\put(8042,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>135</id> 
\put(7447,-5367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>131</id> 
\put(6122,-5639){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>130</id> 
\put(6125,-5203){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>128</id> 
\put(6872,-4576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>120</id> 
\put(6656,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>119</id> 
\put(6656,-2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>118</id> 
\put(8477,-797){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>116</id> 
\put(8465,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>115</id> 
\put(8472,-2136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>114</id> 
\put(8855,-1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>113</id> 
\put(7039,-1254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>112</id> 
\put(6660,-803){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>111</id> 
\put(8855,-340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>110</id> 
\put(7039,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>109</id> 
\put(5094,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>108</id> 
\put(8855,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>107</id> 
\put(8855,-3509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>106</id> 
\put(8869,-3052){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>105</id> 
\put(7039,-1688){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>104</id> 
\put(7051,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>103</id> 
\put(7065,-3038){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>102</id> 
\put(4838,-3870){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>67</id> 
%  METADATA <link srcPointIdx=0 targetObjId=22 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=21 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-336){\vector( 0,-1){350}}
}%
%  METADATA <id>68</id> 
%  METADATA <link srcPointIdx=0 targetObjId=21 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-786){\vector( 0,-1){349}}
}%
%  METADATA <id>71</id> 
%  METADATA <link srcPointIdx=0 targetObjId=24 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=17 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-2131){\vector( 0,-1){360}}
}%
%  METADATA <id>61</id> 
%  METADATA <link srcPointIdx=0 targetObjId=17 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-2591){\vector( 0,-1){346}}
}%
%  METADATA <id>62</id> 
%  METADATA <link srcPointIdx=0 targetObjId=18 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-3036){\vector( 0,-1){351}}
}%
%  METADATA <id>75</id> 
%  METADATA <link srcPointIdx=0 targetObjId=35 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-336){\vector( 0,-1){349}}
}%
%  METADATA <id>83</id> 
%  METADATA <link srcPointIdx=0 targetObjId=46 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8712,-336){\vector( 0,-1){350}}
}%
%  METADATA <id>85</id> 
%  METADATA <link srcPointIdx=1 targetObjId=42 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-782){\vector( 0,-1){349}}
}%
%  METADATA <id>82</id> 
%  METADATA <link srcPointIdx=0 targetObjId=42 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8711,-1231){\vector( 0,-1){353}}
}%
%  METADATA <id>86</id> 
%  METADATA <link srcPointIdx=0 targetObjId=43 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=47 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-1686){\vector( 0,-1){345}}
}%
%  METADATA <id>77</id> 
%  METADATA <link srcPointIdx=0 targetObjId=36 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=29 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-1686){\vector( 0,-1){345}}
}%
%  METADATA <id>78</id> 
%  METADATA <link srcPointIdx=0 targetObjId=29 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-2131){\vector( 0,-1){364}}
}%
%  METADATA <id>74</id> 
%  METADATA <link srcPointIdx=0 targetObjId=28 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6911,-3036){\vector( 0,-1){355}}
}%
%  METADATA <id>87</id> 
%  METADATA <link srcPointIdx=0 targetObjId=41 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-2591){\vector( 0,-1){346}}
}%
%  METADATA <id>158</id> 
{\color[rgb]{0,0,0}\put(6304,-5651){\vector( 0,-1){364}}
}%
%  METADATA <id>96</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=53 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6947,-4686){\vector( 3,-1){1113.900}}
}%
%  METADATA <id>92</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=50 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6848,-4677){\vector(-3,-1){1134.300}}
}%
%  METADATA <id>70</id> 
%  METADATA <link srcPointIdx=0 targetObjId=23 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=24 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4951,-1686){\vector( 0,-1){345}}
}%
%  METADATA <id>90</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=51 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6902,-4736){\vector( 0,-1){350}}
}%
%  METADATA <id>94</id> 
%  METADATA <link srcPointIdx=0 targetObjId=49 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6305,-5186){\vector( 0,-1){364}}
}%
%  METADATA <id>89</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=52 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6941,-4718){\vector( 3,-2){542.077}}
}%
%  METADATA <id>91</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=49 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6861,-4714){\vector(-4,-3){520}}
}%
%  METADATA <id>69</id> 
%  METADATA <link srcPointIdx=0 targetObjId=20 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=23 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4948,-1238){\vector( 0,-1){348}}
}%
%  METADATA <id>160</id> 
%  METADATA <link srcPointIdx=0 targetObjId=33 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=36 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6909,-1231){\vector( 0,-1){355}}
}%
%  METADATA <id>99</id> 
\put(6803,-3885){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>100</id> 
\put(8603,-3878){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>101</id> 
\put(6795,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>140</id> 
\put(4278,-800){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] \ 2$}%
}}}}
%  METADATA <id>23</id> 
{\color[rgb]{0,0,0}\put(4949,-1636){\circle*{100}}
}%
%  METADATA <id>156</id> 
{\color[rgb]{0,0,0}\put(6306,-6056){\circle*{100}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(4951,-2986){\circle*{100}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(4949,-1188){\circle*{100}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(6903,-4686){\circle*{100}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(6306,-5591){\circle*{100}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(8082,-5136){\circle*{100}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(7499,-5136){\circle*{100}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(6903,-5136){\circle*{100}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(5694,-5136){\circle*{100}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(6306,-5136){\circle*{100}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(8707,-3441){\circle*{100}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(8707,-2081){\circle*{100}}
}%
%  METADATA <id>46</id> 
{\color[rgb]{0,0,0}\put(8707,-286){\circle*{100}}
}%
%  METADATA <id>44</id> 
{\color[rgb]{0,0,0}\put(8707,-2986){\circle*{100}}
}%
%  METADATA <id>43</id> 
{\color[rgb]{0,0,0}\put(8707,-1636){\circle*{100}}
}%
%  METADATA <id>42</id> 
{\color[rgb]{0,0,0}\put(8707,-1181){\circle*{100}}
}%
%  METADATA <id>41</id> 
{\color[rgb]{0,0,0}\put(8707,-2541){\circle*{100}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{0,0,0}\put(6906,-1636){\circle*{100}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{0,0,0}\put(6906,-286){\circle*{100}}
}%
%  METADATA <id>34</id> 
{\color[rgb]{0,0,0}\put(6906,-736){\circle*{100}}
}%
%  METADATA <id>33</id> 
{\color[rgb]{0,0,0}\put(6906,-1181){\circle*{100}}
}%
%  METADATA <id>30</id> 
{\color[rgb]{0,0,0}\put(6906,-3441){\circle*{100}}
}%
%  METADATA <id>29</id> 
{\color[rgb]{0,0,0}\put(6906,-2081){\circle*{100}}
}%
%  METADATA <id>28</id> 
{\color[rgb]{0,0,0}\put(6906,-2986){\circle*{100}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,0}\put(6906,-2541){\circle*{100}}
}%
%  METADATA <id>24</id> 
{\color[rgb]{0,0,0}\put(4951,-2081){\circle*{100}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(4951,-286){\circle*{100}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(4951,-736){\circle*{100}}
}%
%  METADATA <id>17</id> 
{\color[rgb]{0,0,0}\put(4951,-2541){\circle*{100}}
}%
%  METADATA <id>14</id> 
{\color[rgb]{0,0,0}\put(4951,-3441){\circle*{100}}
}%
%  METADATA <id>45</id> 
{\color[rgb]{0,0,0}\put(8707,-736){\circle*{100}}
}%
\end{picture}%


==> derived-graph-2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{derived-graph-2.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3205,2698)(1136,-5635)
%  METADATA <id>854</id> 
\put(3559,-3816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>853</id> 
\put(2977,-3816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>852</id> 
\put(4237,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>851</id> 
\put(2385,-4967){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>850</id> 
\put(1750,-4967){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>849</id> 
\put(1151,-4967){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>837</id> 
\put(2779,-3120){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>858</id> 
\put(1497,-4024){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>723</id> 
\put(2787,-5558){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'$}%
}}}}
\end{picture}%


==> derived-graph-2.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3205,2698)(1136,-5635)
%  METADATA <id>844</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=847 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(1753,-4004){\vector(-3,-4){468.480}}
}%
%  METADATA <id>854</id> 
\put(3559,-3816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>853</id> 
\put(2977,-3816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>852</id> 
\put(4237,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>851</id> 
\put(2385,-4967){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>850</id> 
\put(1750,-4967){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>849</id> 
\put(1151,-4967){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>837</id> 
\put(2779,-3120){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>857</id> 
%  METADATA <link srcPointIdx=0 targetObjId=838 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=840 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3093,-3192){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>859</id> 
%  METADATA <link srcPointIdx=0 targetObjId=838 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=848 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2969,-3180){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>865</id> 
%  METADATA <link srcPointIdx=0 targetObjId=840 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=841 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4195,-3947){\vector(-1, 0){497}}
}%
%  METADATA <id>875</id> 
%  METADATA <link srcPointIdx=0 targetObjId=841 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=839 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3560,-3949){\vector(-1, 0){457}}
}%
%  METADATA <id>873</id> 
%  METADATA <link srcPointIdx=1 targetObjId=846 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1301,-4679){\vector( 1, 0){437}}
}%
%  METADATA <id>869</id> 
%  METADATA <link srcPointIdx=1 targetObjId=846 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2333,-4679){\vector(-1, 0){457}}
}%
%  METADATA <id>858</id> 
\put(1497,-4024){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>842</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=845 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1841,-4010){\vector( 1,-1){573.500}}
}%
%  METADATA <id>876</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1869,-3962){\vector( 1, 0){1099}}
}%
%  METADATA <id>862</id> 
%  METADATA <link srcPointIdx=2 targetObjId=841 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1871,-3972)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1881,-3974)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1895,-3977)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1916,-3982)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1942,-3987)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1974,-3994)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2011,-4002)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2052,-4011)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2096,-4021)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2143,-4031)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2191,-4041)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2240,-4051)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2288,-4061)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2335,-4070)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2380,-4079)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2424,-4087)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2465,-4094)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2505,-4101)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2542,-4107)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2577,-4113)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2611,-4117)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2643,-4122)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2673,-4125)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2702,-4128){\line( 1, 0){ 28}}
\put(2730,-4130){\line( 1, 0){ 28}}
\put(2758,-4132){\line( 1, 0){ 27}}
\put(2785,-4133){\line( 1, 0){ 26}}
\put(2811,-4134){\line( 1, 0){ 28}}
\put(2839,-4134){\line( 1, 0){ 28}}
\put(2867,-4134){\line( 1, 0){ 28}}
\put(2895,-4133){\line( 1, 0){ 28}}
\put(2923,-4132){\line( 1, 0){ 28}}
\multiput(2951,-4130)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2981,-4127)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3011,-4124)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3042,-4120)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3075,-4115)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3109,-4109)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3144,-4103)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3181,-4096)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3220,-4089)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3260,-4080)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3300,-4072)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3340,-4063)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3380,-4054)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3419,-4045)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3455,-4037)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3487,-4029)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3515,-4022)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3539,-4017)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3557,-4012)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3586,-4005){\vector( 4, 1){0}}
}%
%  METADATA <id>867</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=840 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1872,-3997)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1883,-4003)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1899,-4011)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1921,-4022)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1947,-4036)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1979,-4052)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2015,-4070)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2056,-4091)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2101,-4113)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2148,-4137)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2198,-4161)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2250,-4186)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2302,-4211)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2354,-4235)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2406,-4259)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2457,-4282)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2506,-4304)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2554,-4324)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2600,-4344)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2645,-4361)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2688,-4378)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2728,-4393)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2768,-4406)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2805,-4418)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2841,-4428)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2876,-4437)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2909,-4445)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2942,-4451)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2974,-4457)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3005,-4461){\line( 1, 0){ 31}}
\put(3036,-4463){\line( 1, 0){ 30}}
\put(3066,-4465){\line( 1, 0){ 30}}
\put(3096,-4466){\line( 1, 0){ 32}}
\put(3128,-4465){\line( 1, 0){ 31}}
\multiput(3159,-4464)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3191,-4461)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3223,-4457)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3256,-4452)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3289,-4445)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3323,-4437)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3358,-4427)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3394,-4416)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3431,-4403)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3470,-4388)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3510,-4372)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3553,-4354)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3596,-4335)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3642,-4314)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3688,-4291)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3736,-4268)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3785,-4243)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3834,-4218)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3882,-4192)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3930,-4166)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3976,-4141)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4020,-4117)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4060,-4095)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4096,-4075)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4128,-4057)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4154,-4041)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4176,-4029)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4192,-4020)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4216,-4004){\vector( 3, 2){0}}
}%
%  METADATA <id>723</id> 
\put(2787,-5558){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'$}%
}}}}
%  METADATA <id>847</id> 
{\color[rgb]{0,0,0}\put(1226,-4671){\circle*{138}}
}%
%  METADATA <id>846</id> 
{\color[rgb]{0,0,0}\put(1807,-4671){\circle*{138}}
}%
%  METADATA <id>845</id> 
{\color[rgb]{0,0,0}\put(2421,-4671){\circle*{138}}
}%
%  METADATA <id>841</id> 
{\color[rgb]{0,0,0}\put(3629,-3954){\circle*{138}}
}%
%  METADATA <id>840</id> 
{\color[rgb]{0,0,0}\put(4264,-3954){\circle*{138}}
}%
%  METADATA <id>839</id> 
{\color[rgb]{0,0,0}\put(3034,-3954){\circle*{138}}
}%
%  METADATA <id>838</id> 
{\color[rgb]{0,0,0}\put(3034,-3157){\circle*{138}}
}%
%  METADATA <id>848</id> 
{\color[rgb]{0,0,0}\put(1800,-3954){\circle*{138}}
}%
\end{picture}%


==> dominator-tree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dominator-tree.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7893,3297)(602,-7666)
%  METADATA <id>757</id> 
\put(7603,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>761</id> 
\put(7021,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>753</id> 
\put(8256,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>807</id> 
\put(6439,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>808</id> 
\put(5804,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>811</id> 
\put(5205,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>791</id> 
\put(7347,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(7257,-4926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>489</id> 
\put(2159,-4552){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>488</id> 
\put(617,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>487</id> 
\put(617,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>486</id> 
\put(1453,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>813</id> 
\put(5630,-5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>482</id> 
\put(2154,-7132){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\end{picture}%


==> dominator-tree.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7893,3297)(602,-7666)
%  METADATA <id>499</id> 
%  METADATA <link srcPointIdx=0 targetObjId=509 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(3034,-5699){\vector( 3, 2){786.692}}
}%
%  METADATA <id>757</id> 
\put(7603,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>761</id> 
\put(7021,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>753</id> 
\put(8256,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>807</id> 
\put(6439,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>808</id> 
\put(5804,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>811</id> 
\put(5205,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>791</id> 
\put(7347,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(7257,-4926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>489</id> 
\put(2159,-4552){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>488</id> 
\put(617,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>487</id> 
\put(617,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>486</id> 
\put(1453,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>491</id> 
%  METADATA <link srcPointIdx=0 targetObjId=514 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(949,-6397){\vector( 2,-1){1330.800}}
}%
%  METADATA <id>505</id> 
{\color[rgb]{0,0,0}\put(3906,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(891,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2331,-4581){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>508</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2447,-4587){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>495</id> 
%  METADATA <link srcPointIdx=0 targetObjId=513 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3830,-5180){\vector(-4,-1){2017.177}}
}%
%  METADATA <id>492</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1855,-5755){\vector( 1, 0){1066}}
}%
%  METADATA <id>497</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=514 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1732,-5795){\vector(-3,-2){786.692}}
}%
%  METADATA <id>493</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1726,-5717){\vector(-3, 2){788.769}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3862,-6410){\vector(-3,-1){1428.600}}
}%
%  METADATA <id>813</id> 
\put(5630,-5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>496</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3858,-6327){\vector(-3, 2){809.539}}
}%
%  METADATA <id>803</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=806 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5997,-5828){\vector( 1,-1){566.500}}
}%
%  METADATA <id>804</id> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5962,-5834){\vector( 0,-1){570}}
}%
%  METADATA <id>805</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5914,-5830){\vector(-1,-1){544.500}}
}%
%  METADATA <id>782</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=758 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7520,-5030){\vector( 1,-3){222.100}}
}%
%  METADATA <id>784</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7471,-5024){\vector(-1,-2){325}}
}%
%  METADATA <id>780</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7562,-4998){\vector( 4,-3){866.240}}
}%
%  METADATA <id>785</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=812 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7438,-4986){\vector(-2,-1){1467.200}}
}%
%  METADATA <id>482</id> 
\put(2154,-7132){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>812</id> 
{\color[rgb]{0,0,0}\put(5954,-5774){\circle*{138}}
}%
%  METADATA <id>810</id> 
{\color[rgb]{0,0,0}\put(5380,-6473){\circle*{138}}
}%
%  METADATA <id>809</id> 
{\color[rgb]{0,0,0}\put(5961,-6473){\circle*{138}}
}%
%  METADATA <id>806</id> 
{\color[rgb]{0,0,0}\put(6575,-6473){\circle*{138}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(7783,-5757){\circle*{138}}
}%
%  METADATA <id>754</id> 
{\color[rgb]{0,0,0}\put(8418,-5757){\circle*{138}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(7188,-5757){\circle*{138}}
}%
%  METADATA <id>750</id> 
{\color[rgb]{0,0,0}\put(7503,-4963){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(2391,-4547){\circle*{138}}
}%
%  METADATA <id>515</id> 
{\color[rgb]{0,0,0}\put(875,-5174){\circle*{138}}
}%
%  METADATA <id>514</id> 
{\color[rgb]{0,0,0}\put(892,-6366){\circle*{138}}
}%
%  METADATA <id>513</id> 
{\color[rgb]{0,0,0}\put(3898,-5174){\circle*{138}}
}%
%  METADATA <id>512</id> 
{\color[rgb]{0,0,0}\put(3915,-6366){\circle*{138}}
}%
%  METADATA <id>511</id> 
{\color[rgb]{0,0,0}\put(2392,-6981){\circle*{138}}
}%
%  METADATA <id>510</id> 
{\color[rgb]{0,0,0}\put(1786,-5752){\circle*{138}}
}%
%  METADATA <id>509</id> 
{\color[rgb]{0,0,0}\put(2990,-5752){\circle*{138}}
}%
\end{picture}%


==> hats-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hats-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5604,7891)(3989,-8077)
%  METADATA <id>150</id> 
\put(4004,-5295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[11,12] \ 12$}%
}}}}
%  METADATA <id>149</id> 
\put(5046,-4850){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11 \ [7,8]$}%
}}}}
%  METADATA <id>148</id> 
\put(4215,-4400){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[5,6] \ 10$}%
}}}}
%  METADATA <id>146</id> 
\put(5053,-3503){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8 \ [3,4]$}%
}}}}
%  METADATA <id>145</id> 
\put(5049,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7 \ [6,7]$}%
}}}}
%  METADATA <id>144</id> 
\put(4306,-2594){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,4] \ 6$}%
}}}}
%  METADATA <id>143</id> 
\put(4306,-2144){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[4,5] \ 5$}%
}}}}
%  METADATA <id>142</id> 
\put(5033,-1696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4 \ [1,2]$}%
}}}}
%  METADATA <id>141</id> 
\put(5044,-1250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3 \ [2,3]$}%
}}}}
%  METADATA <id>140</id> 
\put(4306,-800){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] \ 2$}%
}}}}
%  METADATA <id>139</id> 
\put(8329,-7567){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>138</id> 
\put(8329,-7122){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>137</id> 
\put(7707,-7280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>136</id> 
\put(7307,-7280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>135</id> 
\put(6845,-7280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>134</id> 
\put(6269,-7123){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>133</id> 
\put(6270,-7557){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>132</id> 
\put(5359,-7558){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>131</id> 
\put(5814,-7559){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>130</id> 
\put(5817,-7123){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>129</id> 
\put(5360,-7121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>128</id> 
\put(6872,-6496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>127</id> 
\put(8431,-4420){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>126</id> 
\put(8432,-5303){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>125</id> 
\put(8778,-4856){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>124</id> 
\put(6962,-4856){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>123</id> 
\put(6623,-5303){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>122</id> 
\put(6623,-4413){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>121</id> 
\put(6691,-3970){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>120</id> 
\put(6684,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>119</id> 
\put(6684,-2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>118</id> 
\put(8505,-797){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>117</id> 
\put(8507,-3963){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>116</id> 
\put(8493,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>115</id> 
\put(8500,-2136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>114</id> 
\put(8827,-1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>113</id> 
\put(7011,-1254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>112</id> 
\put(6688,-803){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>111</id> 
\put(8827,-340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>110</id> 
\put(7011,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>109</id> 
\put(5066,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>108</id> 
\put(8827,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>107</id> 
\put(8827,-3509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>106</id> 
\put(8827,-3052){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>105</id> 
\put(7011,-1688){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>104</id> 
\put(7011,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>103</id> 
\put(7011,-3038){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>102</id> 
\put(4782,-5753){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>99</id> 
\put(6747,-5768){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>100</id> 
\put(8547,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>101</id> 
\put(6747,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>147</id> 
\put(4324,-3942){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[5,6] \ 9$}%
}}}}
\end{picture}%


==> hats-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5604,7891)(3989,-8077)
%  METADATA <id>9</id> 
\thinlines
{\color[rgb]{0,0,1}\put(6906,-3891){\oval(1500,1810)[tl]}
\put(6901,-3891){\oval(1490,1810)[bl]}
\put(6901,-4796){\vector( 1, 0){0}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(5003,-2526){\vector(-1, 0){0}}
\put(5003,-1632){\oval(1500,1788)[br]}
\put(5000,-1632){\oval(1506,1788)[tr]}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(4832,-280){\oval(136,  6)[tr]}
\put(4832,-964){\oval(1374,1374)[tl]}
\put(4832,-964){\oval(1374,1374)[bl]}
\put(4832,-1648){\oval(126,  6)[br]}
\put(4895,-1648){\vector( 0, 1){0}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(4893,-2308){\oval(1510,2244)[tl]}
\put(4896,-2308){\oval(1516,2246)[bl]}
\put(4896,-3431){\vector( 1, 0){0}}
}%
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\put(5078,-5246){\oval(150,  8)[bl]}
\put(5078,-4566){\oval(1370,1368)[br]}
\put(5078,-4566){\oval(1370,1370)[tr]}
\put(5078,-3885){\oval(148,  8)[tl]}
\put(5004,-3885){\vector( 0,-1){0}}
}%
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\put(5003,-4334){\vector(-1, 0){0}}
\put(5003,-3202){\oval(1510,2264)[br]}
\put(5003,-3202){\oval(1510,2266)[tr]}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(4896,-3880){\oval(1500,1788)[tl]}
\put(4896,-3880){\oval(1500,1786)[bl]}
\put(4896,-4773){\vector( 1, 0){0}}
}%
%  METADATA <id>7</id> 
{\color[rgb]{0,0,1}\put(6964,-5246){\oval( 14,  0)[bl]}
\put(6964,-4565){\oval(1360,1362)[br]}
\put(6964,-4565){\oval(1360,1360)[tr]}
\put(6964,-3885){\oval( 18,  0)[tl]}
\put(6955,-3885){\vector( 0,-1){0}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{1,0,0}\put(8755,-2546){\vector(-1, 0){0}}
\put(8755,-1642){\oval(1658,1808)[br]}
\put(8763,-1642){\oval(1642,1808)[tr]}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,1}\put(6959,-4343){\vector(-1, 0){0}}
\put(6959,-3213){\oval(1516,2260)[br]}
\put(6962,-3213){\oval(1510,2256)[tr]}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,1}\put(6852,-284){\oval(  8,  0)[tr]}
\put(6852,-962){\oval(1356,1356)[tl]}
\put(6852,-962){\oval(1356,1356)[bl]}
\put(6852,-1640){\oval(  6,  0)[br]}
\put(6855,-1640){\vector( 0, 1){0}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{1,0,0}\put(8660,-2303){\oval(1510,2258)[tl]}
\put(8655,-2303){\oval(1500,2252)[bl]}
\put(8655,-3429){\vector( 1, 0){0}}
}%
%  METADATA <id>150</id> 
\put(4004,-5295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[11,12] \ 12$}%
}}}}
%  METADATA <id>149</id> 
\put(5046,-4850){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11 \ [7,8]$}%
}}}}
%  METADATA <id>148</id> 
\put(4215,-4400){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[5,6] \ 10$}%
}}}}
%  METADATA <id>146</id> 
\put(5053,-3503){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8 \ [3,4]$}%
}}}}
%  METADATA <id>145</id> 
\put(5049,-3057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7 \ [6,7]$}%
}}}}
%  METADATA <id>144</id> 
\put(4306,-2594){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,4] \ 6$}%
}}}}
%  METADATA <id>143</id> 
\put(4306,-2144){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[4,5] \ 5$}%
}}}}
%  METADATA <id>142</id> 
\put(5033,-1696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4 \ [1,2]$}%
}}}}
%  METADATA <id>141</id> 
\put(5044,-1250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3 \ [2,3]$}%
}}}}
%  METADATA <id>140</id> 
\put(4306,-800){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] \ 2$}%
}}}}
%  METADATA <id>139</id> 
\put(8329,-7567){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>138</id> 
\put(8329,-7122){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>137</id> 
\put(7707,-7280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>136</id> 
\put(7307,-7280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>135</id> 
\put(6845,-7280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>134</id> 
\put(6269,-7123){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>133</id> 
\put(6270,-7557){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>132</id> 
\put(5359,-7558){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>131</id> 
\put(5814,-7559){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>130</id> 
\put(5817,-7123){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>129</id> 
\put(5360,-7121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>128</id> 
\put(6872,-6496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>127</id> 
\put(8431,-4420){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>126</id> 
\put(8432,-5303){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>125</id> 
\put(8778,-4856){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>124</id> 
\put(6962,-4856){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>123</id> 
\put(6623,-5303){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>122</id> 
\put(6623,-4413){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>121</id> 
\put(6691,-3970){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>120</id> 
\put(6684,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>119</id> 
\put(6684,-2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>118</id> 
\put(8505,-797){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>117</id> 
\put(8507,-3963){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>116</id> 
\put(8493,-2601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>115</id> 
\put(8500,-2136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>114</id> 
\put(8827,-1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>113</id> 
\put(7011,-1254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>112</id> 
\put(6688,-803){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>111</id> 
\put(8827,-340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>110</id> 
\put(7011,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>109</id> 
\put(5066,-353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>108</id> 
\put(8827,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>107</id> 
\put(8827,-3509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>106</id> 
\put(8827,-3052){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>105</id> 
\put(7011,-1688){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>104</id> 
\put(7011,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>103</id> 
\put(7011,-3038){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>102</id> 
\put(4782,-5753){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>67</id> 
%  METADATA <link srcPointIdx=0 targetObjId=22 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=21 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-336){\vector( 0,-1){350}}
}%
%  METADATA <id>68</id> 
%  METADATA <link srcPointIdx=0 targetObjId=21 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-786){\vector( 0,-1){349}}
}%
%  METADATA <id>71</id> 
%  METADATA <link srcPointIdx=0 targetObjId=24 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=17 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-2131){\vector( 0,-1){360}}
}%
%  METADATA <id>70</id> 
%  METADATA <link srcPointIdx=0 targetObjId=23 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=24 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-1686){\vector( 0,-1){345}}
}%
%  METADATA <id>61</id> 
%  METADATA <link srcPointIdx=0 targetObjId=17 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-2591){\vector( 0,-1){346}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{0,0,0}\put(4952,-3372){\vector( 0,-1){465}}
}%
%  METADATA <id>65</id> 
%  METADATA <link srcPointIdx=0 targetObjId=16 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-4841){\vector( 0,-1){354}}
}%
%  METADATA <id>64</id> 
%  METADATA <link srcPointIdx=0 targetObjId=15 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=16 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-4396){\vector( 0,-1){345}}
}%
%  METADATA <id>66</id> 
%  METADATA <link srcPointIdx=1 targetObjId=15 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4951,-3891){\vector( 0,-1){405}}
}%
%  METADATA <id>69</id> 
%  METADATA <link srcPointIdx=0 targetObjId=20 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=23 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4948,-1238){\vector( 0,-1){348}}
}%
%  METADATA <id>62</id> 
%  METADATA <link srcPointIdx=0 targetObjId=18 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4952,-3036){\vector( 0,-1){351}}
}%
%  METADATA <id>92</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6848,-6597){\vector(-3,-1){1267.200}}
}%
%  METADATA <id>93</id> 
%  METADATA <link srcPointIdx=0 targetObjId=50 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=56 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5541,-7106){\vector( 0,-1){350}}
}%
%  METADATA <id>91</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=49 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6852,-6629){\vector(-2,-1){814.800}}
}%
%  METADATA <id>88</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6942,-6628){\vector( 2,-1){817.600}}
}%
%  METADATA <id>97</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6947,-6606){\vector( 3,-1){1256.400}}
}%
%  METADATA <id>98</id> 
%  METADATA <link srcPointIdx=0 targetObjId=55 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8250,-7106){\vector( 0,-1){347}}
}%
%  METADATA <id>89</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6895,-6656){\vector( 0,-1){355}}
}%
%  METADATA <id>96</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6924,-6648){\vector( 1,-1){386}}
}%
%  METADATA <id>90</id> 
%  METADATA <link srcPointIdx=0 targetObjId=60 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=51 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6869,-6648){\vector(-1,-1){380}}
}%
%  METADATA <id>95</id> 
%  METADATA <link srcPointIdx=0 targetObjId=51 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6449,-7106){\vector( 0,-1){354}}
}%
%  METADATA <id>94</id> 
%  METADATA <link srcPointIdx=0 targetObjId=49 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5995,-7106){\vector( 0,-1){364}}
}%
%  METADATA <id>75</id> 
%  METADATA <link srcPointIdx=0 targetObjId=35 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-336){\vector( 0,-1){349}}
}%
%  METADATA <id>76</id> 
%  METADATA <link srcPointIdx=0 targetObjId=34 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=33 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-786){\vector( 0,-1){345}}
}%
%  METADATA <id>83</id> 
%  METADATA <link srcPointIdx=0 targetObjId=46 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8712,-336){\vector( 0,-1){350}}
}%
%  METADATA <id>85</id> 
%  METADATA <link srcPointIdx=1 targetObjId=42 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-782){\vector( 0,-1){349}}
}%
%  METADATA <id>82</id> 
%  METADATA <link srcPointIdx=0 targetObjId=42 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8711,-1231){\vector( 0,-1){353}}
}%
%  METADATA <id>86</id> 
%  METADATA <link srcPointIdx=0 targetObjId=43 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=47 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-1686){\vector( 0,-1){345}}
}%
%  METADATA <id>77</id> 
%  METADATA <link srcPointIdx=0 targetObjId=36 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=29 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-1686){\vector( 0,-1){345}}
}%
%  METADATA <id>78</id> 
%  METADATA <link srcPointIdx=0 targetObjId=29 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-2131){\vector( 0,-1){364}}
}%
%  METADATA <id>73</id> 
%  METADATA <link srcPointIdx=0 targetObjId=27 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-2591){\vector( 0,-1){358}}
}%
%  METADATA <id>74</id> 
%  METADATA <link srcPointIdx=0 targetObjId=28 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6911,-3036){\vector( 0,-1){355}}
}%
%  METADATA <id>72</id> 
%  METADATA <link srcPointIdx=0 targetObjId=26 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6907,-4841){\vector( 0,-1){361}}
}%
%  METADATA <id>87</id> 
%  METADATA <link srcPointIdx=0 targetObjId=41 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-2591){\vector( 0,-1){346}}
}%
%  METADATA <id>79</id> 
%  METADATA <link srcPointIdx=0 targetObjId=38 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-4396){\vector( 0,-1){348}}
}%
%  METADATA <id>81</id> 
%  METADATA <link srcPointIdx=0 targetObjId=40 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-4841){\vector( 0,-1){352}}
}%
%  METADATA <id>80</id> 
%  METADATA <link srcPointIdx=0 targetObjId=37 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-3936){\vector( 0,-1){368}}
}%
%  METADATA <id>84</id> 
%  METADATA <link srcPointIdx=0 targetObjId=48 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8708,-3491){\vector( 0,-1){350}}
}%
%  METADATA <id>99</id> 
\put(6747,-5768){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>100</id> 
\put(8547,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>101</id> 
\put(6747,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>147</id> 
\put(4324,-3942){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[5,6] \ 9$}%
}}}}
%  METADATA <id>31</id> 
{\color[rgb]{0,0,0}\put(6906,-4346){\circle*{100}}
}%
%  METADATA <id>32</id> 
{\color[rgb]{0,0,0}\put(6906,-3886){\circle*{100}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(4951,-2986){\circle*{100}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(4947,-1188){\circle*{100}}
}%
%  METADATA <id>23</id> 
{\color[rgb]{0,0,0}\put(4951,-1636){\circle*{100}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(6897,-6606){\circle*{100}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(5997,-7511){\circle*{100}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(8252,-7506){\circle*{100}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(6447,-7511){\circle*{100}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(5547,-7506){\circle*{100}}
}%
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\put(8247,-7056){\circle*{100}}
}%
%  METADATA <id>54</id> 
{\color[rgb]{0,0,0}\put(7802,-7056){\circle*{100}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(7347,-7056){\circle*{100}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(6897,-7056){\circle*{100}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(6447,-7056){\circle*{100}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(5547,-7056){\circle*{100}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(5997,-7056){\circle*{100}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(8707,-3441){\circle*{100}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(8707,-2081){\circle*{100}}
}%
%  METADATA <id>46</id> 
{\color[rgb]{0,0,0}\put(8707,-286){\circle*{100}}
}%
%  METADATA <id>45</id> 
{\color[rgb]{0,0,0}\put(8707,-736){\circle*{100}}
}%
%  METADATA <id>44</id> 
{\color[rgb]{0,0,0}\put(8707,-2986){\circle*{100}}
}%
%  METADATA <id>43</id> 
{\color[rgb]{0,0,0}\put(8707,-1636){\circle*{100}}
}%
%  METADATA <id>42</id> 
{\color[rgb]{0,0,0}\put(8707,-1181){\circle*{100}}
}%
%  METADATA <id>41</id> 
{\color[rgb]{0,0,0}\put(8707,-2541){\circle*{100}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,0,0}\put(8707,-5241){\circle*{100}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{0,0,0}\put(8707,-4346){\circle*{100}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{0,0,0}\put(8707,-3886){\circle*{100}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{0,0,0}\put(6906,-1636){\circle*{100}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{0,0,0}\put(6906,-286){\circle*{100}}
}%
%  METADATA <id>34</id> 
{\color[rgb]{0,0,0}\put(6906,-736){\circle*{100}}
}%
%  METADATA <id>33</id> 
{\color[rgb]{0,0,0}\put(6906,-1181){\circle*{100}}
}%
%  METADATA <id>30</id> 
{\color[rgb]{0,0,0}\put(6906,-3441){\circle*{100}}
}%
%  METADATA <id>29</id> 
{\color[rgb]{0,0,0}\put(6906,-2081){\circle*{100}}
}%
%  METADATA <id>28</id> 
{\color[rgb]{0,0,0}\put(6906,-2986){\circle*{100}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,0}\put(6906,-2541){\circle*{100}}
}%
%  METADATA <id>26</id> 
{\color[rgb]{0,0,0}\put(6906,-4791){\circle*{100}}
}%
%  METADATA <id>25</id> 
{\color[rgb]{0,0,0}\put(6906,-5241){\circle*{100}}
}%
%  METADATA <id>24</id> 
{\color[rgb]{0,0,0}\put(4951,-2081){\circle*{100}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(4951,-286){\circle*{100}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(4951,-736){\circle*{100}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(4951,-3886){\circle*{100}}
}%
%  METADATA <id>17</id> 
{\color[rgb]{0,0,0}\put(4951,-2541){\circle*{100}}
}%
%  METADATA <id>16</id> 
{\color[rgb]{0,0,0}\put(4951,-4791){\circle*{100}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,0}\put(4951,-4346){\circle*{100}}
}%
%  METADATA <id>14</id> 
{\color[rgb]{0,0,0}\put(4951,-3441){\circle*{100}}
}%
%  METADATA <id>13</id> 
{\color[rgb]{0,0,0}\put(4951,-5241){\circle*{100}}
}%
%  METADATA <id>40</id> 
{\color[rgb]{0,0,0}\put(8707,-4791){\circle*{100}}
}%
\end{picture}%


==> headers-2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{headers-2.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10155,10814)(533,-10453)
%  METADATA <id>1444</id> 
\put(7966,-8822){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1443</id> 
\put(9855,-9991){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1416</id> 
\put(4226,-10246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1435</id> 
\put(1505,-10251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1418</id> 
\put(2596,-8198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1417</id> 
\put(3092,-8665){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1415</id> 
\put(2579,-9339){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1356</id> 
\put(10187,-6625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1355</id> 
\put(9060,-6625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>1385</id> 
\put(6903,-6041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1360</id> 
\put(7994,-3988){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1359</id> 
\put(8490,-4455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1354</id> 
\put(9857,-5792){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1353</id> 
\put(7977,-5129){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1300</id> 
\put(1499,-6082){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1298</id> 
\put(3584,-7664){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>1272</id> 
\put(2590,-4029){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1271</id> 
\put(3086,-4496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1270</id> 
\put(4137,-7060){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>1269</id> 
\put(3510,-7198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>1268</id> 
\put(5040,-6446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1267</id> 
\put(3347,-6343){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>1266</id> 
\put(4453,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1265</id> 
\put(2573,-5170){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1199</id> 
\put(7471,-2425){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e[11]$}%
}}}}
%  METADATA <id>1204</id> 
\put(6624,-1432){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1203</id> 
\put(6301,-2427){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>1201</id> 
\put(8991,-3428){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>1170</id> 
\put(7997,207){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1169</id> 
\put(8493,-260){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1168</id> 
\put(9544,-2824){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>1167</id> 
\put(8917,-2962){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>1166</id> 
\put(10447,-2210){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1165</id> 
\put(8754,-2107){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>1164</id> 
\put(9860,-1597){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1163</id> 
\put(7980,-934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>723</id> 
\put(1221,-1443){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>722</id> 
\put(548,-2198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>721</id> 
\put(2372,-2870){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [12]$}%
}}}}
%  METADATA <id>720</id> 
\put(3588,-3439){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>718</id> 
\put(2423,-2218){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ e[11]$}%
}}}}
%  METADATA <id>689</id> 
\put(2594,196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>688</id> 
\put(3090,-271){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>687</id> 
\put(4141,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>686</id> 
\put(3514,-2973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>685</id> 
\put(5044,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>684</id> 
\put(3351,-2118){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>682</id> 
\put(2577,-945){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>683</id> 
\put(4457,-1608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1445</id> 
\put(7992,-8187){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
\end{picture}%


==> headers-2.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10155,10814)(533,-10453)
%  METADATA <id>701</id> 
\thinlines
{\color[rgb]{0,0,0}\put(3076,-935){\vector(-1, 0){0}}
\put(3076,-351){\oval(772,1168)[br]}
\put(3080,-351){\oval(764,1164)[tr]}
}%
%  METADATA <id>708</id> 
{\color[rgb]{0,0,0}\put(1577,-1579){\vector( 1, 0){0}}
\put(1577,-2087){\oval(1130,1016)[tl]}
}%
%  METADATA <id>710</id> 
{\color[rgb]{0,0,0}\put(2308,-2452){\oval(210,636)[br]}
\put(2330,-2452){\oval(166,572)[tr]}
\put(2330,-2166){\vector(-1, 0){0}}
}%
%  METADATA <id>728</id> 
{\color[rgb]{0,0,0}\put(2931,-364){\vector( 0,-1){0}}
\put(2724,-364){\oval(414, 24)[tr]}
\put(2724,-2103){\oval(3504,3502)[tl]}
\put(973,-2103){\oval(  2, 90)[bl]}
}%
%  METADATA <id>729</id> 
{\color[rgb]{0,0,0}\put(4931,-2097){\vector( 0,-1){0}}
\put(3167,-2097){\oval(3528,3506)[tr]}
\put(3167,-348){\oval(230,  8)[tl]}
}%
%  METADATA <id>1182</id> 
{\color[rgb]{0,0,0}\put(8479,-924){\vector(-1, 0){0}}
\put(8479,-340){\oval(772,1168)[br]}
\put(8483,-340){\oval(764,1164)[tr]}
}%
%  METADATA <id>1189</id> 
{\color[rgb]{0,0,0}\put(6980,-1568){\vector( 1, 0){0}}
\put(6980,-2076){\oval(1130,1016)[tl]}
}%
%  METADATA <id>1209</id> 
{\color[rgb]{0,0,0}\put(8334,-353){\vector( 0,-1){0}}
\put(8127,-353){\oval(414, 24)[tr]}
\put(8127,-2092){\oval(3504,3502)[tl]}
\put(6376,-2092){\oval(  2, 90)[bl]}
}%
%  METADATA <id>1210</id> 
{\color[rgb]{0,0,0}\put(10334,-2086){\vector( 0,-1){0}}
\put(8570,-2086){\oval(3528,3506)[tr]}
\put(8570,-337){\oval(230,  8)[tl]}
}%
%  METADATA <id>1284</id> 
{\color[rgb]{0,0,0}\put(3072,-5160){\vector(-1, 0){0}}
\put(3072,-4576){\oval(772,1168)[br]}
\put(3076,-4576){\oval(764,1164)[tr]}
}%
%  METADATA <id>1306</id> 
{\color[rgb]{0,0,0}\put(4927,-6322){\vector( 0,-1){0}}
\put(3163,-6322){\oval(3528,3506)[tr]}
\put(3163,-4573){\oval(230,  8)[tl]}
}%
%  METADATA <id>1305</id> 
{\color[rgb]{0,0,0}\put(2927,-4589){\vector( 0,-1){0}}
\put(2878,-4589){\oval( 98,  2)[tr]}
\put(2878,-5731){\oval(2552,2286)[tl]}
}%
%  METADATA <id>1371</id> 
{\color[rgb]{0,0,0}\put(8476,-5119){\vector(-1, 0){0}}
\put(8476,-4535){\oval(772,1168)[br]}
\put(8480,-4535){\oval(764,1164)[tr]}
}%
%  METADATA <id>1384</id> 
{\color[rgb]{0,0,0}\put(10331,-6281){\vector( 0,-1){0}}
\put(8567,-6281){\oval(3528,3506)[tr]}
\put(8567,-4532){\oval(230,  8)[tl]}
}%
%  METADATA <id>1386</id> 
{\color[rgb]{0,0,0}\put(8331,-4548){\vector( 0,-1){0}}
\put(8282,-4548){\oval( 98,  2)[tr]}
\put(8282,-5690){\oval(2552,2286)[tl]}
}%
%  METADATA <id>1427</id> 
{\color[rgb]{0,0,0}\put(3078,-9329){\vector(-1, 0){0}}
\put(3078,-8745){\oval(772,1168)[br]}
\put(3082,-8745){\oval(764,1164)[tr]}
}%
%  METADATA <id>1436</id> 
{\color[rgb]{0,0,0}\put(2933,-8758){\vector( 0,-1){0}}
\put(2884,-8758){\oval( 98,  2)[tr]}
\put(2884,-9900){\oval(2552,2286)[tl]}
}%
%  METADATA <id>1434</id> 
{\color[rgb]{0,0,0}\put(4361,-9884){\vector( 0,-1){0}}
\put(3080,-9884){\oval(2562,2252)[tr]}
}%
%  METADATA <id>1453</id> 
{\color[rgb]{0,0,0}\put(9757,-9874){\vector( 0,-1){0}}
\put(8450,-9874){\oval(2614,2286)[tr]}
}%
%  METADATA <id>1454</id> 
{\color[rgb]{0,0,0}\put(8474,-9318){\vector(-1, 0){0}}
\put(8474,-8734){\oval(772,1168)[br]}
\put(8478,-8734){\oval(764,1164)[tr]}
}%
%  METADATA <id>1444</id> 
\put(7966,-8822){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1443</id> 
\put(9855,-9991){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1442</id> 
\put(7975,-9376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1416</id> 
\put(4226,-10246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1435</id> 
\put(1505,-10251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1418</id> 
\put(2596,-8198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1417</id> 
\put(3092,-8665){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1415</id> 
\put(2579,-9339){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1356</id> 
\put(10187,-6625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1355</id> 
\put(9060,-6625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>1385</id> 
\put(6903,-6041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1360</id> 
\put(7994,-3988){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>726</id> 
{\color[rgb]{0,0,0}\put(3450,-3356){\circle*{138}}
}%
%  METADATA <id>1105</id> 
{\color[rgb]{0,0,0}\put(2497,-2473){\oval(1106,1274)}
}%
%  METADATA <id>1359</id> 
\put(8490,-4455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1354</id> 
\put(9857,-5792){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1353</id> 
\put(7977,-5129){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1300</id> 
\put(1499,-6082){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1298</id> 
\put(3584,-7664){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>1272</id> 
\put(2590,-4029){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1271</id> 
\put(3086,-4496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1270</id> 
\put(4137,-7060){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>1269</id> 
\put(3510,-7198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>1268</id> 
\put(5040,-6446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1267</id> 
\put(3347,-6343){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>1207</id> 
{\color[rgb]{0,0,0}\put(8853,-3345){\circle*{138}}
}%
%  METADATA <id>1212</id> 
{\color[rgb]{0,0,0}\put(7078,-1920){\oval(2266,1614)}
}%
%  METADATA <id>1266</id> 
\put(4453,-5833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1265</id> 
\put(2573,-5170){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>1199</id> 
\put(7471,-2425){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e[11]$}%
}}}}
%  METADATA <id>1204</id> 
\put(6624,-1432){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>1203</id> 
\put(6301,-2427){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>1201</id> 
\put(8991,-3428){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>1170</id> 
\put(7997,207){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1169</id> 
\put(8493,-260){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>1168</id> 
\put(9544,-2824){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>1303</id> 
{\color[rgb]{0,0,0}\put(3446,-7581){\circle*{138}}
}%
%  METADATA <id>1309</id> 
{\color[rgb]{0,0,0}\put(3783,-6941){\oval(1482,1854)}
}%
%  METADATA <id>1167</id> 
\put(8917,-2962){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>1166</id> 
\put(10447,-2210){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>1165</id> 
\put(8754,-2107){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>1164</id> 
\put(9860,-1597){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1163</id> 
\put(7980,-934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>723</id> 
\put(1221,-1443){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>722</id> 
\put(548,-2198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>1388</id> 
{\color[rgb]{0,0,0}\put(9795,-6218){\oval(1770,1458)}
}%
%  METADATA <id>721</id> 
\put(2372,-2870){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [12]$}%
}}}}
%  METADATA <id>720</id> 
\put(3588,-3439){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>718</id> 
\put(2423,-2218){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ e[11]$}%
}}}}
%  METADATA <id>689</id> 
\put(2594,196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>688</id> 
\put(3090,-271){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>687</id> 
\put(4141,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>686</id> 
\put(3514,-2973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>685</id> 
\put(5044,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>684</id> 
\put(3351,-2118){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>678</id> 
{\color[rgb]{0,0,0}\put(3458,-2817){\vector( 0,-1){469}}
}%
%  METADATA <id>679</id> 
{\color[rgb]{0,0,0}\put(3717,-2210){\vector(-1,-2){252.600}}
}%
%  METADATA <id>680</id> 
{\color[rgb]{0,0,0}\put(3773,-2213){\vector( 1,-2){254.400}}
}%
%  METADATA <id>681</id> 
{\color[rgb]{0,0,0}\put(3995,-2761){\vector(-1, 0){488}}
}%
%  METADATA <id>697</id> 
%  METADATA <link srcPointIdx=0 targetObjId=690 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2997,167){\vector( 0,-1){473}}
}%
%  METADATA <id>700</id> 
%  METADATA <link srcPointIdx=0 targetObjId=698 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=699 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2997,-443){\vector( 0,-1){430}}
}%
%  METADATA <id>702</id> 
%  METADATA <link srcPointIdx=0 targetObjId=693 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=692 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4319,-1618){\vector(-1,-1){509}}
}%
%  METADATA <id>704</id> 
%  METADATA <link srcPointIdx=0 targetObjId=694 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=696 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4912,-2232){\vector(-3,-2){793.846}}
}%
%  METADATA <id>707</id> 
%  METADATA <link srcPointIdx=0 targetObjId=705 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=691 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2193,-2170){\vector(-1, 0){1076}}
}%
%  METADATA <id>709</id> 
%  METADATA <link srcPointIdx=0 targetObjId=705 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=706 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2256,-2227){\vector( 0,-1){519}}
}%
%  METADATA <id>711</id> 
%  METADATA <link srcPointIdx=0 targetObjId=715 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=691 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1602,-1615){\vector(-1,-1){509}}
}%
%  METADATA <id>712</id> 
%  METADATA <link srcPointIdx=0 targetObjId=715 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=706 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1650,-1633){\vector( 1,-2){567.400}}
}%
%  METADATA <id>713</id> 
%  METADATA <link srcPointIdx=0 targetObjId=699 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=715 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2942,-985){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>714</id> 
%  METADATA <link srcPointIdx=0 targetObjId=715 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=705 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1705,-1605){\vector( 1,-1){507}}
}%
%  METADATA <id>716</id> 
%  METADATA <link srcPointIdx=0 targetObjId=693 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=694 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4392,-1619){\vector( 1,-1){494}}
}%
%  METADATA <id>717</id> 
%  METADATA <link srcPointIdx=0 targetObjId=699 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=693 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3053,-981){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>719</id> 
%  METADATA <link srcPointIdx=0 targetObjId=699 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=705 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2986,-1010){\vector(-2,-3){714.769}}
}%
%  METADATA <id>724</id> 
%  METADATA <link srcPointIdx=0 targetObjId=726 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3410,-3287)(-3.65520,9.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3406,-3278)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3400,-3267)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3393,-3252)(-4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3384,-3234)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3374,-3214)(-3.93333,7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3363,-3190)(-3.49427,8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3352,-3164)(-3.65517,9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3340,-3137)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3328,-3107)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3316,-3077)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3305,-3045)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3294,-3013)(-2.07353,8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3285,-2980)(-2.19117,8.76470){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3276,-2945)(-1.75000,8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3269,-2910)(-1.54055,9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3263,-2873)(-1.56757,9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3259,-2835){\line( 0, 1){ 39}}
\put(3257,-2796){\line( 0, 1){ 42}}
\put(3258,-2754){\line( 0, 1){ 42}}
\multiput(3261,-2712)(1.45946,8.75676){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3267,-2668)(1.72308,8.61540){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3276,-2625)(3.04000,9.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3290,-2579)(3.33794,8.34485){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3306,-2537)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3325,-2497)(5.29413,8.82354){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3345,-2461)(5.38462,8.07694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3367,-2429)(5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3390,-2399)(5.55328,6.66393){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3413,-2373)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3438,-2348)(8.52460,7.10383){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3463,-2326)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3488,-2305)(8.74667,6.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3514,-2285)(8.21333,6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3539,-2267)(8.23077,5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3564,-2251)(8.33333,5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3589,-2236)(7.23077,4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3611,-2222)(10.36765,6.22059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3632,-2210)(8.82355,5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3650,-2200)(7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3665,-2192)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3678,-2186)(9.60000,4.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3697,-2176){\vector( 2, 1){0}}
}%
%  METADATA <id>725</id> 
%  METADATA <link srcPointIdx=1 targetObjId=726 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4014,-2830){\vector(-1,-1){498}}
}%
%  METADATA <id>727</id> 
%  METADATA <link srcPointIdx=0 targetObjId=695 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3386,-2770)(-5.16000,6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3381,-2763)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3375,-2752)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3367,-2738)(-5.07355,8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3357,-2721)(-5.30000,10.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3346,-2700)(-4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3333,-2677)(-4.46667,8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3320,-2650)(-4.86667,9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3305,-2621)(-3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3290,-2591)(-4.05000,8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3275,-2558)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3261,-2524)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3247,-2490)(-3.02500,9.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3234,-2454)(-3.00000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3222,-2418)(-3.05000,9.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3211,-2381)(-1.85578,9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3203,-2344)(-1.89423,9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3196,-2306)(-1.60810,9.64860){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3192,-2267){\line( 0, 1){ 39}}
\put(3190,-2228){\line( 0, 1){ 40}}
\multiput(3192,-2188)(1.69595,10.17570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3197,-2147)(1.64616,8.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3206,-2106)(2.11764,8.47056){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3218,-2064)(3.46206,8.65515){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3236,-2021)(4.28000,8.56000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3259,-1979)(5.44616,8.16924){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3286,-1938)(5.95122,7.43903){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3316,-1901)(6.80000,6.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3350,-1867)(7.39672,6.16393){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3386,-1835)(7.64800,5.73600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3424,-1806)(7.80000,5.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3463,-1780)(8.00000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3503,-1756)(8.40000,4.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3545,-1735)(8.08000,4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3586,-1716)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3629,-1698)(8.64000,2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3672,-1683)(8.76000,2.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3716,-1669)(8.52000,2.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3759,-1656)(8.98824,2.24706){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3804,-1645)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3848,-1635)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3892,-1625)(8.82162,1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3936,-1617)(8.57692,1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3979,-1609)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4020,-1603)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4061,-1597)(9.48648,1.58108){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4099,-1591)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4134,-1586)(10.91893,1.81982){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4167,-1582)(9.56757,1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4196,-1579)(8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4221,-1576)(10.37840,1.72973){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4242,-1574)(8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4259,-1572)(11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4271,-1571){\vector( 1, 0){ 20}}
}%
%  METADATA <id>1159</id> 
{\color[rgb]{0,0,0}\put(8861,-2806){\vector( 0,-1){469}}
}%
%  METADATA <id>1160</id> 
{\color[rgb]{0,0,0}\put(9120,-2199){\vector(-1,-2){252.600}}
}%
%  METADATA <id>1161</id> 
{\color[rgb]{0,0,0}\put(9176,-2202){\vector( 1,-2){254.400}}
}%
%  METADATA <id>1162</id> 
{\color[rgb]{0,0,0}\put(9398,-2750){\vector(-1, 0){488}}
}%
%  METADATA <id>1178</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1171 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8400,178){\vector( 0,-1){473}}
}%
%  METADATA <id>1181</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1179 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1180 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8400,-432){\vector( 0,-1){430}}
}%
%  METADATA <id>1183</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1174 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1173 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9722,-1607){\vector(-1,-1){509}}
}%
%  METADATA <id>1185</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1175 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1177 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10315,-2221){\vector(-3,-2){793.846}}
}%
%  METADATA <id>1188</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1186 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1172 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7596,-2159){\vector(-1, 0){1076}}
}%
%  METADATA <id>1192</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1196 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1172 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7005,-1604){\vector(-1,-1){509}}
}%
%  METADATA <id>1194</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1180 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1196 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8345,-974){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>1195</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1196 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1186 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7108,-1594){\vector( 1,-1){507}}
}%
%  METADATA <id>1197</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1174 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1175 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9795,-1608){\vector( 1,-1){494}}
}%
%  METADATA <id>1198</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1180 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1174 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8456,-970){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>1200</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1180 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1186 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8389,-999){\vector(-2,-3){714.769}}
}%
%  METADATA <id>1205</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1207 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8813,-3276)(-3.65520,9.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8809,-3267)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8803,-3256)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8796,-3241)(-4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8787,-3223)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8777,-3203)(-3.93333,7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8766,-3179)(-3.49427,8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8755,-3153)(-3.65517,9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8743,-3126)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8731,-3096)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8719,-3066)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8708,-3034)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8697,-3002)(-2.07353,8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8688,-2969)(-2.19117,8.76470){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8679,-2934)(-1.75000,8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8672,-2899)(-1.54055,9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8666,-2862)(-1.56757,9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(8662,-2824){\line( 0, 1){ 39}}
\put(8660,-2785){\line( 0, 1){ 42}}
\put(8661,-2743){\line( 0, 1){ 42}}
\multiput(8664,-2701)(1.45946,8.75676){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8670,-2657)(1.72308,8.61540){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8679,-2614)(3.04000,9.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8693,-2568)(3.33794,8.34485){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8709,-2526)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8728,-2486)(5.29413,8.82354){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8748,-2450)(5.38462,8.07694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8770,-2418)(5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8793,-2388)(5.55328,6.66393){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8816,-2362)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8841,-2337)(8.52460,7.10383){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8866,-2315)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8891,-2294)(8.74667,6.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8917,-2274)(8.21333,6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8942,-2256)(8.23077,5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8967,-2240)(8.33333,5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8992,-2225)(7.23077,4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9014,-2211)(10.36765,6.22059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9035,-2199)(8.82355,5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9053,-2189)(7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9068,-2181)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9081,-2175)(9.60000,4.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(9100,-2165){\vector( 2, 1){0}}
}%
%  METADATA <id>1206</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1207 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9417,-2819){\vector(-1,-1){498}}
}%
%  METADATA <id>1208</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1176 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8789,-2759)(-5.16000,6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8784,-2752)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8778,-2741)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8770,-2727)(-5.07355,8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8760,-2710)(-5.30000,10.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8749,-2689)(-4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8736,-2666)(-4.46667,8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8723,-2639)(-4.86667,9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8708,-2610)(-3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8693,-2580)(-4.05000,8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8678,-2547)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8664,-2513)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8650,-2479)(-3.02500,9.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8637,-2443)(-3.00000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8625,-2407)(-3.05000,9.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8614,-2370)(-1.85578,9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8606,-2333)(-1.89423,9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8599,-2295)(-1.60810,9.64860){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(8595,-2256){\line( 0, 1){ 39}}
\put(8593,-2217){\line( 0, 1){ 40}}
\multiput(8595,-2177)(1.69595,10.17570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8600,-2136)(1.64616,8.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8609,-2095)(2.11764,8.47056){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8621,-2053)(3.46206,8.65515){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8639,-2010)(4.28000,8.56000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8662,-1968)(5.44616,8.16924){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8689,-1927)(5.95122,7.43903){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8719,-1890)(6.80000,6.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8753,-1856)(7.39672,6.16393){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8789,-1824)(7.64800,5.73600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8827,-1795)(7.80000,5.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8866,-1769)(8.00000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8906,-1745)(8.40000,4.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8948,-1724)(8.08000,4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8989,-1705)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9032,-1687)(8.64000,2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9075,-1672)(8.76000,2.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9119,-1658)(8.52000,2.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9162,-1645)(8.98824,2.24706){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9207,-1634)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9251,-1624)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9295,-1614)(8.82162,1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9339,-1606)(8.57692,1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9382,-1598)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9423,-1592)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9464,-1586)(9.48648,1.58108){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9502,-1580)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9537,-1575)(10.91893,1.81982){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9570,-1571)(9.56757,1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9599,-1568)(8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9624,-1565)(10.37840,1.72973){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9645,-1563)(8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9662,-1561)(11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(9674,-1560){\vector( 1, 0){ 20}}
}%
%  METADATA <id>1261</id> 
{\color[rgb]{0,0,0}\put(3454,-7042){\vector( 0,-1){469}}
}%
%  METADATA <id>1262</id> 
{\color[rgb]{0,0,0}\put(3713,-6435){\vector(-1,-2){252.600}}
}%
%  METADATA <id>1263</id> 
{\color[rgb]{0,0,0}\put(3769,-6438){\vector( 1,-2){254.400}}
}%
%  METADATA <id>1264</id> 
{\color[rgb]{0,0,0}\put(3991,-6986){\vector(-1, 0){488}}
}%
%  METADATA <id>1280</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1273 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2993,-4058){\vector( 0,-1){473}}
}%
%  METADATA <id>1283</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1281 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1282 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2993,-4668){\vector( 0,-1){430}}
}%
%  METADATA <id>1285</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1276 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1275 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4315,-5843){\vector(-1,-1){509}}
}%
%  METADATA <id>1287</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1277 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1279 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4908,-6457){\vector(-3,-2){793.846}}
}%
%  METADATA <id>1292</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1282 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1294 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2938,-5210){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>1295</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1276 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1277 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4388,-5844){\vector( 1,-1){494}}
}%
%  METADATA <id>1296</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1282 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1276 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3049,-5206){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>1301</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1303 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3406,-7512)(-3.65520,9.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3402,-7503)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3396,-7492)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3389,-7477)(-4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3380,-7459)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3370,-7439)(-3.93333,7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3359,-7415)(-3.49427,8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3348,-7389)(-3.65517,9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3336,-7362)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3324,-7332)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3312,-7302)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3301,-7270)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3290,-7238)(-2.07353,8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3281,-7205)(-2.19117,8.76470){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3272,-7170)(-1.75000,8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3265,-7135)(-1.54055,9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3259,-7098)(-1.56757,9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3255,-7060){\line( 0, 1){ 39}}
\put(3253,-7021){\line( 0, 1){ 42}}
\put(3254,-6979){\line( 0, 1){ 42}}
\multiput(3257,-6937)(1.45946,8.75676){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3263,-6893)(1.72308,8.61540){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3272,-6850)(3.04000,9.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3286,-6804)(3.33794,8.34485){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3302,-6762)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3321,-6722)(5.29413,8.82354){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3341,-6686)(5.38462,8.07694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3363,-6654)(5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3386,-6624)(5.55328,6.66393){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3409,-6598)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3434,-6573)(8.52460,7.10383){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3459,-6551)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3484,-6530)(8.74667,6.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3510,-6510)(8.21333,6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3535,-6492)(8.23077,5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3560,-6476)(8.33333,5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3585,-6461)(7.23077,4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3607,-6447)(10.36765,6.22059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3628,-6435)(8.82355,5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3646,-6425)(7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3661,-6417)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3674,-6411)(9.60000,4.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3693,-6401){\vector( 2, 1){0}}
}%
%  METADATA <id>1302</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1303 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4010,-7055){\vector(-1,-1){498}}
}%
%  METADATA <id>1304</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1278 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3382,-6995)(-5.16000,6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3377,-6988)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3371,-6977)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3363,-6963)(-5.07355,8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3353,-6946)(-5.30000,10.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3342,-6925)(-4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3329,-6902)(-4.46667,8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3316,-6875)(-4.86667,9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3301,-6846)(-3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3286,-6816)(-4.05000,8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3271,-6783)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3257,-6749)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3243,-6715)(-3.02500,9.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3230,-6679)(-3.00000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3218,-6643)(-3.05000,9.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3207,-6606)(-1.85578,9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3199,-6569)(-1.89423,9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3192,-6531)(-1.60810,9.64860){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3188,-6492){\line( 0, 1){ 39}}
\put(3186,-6453){\line( 0, 1){ 40}}
\multiput(3188,-6413)(1.69595,10.17570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3193,-6372)(1.64616,8.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3202,-6331)(2.11764,8.47056){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3214,-6289)(3.46206,8.65515){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3232,-6246)(4.28000,8.56000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3255,-6204)(5.44616,8.16924){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3282,-6163)(5.95122,7.43903){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3312,-6126)(6.80000,6.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3346,-6092)(7.39672,6.16393){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3382,-6060)(7.64800,5.73600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3420,-6031)(7.80000,5.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3459,-6005)(8.00000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3499,-5981)(8.40000,4.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3541,-5960)(8.08000,4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3582,-5941)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3625,-5923)(8.64000,2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3668,-5908)(8.76000,2.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3712,-5894)(8.52000,2.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3755,-5881)(8.98824,2.24706){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3800,-5870)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3844,-5860)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3888,-5850)(8.82162,1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3932,-5842)(8.57692,1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3975,-5834)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4016,-5828)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4057,-5822)(9.48648,1.58108){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4095,-5816)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4130,-5811)(10.91893,1.81982){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4163,-5807)(9.56757,1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4192,-5804)(8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4217,-5801)(10.37840,1.72973){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4238,-5799)(8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4255,-5797)(11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4267,-5796){\vector( 1, 0){ 20}}
}%
%  METADATA <id>1367</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1361 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8397,-4017){\vector( 0,-1){473}}
}%
%  METADATA <id>1370</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1368 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1369 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8397,-4627){\vector( 0,-1){430}}
}%
%  METADATA <id>1372</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1363 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1362 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9719,-5802){\vector(-1,-1){509}}
}%
%  METADATA <id>1373</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1364 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1362 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10263,-6360){\vector(-1, 0){1048}}
}%
%  METADATA <id>1375</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1369 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1376 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8342,-5169){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>1377</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1363 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1364 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9792,-5803){\vector( 1,-1){494}}
}%
%  METADATA <id>1378</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1369 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1363 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8453,-5165){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>1383</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1362 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9115,-6284){\line( 0, 1){  2}}
\multiput(9117,-6271)(1.81080,10.86480){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9118,-6260)(2.48650,14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9120,-6245)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9123,-6227)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9127,-6207)(1.91890,11.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9131,-6184)(3.00000,12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9137,-6160)(2.15687,8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9143,-6134)(2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9151,-6108)(2.90000,8.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9160,-6082)(3.56323,8.90808){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9170,-6055)(4.60000,9.20000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9183,-6027)(4.73333,9.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9198,-5999)(5.61763,9.36272){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9215,-5971)(5.37000,7.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9236,-5942)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9261,-5914)(6.87500,6.87500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9288,-5886)(7.50000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9318,-5861)(7.44000,5.58000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9348,-5839)(7.50000,4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9378,-5821)(9.73333,4.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9407,-5806)(9.71263,3.88505){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9436,-5794)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9464,-5784)(8.90000,2.96667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9491,-5776)(8.62747,2.15687){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9517,-5770)(8.65383,1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9543,-5765)(8.64863,1.44144){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9569,-5761)(11.83785,1.97297){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9593,-5759)(10.86485,1.81081){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9615,-5757)(10.37840,1.72973){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(9636,-5755){\line( 1, 0){ 17}}
\put(9653,-5754){\line( 1, 0){ 14}}
\put(9667,-5754){\vector( 1, 0){ 24}}
}%
%  METADATA <id>1423</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1419 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2999,-8227){\vector( 0,-1){473}}
}%
%  METADATA <id>1426</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1424 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1425 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2999,-8837){\vector( 0,-1){430}}
}%
%  METADATA <id>1430</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1425 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1431 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2944,-9379){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>1433</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1425 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1421 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3055,-9375){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>1441</id> 
{\color[rgb]{0,0,0}\multiput(1870,-8995)(-7.66667,-7.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1848,-9019)(-5.21950,-6.52438){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1827,-9045)(-5.21950,-6.52438){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1806,-9071)(-5.43903,-6.79878){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1784,-9098)(-5.34148,-6.67684){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1763,-9125)(-5.37000,-7.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1742,-9154)(-5.07693,-7.61539){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1721,-9184)(-5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1700,-9215)(-5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1679,-9246)(-5.30770,-7.96155){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1658,-9278)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1637,-9311)(-5.07353,-8.45588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1617,-9345)(-5.18382,-8.63971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1597,-9380)(-5.07353,-8.45588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1577,-9414)(-4.55000,-9.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1558,-9450)(-4.40000,-8.80000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1540,-9485)(-4.55000,-9.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1521,-9521)(-4.45000,-8.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1504,-9557)(-4.45000,-8.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1487,-9593)(-3.62070,-9.05175){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1472,-9629)(-3.53448,-8.83619){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1457,-9664)(-3.53448,-8.83619){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1442,-9699)(-3.46553,-8.66381){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1429,-9734)(-2.85000,-8.55000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1417,-9768)(-2.77500,-8.32500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1405,-9801)(-2.72500,-8.17500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1395,-9834)(-2.68627,-10.74507){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1386,-9866)(-2.60783,-10.43133){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1377,-9897)(-2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1370,-9927)(-2.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1364,-9957)(-1.87180,-9.35900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1358,-9985)(-1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1354,-10014)(-1.49550,-8.97300){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(1350,-10041){\line( 0,-1){ 27}}
\multiput(1348,-10068)(-1.81080,-10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1346,-10090){\line( 0,-1){ 22}}
\put(1345,-10112){\line( 0,-1){ 21}}
\put(1345,-10133){\line( 0,-1){ 21}}
\multiput(1346,-10154)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1348,-10175)(1.64865,-9.89190){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1350,-10195)(1.66215,-9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1353,-10215)(2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1358,-10234)(2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1363,-10253)(3.15000,-9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1369,-10272)(3.41380,-8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1376,-10289)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1385,-10306)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1394,-10323)(5.58000,-7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1405,-10338)(5.58000,-7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1416,-10353)(6.75000,-6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1429,-10367)(7.08195,-5.90163){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1443,-10379)(8.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1459,-10391)(8.08825,-4.85295){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1475,-10401)(8.82355,-5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1493,-10411)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1512,-10419)(10.05000,-3.35000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1532,-10426)(10.58825,-2.64706){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1553,-10432)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1576,-10436)(11.43245,-1.90541){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1599,-10439){\line( 1, 0){ 25}}
\put(1624,-10440){\line( 1, 0){ 25}}
\put(1649,-10441){\line( 1, 0){ 27}}
\multiput(1676,-10439)(9.24323,1.54054){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1704,-10436)(9.62163,1.60361){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1733,-10432)(9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1762,-10427)(10.27450,2.56862){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1793,-10420)(10.43137,2.60784){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1824,-10411)(8.17500,2.72500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1857,-10401)(8.25000,2.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1890,-10390)(8.66380,3.46552){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1925,-10377)(8.75000,3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1960,-10363)(9.35345,3.74138){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1997,-10347)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2035,-10329)(7.76000,3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2074,-10310)(8.30000,4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2107,-10293)(8.80000,4.40000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2142,-10275)(8.90000,4.45000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2177,-10256)(7.14706,4.28824){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2213,-10235)(7.52942,4.51765){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2251,-10213)(7.52942,4.51765){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2289,-10191)(7.85294,4.71176){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2328,-10167)(8.08824,4.85294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2368,-10142)(8.16924,5.44616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2409,-10115)(8.30770,5.53847){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2451,-10088)(7.11538,4.74359){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2494,-10060)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2538,-10030)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2582,-10000)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2627,-9968)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2672,-9936)(7.54667,5.66000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2718,-9903)(7.73333,5.80000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2765,-9869)(7.62667,5.72000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2811,-9835)(6.76571,5.07429){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2858,-9799)(6.76571,5.07429){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2905,-9763)(6.76571,5.07429){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2952,-9727)(6.67247,5.33798){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2999,-9690)(6.58537,5.26830){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3045,-9653)(6.67247,5.33798){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3092,-9616)(6.46370,5.38642){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3137,-9578)(6.54801,5.45668){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3183,-9540)(7.36065,6.13387){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3227,-9503)(7.44262,6.20218){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3271,-9465)(7.26230,6.05192){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3314,-9428)(7.16393,5.96994){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3356,-9391)(7.06557,5.88797){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3397,-9354)(6.25000,6.25000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3436,-9318)(6.25000,6.25000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3475,-9282)(6.00000,6.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3512,-9247)(5.91667,5.91667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3548,-9212)(6.80000,6.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3582,-9178)(6.60000,6.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3615,-9145)(6.30000,6.30000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3646,-9113)(6.20000,6.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3676,-9081)(5.34426,6.41311){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3704,-9050)(6.45493,7.74591){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3731,-9020)(6.12705,7.35246){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3756,-8991)(5.79918,6.95901){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3779,-8963)(5.43903,6.79878){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3801,-8936)(5.04000,6.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3821,-8909)(6.16000,8.21333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3839,-8884)(5.58973,8.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3856,-8859)(5.07693,7.61540){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3871,-8836)(5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3887,-8807)(4.53333,9.06667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3901,-8780)(3.60920,9.02300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3912,-8753)(2.80000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3921,-8728)(3.95000,11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3928,-8704)(1.91890,11.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3932,-8681){\line( 0, 1){ 22}}
\put(3933,-8659){\line( 0, 1){ 21}}
\multiput(3933,-8638)(-1.66215,9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3930,-8618)(-2.38235,9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3925,-8599)(-3.58620,8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3918,-8581)(-4.20000,8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3910,-8564)(-5.61540,8.42310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3899,-8547)(-6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3886,-8532)(-7.50000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3871,-8517)(-8.04880,6.43904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3855,-8504)(-8.88000,6.66000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3837,-8491)(-9.77940,5.86764){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3817,-8480)(-9.77940,5.86764){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3797,-8469)(-10.80000,5.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3775,-8459)(-11.46550,4.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3752,-8450)(-7.93103,3.17241){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3728,-8441)(-8.39217,2.09804){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3703,-8434)(-8.39217,2.09804){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3678,-8427)(-8.62747,2.15687){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3652,-8421)(-8.65383,1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3626,-8416)(-8.97437,1.79487){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3599,-8411)(-8.64863,1.44144){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3573,-8407)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3546,-8403)(-8.59460,1.43243){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3520,-8400)(-8.91893,1.48649){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3493,-8397){\line(-1, 0){ 26}}
\put(3467,-8395){\line(-1, 0){ 25}}
\put(3442,-8393){\line(-1, 0){ 25}}
\put(3417,-8392){\line(-1, 0){ 25}}
\put(3392,-8390){\line(-1, 0){ 23}}
\put(3369,-8389){\line(-1, 0){ 24}}
\put(3345,-8388){\line(-1, 0){ 22}}
\put(3323,-8387){\line(-1, 0){ 35}}
\put(3288,-8386){\line(-1, 0){ 33}}
\put(3255,-8385){\line(-1, 0){ 32}}
\put(3223,-8384){\line(-1, 0){ 32}}
\put(3191,-8384){\line(-1, 0){ 30}}
\put(3161,-8384){\line(-1, 0){ 30}}
\put(3131,-8384){\line(-1, 0){ 30}}
\put(3101,-8385){\line(-1, 0){ 29}}
\put(3072,-8385){\line(-1, 0){ 28}}
\put(3044,-8387){\line(-1, 0){ 28}}
\put(3016,-8389){\line(-1, 0){ 28}}
\multiput(2988,-8391)(-8.91893,-1.48649){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2961,-8394)(-8.91893,-1.48649){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2934,-8397)(-8.64863,-1.44144){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2908,-8401)(-8.64863,-1.44144){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2882,-8405)(-8.33333,-1.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2857,-8410)(-12.01925,-2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2833,-8415)(-8.31373,-2.07843){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2808,-8421)(-12.00000,-3.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2784,-8427)(-11.85000,-3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2760,-8434)(-11.85000,-3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2736,-8441)(-11.85000,-3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2712,-8448)(-7.93103,-3.17241){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2688,-8457)(-7.93103,-3.17241){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2664,-8466)(-10.50000,-3.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2643,-8473)(-10.43105,-4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2622,-8481)(-10.60345,-4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2601,-8490)(-11.46550,-4.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2578,-8499)(-7.75863,-3.10345){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2555,-8509)(-8.04597,-3.21839){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2531,-8519)(-8.26667,-4.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2506,-8531)(-8.26667,-4.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2481,-8543)(-8.93333,-4.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2454,-8556)(-8.93333,-4.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2427,-8569)(-8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2400,-8584)(-9.73333,-4.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2371,-8599)(-9.36273,-5.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2343,-8616)(-7.20587,-4.32353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2314,-8633)(-7.50000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2284,-8651)(-7.21155,-4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2255,-8670)(-7.38462,-4.92308){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2225,-8689)(-7.32693,-4.88462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2196,-8709)(-7.61538,-5.07692){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2166,-8730)(-7.16000,-5.37000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2137,-8751)(-7.28000,-5.46000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2108,-8773)(-6.95902,-5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2080,-8796)(-6.95902,-5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2052,-8819)(-6.95902,-5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2024,-8842)(-6.93443,-5.77869){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1997,-8866)(-6.37500,-6.37500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1971,-8891)(-6.37500,-6.37500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1945,-8916)(-6.25000,-6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1920,-8941)(-6.50000,-6.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1895,-8968)(-6.50000,-6.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>1448</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1446 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8395,-8216){\vector( 0,-1){473}}
}%
%  METADATA <id>1451</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1449 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1450 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8395,-8826){\vector( 0,-1){430}}
}%
%  METADATA <id>1452</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1450 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1447 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8451,-9364){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>682</id> 
\put(2577,-945){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>683</id> 
\put(4457,-1608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>1445</id> 
\put(7992,-8187){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>1449</id> 
{\color[rgb]{0,0,0}\put(8398,-8757){\circle*{138}}
}%
%  METADATA <id>1447</id> 
{\color[rgb]{0,0,0}\put(9754,-9943){\circle*{138}}
}%
%  METADATA <id>1446</id> 
{\color[rgb]{0,0,0}\put(8394,-8147){\circle*{138}}
}%
%  METADATA <id>1431</id> 
{\color[rgb]{0,0,0}\put(1651,-9958){\circle*{138}}
}%
%  METADATA <id>1425</id> 
{\color[rgb]{0,0,0}\put(2998,-9336){\circle*{138}}
}%
%  METADATA <id>1424</id> 
{\color[rgb]{0,0,0}\put(3002,-8768){\circle*{138}}
}%
%  METADATA <id>1421</id> 
{\color[rgb]{0,0,0}\put(4358,-9954){\circle*{138}}
}%
%  METADATA <id>1419</id> 
{\color[rgb]{0,0,0}\put(2998,-8158){\circle*{138}}
}%
%  METADATA <id>1376</id> 
{\color[rgb]{0,0,0}\put(7049,-5748){\circle*{138}}
}%
%  METADATA <id>1369</id> 
{\color[rgb]{0,0,0}\put(8396,-5126){\circle*{138}}
}%
%  METADATA <id>1368</id> 
{\color[rgb]{0,0,0}\put(8400,-4558){\circle*{138}}
}%
%  METADATA <id>1364</id> 
{\color[rgb]{0,0,0}\put(10331,-6350){\circle*{138}}
}%
%  METADATA <id>1363</id> 
{\color[rgb]{0,0,0}\put(9756,-5744){\circle*{138}}
}%
%  METADATA <id>1362</id> 
{\color[rgb]{0,0,0}\put(9147,-6345){\circle*{138}}
}%
%  METADATA <id>1361</id> 
{\color[rgb]{0,0,0}\put(8396,-3948){\circle*{138}}
}%
%  METADATA <id>1294</id> 
{\color[rgb]{0,0,0}\put(1645,-5789){\circle*{138}}
}%
%  METADATA <id>1282</id> 
{\color[rgb]{0,0,0}\put(2992,-5167){\circle*{138}}
}%
%  METADATA <id>1281</id> 
{\color[rgb]{0,0,0}\put(2996,-4599){\circle*{138}}
}%
%  METADATA <id>1279</id> 
{\color[rgb]{0,0,0}\put(4035,-6992){\circle*{138}}
}%
%  METADATA <id>1278</id> 
{\color[rgb]{0,0,0}\put(3452,-6980){\circle*{138}}
}%
%  METADATA <id>1277</id> 
{\color[rgb]{0,0,0}\put(4927,-6391){\circle*{138}}
}%
%  METADATA <id>1276</id> 
{\color[rgb]{0,0,0}\put(4352,-5785){\circle*{138}}
}%
%  METADATA <id>1275</id> 
{\color[rgb]{0,0,0}\put(3743,-6386){\circle*{138}}
}%
%  METADATA <id>1273</id> 
{\color[rgb]{0,0,0}\put(2992,-3989){\circle*{138}}
}%
%  METADATA <id>1196</id> 
{\color[rgb]{0,0,0}\put(7052,-1553){\circle*{138}}
}%
%  METADATA <id>1186</id> 
{\color[rgb]{0,0,0}\put(7664,-2147){\circle*{138}}
}%
%  METADATA <id>1180</id> 
{\color[rgb]{0,0,0}\put(8399,-931){\circle*{138}}
}%
%  METADATA <id>1179</id> 
{\color[rgb]{0,0,0}\put(8403,-363){\circle*{138}}
}%
%  METADATA <id>1177</id> 
{\color[rgb]{0,0,0}\put(9442,-2756){\circle*{138}}
}%
%  METADATA <id>1176</id> 
{\color[rgb]{0,0,0}\put(8859,-2744){\circle*{138}}
}%
%  METADATA <id>1175</id> 
{\color[rgb]{0,0,0}\put(10334,-2155){\circle*{138}}
}%
%  METADATA <id>1174</id> 
{\color[rgb]{0,0,0}\put(9759,-1549){\circle*{138}}
}%
%  METADATA <id>1173</id> 
{\color[rgb]{0,0,0}\put(9150,-2150){\circle*{138}}
}%
%  METADATA <id>1172</id> 
{\color[rgb]{0,0,0}\put(6451,-2147){\circle*{138}}
}%
%  METADATA <id>1171</id> 
{\color[rgb]{0,0,0}\put(8399,247){\circle*{138}}
}%
%  METADATA <id>715</id> 
{\color[rgb]{0,0,0}\put(1649,-1564){\circle*{138}}
}%
%  METADATA <id>706</id> 
{\color[rgb]{0,0,0}\put(2255,-2815){\circle*{138}}
}%
%  METADATA <id>705</id> 
{\color[rgb]{0,0,0}\put(2261,-2158){\circle*{138}}
}%
%  METADATA <id>699</id> 
{\color[rgb]{0,0,0}\put(2996,-942){\circle*{138}}
}%
%  METADATA <id>698</id> 
{\color[rgb]{0,0,0}\put(3000,-374){\circle*{138}}
}%
%  METADATA <id>696</id> 
{\color[rgb]{0,0,0}\put(4039,-2767){\circle*{138}}
}%
%  METADATA <id>695</id> 
{\color[rgb]{0,0,0}\put(3456,-2755){\circle*{138}}
}%
%  METADATA <id>694</id> 
{\color[rgb]{0,0,0}\put(4931,-2166){\circle*{138}}
}%
%  METADATA <id>693</id> 
{\color[rgb]{0,0,0}\put(4356,-1560){\circle*{138}}
}%
%  METADATA <id>692</id> 
{\color[rgb]{0,0,0}\put(3747,-2161){\circle*{138}}
}%
%  METADATA <id>691</id> 
{\color[rgb]{0,0,0}\put(1048,-2158){\circle*{138}}
}%
%  METADATA <id>690</id> 
{\color[rgb]{0,0,0}\put(2996,236){\circle*{138}}
}%
%  METADATA <id>1450</id> 
{\color[rgb]{0,0,0}\put(8394,-9325){\circle*{138}}
}%
\end{picture}%


==> headers-3a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{headers-3a.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12453,7503)(644,-6995)
%  METADATA <id>634</id> 
\put(11343,-1680){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y'$}%
}}}}
%  METADATA <id>632</id> 
\put(11055,-2880){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>630</id> 
\put(11936,-2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x'$}%
}}}}
%  METADATA <id>586</id> 
\put(11184,-2677){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>620</id> 
\put(8708,-2636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,b,d,\mathbf{h},c,a)$}%
}}}}
%  METADATA <id>616</id> 
\put(2811,332){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>628</id> 
\put(5002,-1911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>626</id> 
\put(3077,-465){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y'$}%
}}}}
%  METADATA <id>624</id> 
\put(4317,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>622</id> 
\put(2931,-1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x'$}%
}}}}
%  METADATA <id>618</id> 
\put(2541,-2165){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,b,\mathbf{d},a)$}%
}}}}
%  METADATA <id>612</id> 
\put(8623,-1699){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>606</id> 
\put(10631,-3281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>588</id> 
\put(9854,354){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>587</id> 
\put(10133,-113){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>585</id> 
\put(10557,-2815){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>584</id> 
\put(12087,-2063){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>583</id> 
\put(10511,-1960){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>582</id> 
\put(11500,-1450){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>581</id> 
\put(9865,-787){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>574</id> 
\put(4854,-2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>573</id> 
\put(3685,-2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>571</id> 
\put(1563,-1710){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>553</id> 
\put(3094,-124){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>552</id> 
\put(4461,-1461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>551</id> 
\put(2807,-798){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>550</id> 
\put(10612,-6343){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>190</id> 
\put(9884,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [8]$}%
}}}}
%  METADATA <id>188</id> 
\put(9263,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [7]$}%
}}}}
%  METADATA <id>191</id> 
\put(10513,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [9]$}%
}}}}
%  METADATA <id>192</id> 
\put(11102,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [10]$}%
}}}}
%  METADATA <id>193</id> 
\put(11692,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [11]$}%
}}}}
%  METADATA <id>189</id> 
\put(12281,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [12]$}%
}}}}
%  METADATA <id>182</id> 
\put(12887,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [13]$}%
}}}}
%  METADATA <id>184</id> 
\put(8681,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [6]$}%
}}}}
%  METADATA <id>187</id> 
\put(8091,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [5]$}%
}}}}
%  METADATA <id>185</id> 
\put(7469,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [4]$}%
}}}}
%  METADATA <id>186</id> 
\put(6875,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e[3]$}%
}}}}
%  METADATA <id>183</id> 
\put(7323,-5119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2]$}%
}}}}
%  METADATA <id>121</id> 
\put(10070,-3909){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>384</id> 
\put(3028,-6929){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>380</id> 
\put(4449,-5917){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [4]$}%
}}}}
%  METADATA <id>636</id> 
\put(10899,-2097){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>371</id> 
\put(679,-4608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [13]$}%
}}}}
%  METADATA <id>372</id> 
\put(683,-5229){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [12]$}%
}}}}
%  METADATA <id>373</id> 
\put(659,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [11]$}%
}}}}
%  METADATA <id>374</id> 
\put(671,-6460){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [10]$}%
}}}}
%  METADATA <id>375</id> 
\put(2512,-5916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [8]$}%
}}}}
%  METADATA <id>376</id> 
\put(2529,-6517){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [9]$}%
}}}}
%  METADATA <id>377</id> 
\put(3686,-5282){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [7]$}%
}}}}
%  METADATA <id>378</id> 
\put(4938,-4608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2]$}%
}}}}
%  METADATA <id>379</id> 
\put(4364,-5233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>381</id> 
\put(6108,-5229){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [6]$}%
}}}}
%  METADATA <id>382</id> 
\put(6116,-5855){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [5]$}%
}}}}
%  METADATA <id>369</id> 
\put(2618,-3958){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
\end{picture}%


==> headers-3a.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12453,7503)(644,-6995)
%  METADATA <id>563</id> 
\thinlines
{\color[rgb]{0,0,0}\put(3080,-788){\vector(-1, 0){0}}
\put(3080,-204){\oval(772,1168)[br]}
\put(3084,-204){\oval(764,1164)[tr]}
}%
%  METADATA <id>570</id> 
{\color[rgb]{0,0,0}\put(4935,-1950){\vector( 0,-1){0}}
\put(3171,-1950){\oval(3528,3506)[tr]}
\put(3171,-201){\oval(230,  8)[tl]}
}%
%  METADATA <id>572</id> 
{\color[rgb]{0,0,0}\put(2935,-217){\vector( 0,-1){0}}
\put(2886,-217){\oval( 98,  2)[tr]}
\put(2886,-1359){\oval(2552,2286)[tl]}
}%
%  METADATA <id>599</id> 
{\color[rgb]{0,0,0}\put(10119,-777){\vector(-1, 0){0}}
\put(10119,-193){\oval(772,1168)[br]}
\put(10123,-193){\oval(764,1164)[tr]}
}%
%  METADATA <id>611</id> 
{\color[rgb]{0,0,0}\put(11974,-1939){\vector( 0,-1){0}}
\put(10210,-1939){\oval(3528,3506)[tr]}
\put(10210,-190){\oval(230,  8)[tl]}
}%
%  METADATA <id>613</id> 
{\color[rgb]{0,0,0}\put(9974,-206){\vector( 0,-1){0}}
\put(9925,-206){\oval( 98,  2)[tr]}
\put(9925,-1348){\oval(2552,2286)[tl]}
}%
%  METADATA <id>634</id> 
\put(11343,-1680){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y'$}%
}}}}
%  METADATA <id>632</id> 
\put(11055,-2880){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>630</id> 
\put(11936,-2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x'$}%
}}}}
%  METADATA <id>586</id> 
\put(11184,-2677){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>620</id> 
\put(8708,-2636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,b,d,\mathbf{h},c,a)$}%
}}}}
%  METADATA <id>616</id> 
\put(2811,332){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>628</id> 
\put(5002,-1911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>626</id> 
\put(3077,-465){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y'$}%
}}}}
%  METADATA <id>624</id> 
\put(4317,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>622</id> 
\put(2931,-1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x'$}%
}}}}
%  METADATA <id>618</id> 
\put(2541,-2165){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,b,\mathbf{d},a)$}%
}}}}
%  METADATA <id>612</id> 
\put(8623,-1699){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>606</id> 
\put(10631,-3281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>588</id> 
\put(9854,354){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>587</id> 
\put(10133,-113){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>585</id> 
\put(10557,-2815){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>584</id> 
\put(12087,-2063){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>583</id> 
\put(10511,-1960){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>582</id> 
\put(11500,-1450){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>581</id> 
\put(9865,-787){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>574</id> 
\put(4854,-2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>573</id> 
\put(3685,-2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>571</id> 
\put(1563,-1710){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>553</id> 
\put(3094,-124){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>552</id> 
\put(4461,-1461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>551</id> 
\put(2807,-798){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>550</id> 
\put(10612,-6343){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>190</id> 
\put(9884,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [8]$}%
}}}}
%  METADATA <id>188</id> 
\put(9263,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [7]$}%
}}}}
%  METADATA <id>191</id> 
\put(10513,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [9]$}%
}}}}
%  METADATA <id>192</id> 
\put(11102,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [10]$}%
}}}}
%  METADATA <id>193</id> 
\put(11692,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [11]$}%
}}}}
%  METADATA <id>189</id> 
\put(12281,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [12]$}%
}}}}
%  METADATA <id>576</id> 
{\color[rgb]{0,0,0}\put(4399,-1887){\oval(1770,1458)}
}%
%  METADATA <id>182</id> 
\put(12887,-5457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [13]$}%
}}}}
%  METADATA <id>184</id> 
\put(8681,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [6]$}%
}}}}
%  METADATA <id>187</id> 
\put(8091,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [5]$}%
}}}}
%  METADATA <id>185</id> 
\put(7469,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [4]$}%
}}}}
%  METADATA <id>186</id> 
\put(6875,-6047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e[3]$}%
}}}}
%  METADATA <id>183</id> 
\put(7323,-5119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2]$}%
}}}}
%  METADATA <id>121</id> 
\put(10070,-3909){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>384</id> 
\put(3028,-6929){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>380</id> 
\put(4449,-5917){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [4]$}%
}}}}
%  METADATA <id>609</id> 
{\color[rgb]{0,0,0}\put(10493,-3198){\circle*{138}}
}%
%  METADATA <id>614</id> 
{\color[rgb]{0,0,0}\put(10748,-2575){\oval(1326,1820)}
}%
%  METADATA <id>334</id> 
%  METADATA <link srcPointIdx=0 targetObjId=318 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=320 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2964,-3989){\vector(-3,-1){1710}}
}%
%  METADATA <id>337</id> 
%  METADATA <link srcPointIdx=0 targetObjId=328 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=329 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1203,-5870){\vector( 0,-1){463}}
}%
%  METADATA <id>339</id> 
%  METADATA <link srcPointIdx=0 targetObjId=327 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=328 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1209,-5240){\vector( 0,-1){492}}
}%
%  METADATA <id>340</id> 
%  METADATA <link srcPointIdx=0 targetObjId=320 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=327 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1205,-4622){\vector( 0,-1){480}}
}%
%  METADATA <id>336</id> 
%  METADATA <link srcPointIdx=0 targetObjId=318 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=322 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3076,-3985){\vector( 3,-1){1686.900}}
}%
%  METADATA <id>341</id> 
%  METADATA <link srcPointIdx=0 targetObjId=330 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=331 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2414,-5870){\vector( 0,-1){463}}
}%
%  METADATA <id>347</id> 
%  METADATA <link srcPointIdx=0 targetObjId=320 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=322 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1276,-4555){\vector( 1, 0){3471}}
}%
%  METADATA <id>348</id> 
%  METADATA <link srcPointIdx=0 targetObjId=325 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=332 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4815,-5240){\vector( 0,-1){492}}
}%
%  METADATA <id>350</id> 
%  METADATA <link srcPointIdx=0 targetObjId=332 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=326 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4863,-5751){\vector( 2, 1){1084}}
}%
%  METADATA <id>351</id> 
%  METADATA <link srcPointIdx=0 targetObjId=326 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=332 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5978,-5235){\vector(-2,-1){1100}}
}%
%  METADATA <id>355</id> 
%  METADATA <link srcPointIdx=0 targetObjId=325 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=333 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4882,-5190){\vector( 2,-1){1090.800}}
}%
%  METADATA <id>353</id> 
%  METADATA <link srcPointIdx=0 targetObjId=333 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=325 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5935,-5799){\vector(-2, 1){1100.800}}
}%
%  METADATA <id>349</id> 
%  METADATA <link srcPointIdx=0 targetObjId=326 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=325 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5937,-5155){\vector(-1, 0){1054}}
}%
%  METADATA <id>357</id> 
%  METADATA <link srcPointIdx=0 targetObjId=326 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=333 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6009,-5240){\vector( 0,-1){492}}
}%
%  METADATA <id>358</id> 
%  METADATA <link srcPointIdx=0 targetObjId=322 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=325 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4811,-4622){\vector( 0,-1){480}}
}%
%  METADATA <id>360</id> 
%  METADATA <link srcPointIdx=1 targetObjId=326 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4870,-4612){\vector( 2,-1){1074.800}}
}%
%  METADATA <id>363</id> 
%  METADATA <link srcPointIdx=0 targetObjId=330 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=328 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2349,-5803){\vector(-1, 0){1073}}
}%
%  METADATA <id>365</id> 
%  METADATA <link srcPointIdx=0 targetObjId=331 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=329 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2349,-6409){\vector(-1, 0){1073}}
}%
%  METADATA <id>366</id> 
%  METADATA <link srcPointIdx=0 targetObjId=328 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=331 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1257,-5849){\vector( 2,-1){1088.800}}
}%
%  METADATA <id>367</id> 
%  METADATA <link srcPointIdx=0 targetObjId=329 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=330 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1254,-6352){\vector( 2, 1){1091.200}}
}%
%  METADATA <id>368</id> 
%  METADATA <link srcPointIdx=0 targetObjId=332 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=320 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4747,-5799){\vector(-3, 1){3509.100}}
}%
%  METADATA <id>345</id> 
%  METADATA <link srcPointIdx=0 targetObjId=324 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3525,-5175){\vector(-1, 0){2235}}
}%
%  METADATA <id>361</id> 
%  METADATA <link srcPointIdx=0 targetObjId=322 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=324 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4766,-4601){\vector(-2,-1){1113.200}}
}%
%  METADATA <id>343</id> 
%  METADATA <link srcPointIdx=0 targetObjId=324 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=330 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3535,-5207){\vector(-2,-1){1074.400}}
}%
%  METADATA <id>362</id> 
%  METADATA <link srcPointIdx=0 targetObjId=331 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=324 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2485,-6384){\vector( 1, 1){1120}}
}%
%  METADATA <id>534</id> 
%  METADATA <link srcPointIdx=0 targetObjId=528 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=529 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7819,-5152){\vector(-3,-2){785.769}}
}%
%  METADATA <id>535</id> 
%  METADATA <link srcPointIdx=0 targetObjId=528 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=532 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7955,-5141){\vector( 3,-2){841.154}}
}%
%  METADATA <id>536</id> 
%  METADATA <link srcPointIdx=0 targetObjId=528 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=531 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7929,-5214){\vector( 1,-2){244.200}}
}%
%  METADATA <id>537</id> 
%  METADATA <link srcPointIdx=0 targetObjId=528 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=530 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7848,-5215){\vector(-1,-2){235.600}}
}%
%  METADATA <id>539</id> 
%  METADATA <link srcPointIdx=0 targetObjId=541 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=528 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10553,-3955){\vector(-2,-1){2580.400}}
}%
%  METADATA <id>538</id> 
%  METADATA <link srcPointIdx=0 targetObjId=541 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=520 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10576,-4007){\vector(-1,-1){1119}}
}%
%  METADATA <id>544</id> 
%  METADATA <link srcPointIdx=0 targetObjId=541 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=526 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10690,-3969){\vector( 2,-1){2299.600}}
}%
%  METADATA <id>546</id> 
%  METADATA <link srcPointIdx=0 targetObjId=541 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=523 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10658,-4015){\vector( 1,-2){547}}
}%
%  METADATA <id>543</id> 
%  METADATA <link srcPointIdx=0 targetObjId=541 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=521 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10601,-4022){\vector(-1,-2){542.800}}
}%
%  METADATA <id>545</id> 
%  METADATA <link srcPointIdx=0 targetObjId=541 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=522 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10630,-4025){\vector( 0,-1){1074}}
}%
%  METADATA <id>547</id> 
%  METADATA <link srcPointIdx=1 targetObjId=524 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10668,-4002){\vector( 1,-1){1125.500}}
}%
%  METADATA <id>548</id> 
%  METADATA <link srcPointIdx=1 targetObjId=525 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10683,-3986){\vector( 3,-2){1704}}
}%
%  METADATA <id>559</id> 
%  METADATA <link srcPointIdx=0 targetObjId=555 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3001,314){\vector( 0,-1){473}}
}%
%  METADATA <id>562</id> 
%  METADATA <link srcPointIdx=0 targetObjId=560 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=561 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3001,-296){\vector( 0,-1){430}}
}%
%  METADATA <id>564</id> 
%  METADATA <link srcPointIdx=0 targetObjId=557 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=556 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4323,-1471){\vector(-1,-1){509}}
}%
%  METADATA <id>565</id> 
%  METADATA <link srcPointIdx=0 targetObjId=558 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=556 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(4867,-2029){\vector(-1, 0){1048}}
}%
%  METADATA <id>566</id> 
%  METADATA <link srcPointIdx=0 targetObjId=561 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=567 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(2946,-838){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>568</id> 
%  METADATA <link srcPointIdx=0 targetObjId=557 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=558 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4396,-1472){\vector( 1,-1){494}}
}%
%  METADATA <id>569</id> 
%  METADATA <link srcPointIdx=0 targetObjId=561 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=557 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3057,-834){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>578</id> 
{\color[rgb]{0,0,0}\put(10760,-2052){\vector(-1,-2){252.600}}
}%
%  METADATA <id>579</id> 
{\color[rgb]{0,0,0}\put(10816,-2055){\vector( 1,-2){254.400}}
}%
%  METADATA <id>595</id> 
%  METADATA <link srcPointIdx=0 targetObjId=589 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10040,325){\vector( 0,-1){473}}
}%
%  METADATA <id>598</id> 
%  METADATA <link srcPointIdx=0 targetObjId=596 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=597 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10040,-285){\vector( 0,-1){430}}
}%
%  METADATA <id>600</id> 
%  METADATA <link srcPointIdx=0 targetObjId=591 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=590 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(11362,-1460){\vector(-1,-1){509}}
}%
%  METADATA <id>601</id> 
%  METADATA <link srcPointIdx=0 targetObjId=592 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=594 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(11955,-2074){\vector(-3,-2){793.846}}
}%
%  METADATA <id>602</id> 
%  METADATA <link srcPointIdx=0 targetObjId=597 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=603 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9985,-827){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>604</id> 
%  METADATA <link srcPointIdx=0 targetObjId=591 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=592 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(11435,-1461){\vector( 1,-1){494}}
}%
%  METADATA <id>605</id> 
%  METADATA <link srcPointIdx=0 targetObjId=597 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=591 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10096,-823){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>608</id> 
%  METADATA <link srcPointIdx=1 targetObjId=609 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(11057,-2672){\vector(-1,-1){498}}
}%
%  METADATA <id>610</id> 
%  METADATA <link srcPointIdx=0 targetObjId=593 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(10429,-2612)(-5.16000,6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10424,-2605)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10418,-2594)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10410,-2580)(-5.07355,8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10400,-2563)(-5.30000,10.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10389,-2542)(-4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10376,-2519)(-4.46667,8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10363,-2492)(-4.86667,9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10348,-2463)(-3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10333,-2433)(-4.05000,8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10318,-2400)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10304,-2366)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10290,-2332)(-3.02500,9.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10277,-2296)(-3.00000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10265,-2260)(-3.05000,9.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10254,-2223)(-1.85578,9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10246,-2186)(-1.89423,9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10239,-2148)(-1.60810,9.64860){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(10235,-2109){\line( 0, 1){ 39}}
\put(10233,-2070){\line( 0, 1){ 40}}
\multiput(10235,-2030)(1.69595,10.17570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10240,-1989)(1.64616,8.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10249,-1948)(2.11764,8.47056){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10261,-1906)(3.46206,8.65515){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10279,-1863)(4.28000,8.56000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10302,-1821)(5.44616,8.16924){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10329,-1780)(5.95122,7.43903){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10359,-1743)(6.80000,6.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10393,-1709)(7.39672,6.16393){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10429,-1677)(7.64800,5.73600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10467,-1648)(7.80000,5.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10506,-1622)(8.00000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10546,-1598)(8.40000,4.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10588,-1577)(8.08000,4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10629,-1558)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10672,-1540)(8.64000,2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10715,-1525)(8.76000,2.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10759,-1511)(8.52000,2.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10802,-1498)(8.98824,2.24706){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10847,-1487)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10891,-1477)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10935,-1467)(8.82162,1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10979,-1459)(8.57692,1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11022,-1451)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11063,-1445)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11104,-1439)(9.48648,1.58108){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11142,-1433)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11177,-1428)(10.91893,1.81982){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11210,-1424)(9.56757,1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11239,-1421)(8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11264,-1418)(10.37840,1.72973){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11285,-1416)(8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11302,-1414)(11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(11314,-1413){\vector( 1, 0){ 20}}
}%
%  METADATA <id>575</id> 
%  METADATA <link srcPointIdx=0 targetObjId=556 targetLeftPointIdx=-1/> 
\thicklines
{\color[rgb]{0,0,0}\put(3719,-1953){\line( 0, 1){  2}}
\multiput(3717,-1940)(-2.00000,10.00000){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(3715,-1930)(-2.32430,13.94580){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(3713,-1916)(-1.40540,8.43240){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(3711,-1899)(-1.66215,9.97290){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(3708,-1879)(-1.81080,10.86480){3}{\makebox(6.6667,10.0000){\small.}}
\put(3706,-1857){\line( 0, 1){ 24}}
\put(3705,-1833){\line( 0, 1){ 25}}
\put(3705,-1808){\line( 0, 1){ 25}}
\put(3706,-1783){\line( 0, 1){ 26}}
\multiput(3708,-1757)(1.73077,8.65383){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3713,-1731)(2.25490,9.01960){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3720,-1704)(3.56323,8.90808){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3730,-1677)(4.60000,9.20000){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3743,-1649)(4.38970,7.31617){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3761,-1620)(5.56098,6.95122){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3783,-1592)(6.75000,6.75000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3809,-1564)(6.81147,5.67623){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3836,-1541)(7.16000,5.37000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3865,-1520)(7.50000,4.50000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3895,-1502)(7.50000,3.75000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(3925,-1487)(10.11493,4.04597){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3955,-1474)(10.00000,3.33333){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(3985,-1464)(9.60000,3.20000){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4014,-1455)(10.03920,2.50980){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4044,-1447)(9.67950,1.93590){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4073,-1441)(10.00000,1.66667){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4103,-1436)(9.29730,1.54955){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4131,-1432)(9.29730,1.54955){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4159,-1428)(8.59460,1.43243){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(4185,-1425)(11.83785,1.97297){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(4209,-1423)(10.86485,1.81081){3}{\makebox(6.6667,10.0000){\small.}}
\put(4231,-1421){\line( 1, 0){ 18}}
\put(4249,-1420){\line( 1, 0){ 14}}
\put(4263,-1419){\vector( 1, 0){ 24}}
}%
%  METADATA <id>580</id> 
%  METADATA <link srcPointIdx=1 targetObjId=593 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(11038,-2603){\vector(-1, 0){470}}
}%
%  METADATA <id>577</id> 
{\color[rgb]{0,0,0}\put(10509,-2657){\vector( 0,-1){469}}
}%
%  METADATA <id>607</id> 
%  METADATA <link srcPointIdx=0 targetObjId=609 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(10453,-3129)(-5.29410,8.82350){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(10448,-3120)(-5.60000,11.20000){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(10442,-3109)(-8.29410,13.82350){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(10434,-3095)(-4.50000,9.00000){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10425,-3077)(-5.20000,10.40000){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10415,-3056)(-3.86667,7.73333){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10403,-3033)(-4.26667,8.53333){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10391,-3007)(-4.46667,8.93333){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10378,-2980)(-3.93103,9.82758){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10365,-2951)(-4.04597,10.11492){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10352,-2921)(-3.17243,7.93106){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10340,-2889)(-2.67500,8.02500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10329,-2857)(-2.75000,8.25000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10318,-2824)(-2.13235,8.52940){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10309,-2790)(-2.17647,8.70590){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10301,-2755)(-1.84615,9.23075){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10294,-2718)(-1.57433,9.44595){5}{\makebox(6.6667,10.0000){\small.}}
\put(10289,-2680){\line( 0, 1){ 39}}
\put(10286,-2641){\line( 0, 1){ 41}}
\put(10286,-2600){\line( 0, 1){ 42}}
\multiput(10288,-2558)(1.45406,8.72436){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10293,-2514)(1.72308,8.61540){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10302,-2471)(2.27058,9.08232){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10315,-2426)(3.40690,8.51725){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10331,-2383)(3.92000,7.84000){6}{\makebox(6.6667,10.0000){\small.}}
\multiput(10349,-2343)(5.18382,8.63971){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10369,-2308)(5.50000,8.25000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10391,-2275)(5.78050,7.22563){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10414,-2246)(5.67622,6.81147){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10437,-2219)(6.12500,6.12500){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10462,-2195)(6.00000,6.00000){5}{\makebox(6.6667,10.0000){\small.}}
\multiput(10487,-2172)(8.36067,6.96722){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10512,-2151)(8.58667,6.44000){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10538,-2132)(8.76923,5.84616){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10564,-2114)(8.38460,5.58973){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10589,-2097)(8.08823,4.85294){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10613,-2082)(7.54903,4.52942){4}{\makebox(6.6667,10.0000){\small.}}
\multiput(10636,-2069)(10.36765,6.22059){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10657,-2057)(9.60000,4.80000){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10676,-2047)(7.50000,4.50000){3}{\makebox(6.6667,10.0000){\small.}}
\multiput(10691,-2038)(12.00000,6.00000){2}{\makebox(6.6667,10.0000){\small.}}
\multiput(10703,-2032)(10.00000,5.00000){3}{\makebox(6.6667,10.0000){\small.}}
\put(10723,-2022){\vector( 2, 1){0}}
}%
%  METADATA <id>636</id> 
\put(10899,-2097){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>371</id> 
\put(679,-4608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [13]$}%
}}}}
%  METADATA <id>372</id> 
\put(683,-5229){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [12]$}%
}}}}
%  METADATA <id>373</id> 
\put(659,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [11]$}%
}}}}
%  METADATA <id>374</id> 
\put(671,-6460){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [10]$}%
}}}}
%  METADATA <id>375</id> 
\put(2512,-5916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [8]$}%
}}}}
%  METADATA <id>376</id> 
\put(2529,-6517){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [9]$}%
}}}}
%  METADATA <id>377</id> 
\put(3686,-5282){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [7]$}%
}}}}
%  METADATA <id>378</id> 
\put(4938,-4608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2]$}%
}}}}
%  METADATA <id>379</id> 
\put(4364,-5233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>603</id> 
{\color[rgb]{0,0,0}\thinlines
\put(8692,-1406){\circle*{138}}
}%
%  METADATA <id>381</id> 
\put(6108,-5229){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [6]$}%
}}}}
%  METADATA <id>382</id> 
\put(6116,-5855){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [5]$}%
}}}}
%  METADATA <id>597</id> 
{\color[rgb]{0,0,0}\put(10039,-784){\circle*{138}}
}%
%  METADATA <id>596</id> 
{\color[rgb]{0,0,0}\put(10043,-216){\circle*{138}}
}%
%  METADATA <id>594</id> 
{\color[rgb]{0,0,0}\put(11082,-2609){\circle*{138}}
}%
%  METADATA <id>593</id> 
{\color[rgb]{0,0,0}\put(10499,-2597){\circle*{138}}
}%
%  METADATA <id>592</id> 
{\color[rgb]{0,0,0}\put(11974,-2008){\circle*{138}}
}%
%  METADATA <id>591</id> 
{\color[rgb]{0,0,0}\put(11399,-1402){\circle*{138}}
}%
%  METADATA <id>590</id> 
{\color[rgb]{0,0,0}\put(10790,-2003){\circle{138}}
}%
%  METADATA <id>589</id> 
{\color[rgb]{0,0,0}\put(10039,394){\circle*{138}}
}%
%  METADATA <id>567</id> 
{\color[rgb]{0,0,0}\put(1653,-1417){\circle*{138}}
}%
%  METADATA <id>561</id> 
{\color[rgb]{0,0,0}\put(3000,-795){\circle*{138}}
}%
%  METADATA <id>560</id> 
{\color[rgb]{0,0,0}\put(3004,-227){\circle*{138}}
}%
%  METADATA <id>558</id> 
{\color[rgb]{0,0,0}\put(4935,-2019){\circle*{138}}
}%
%  METADATA <id>557</id> 
{\color[rgb]{0,0,0}\put(4360,-1413){\circle{138}}
}%
%  METADATA <id>556</id> 
{\color[rgb]{0,0,0}\put(3751,-2014){\circle*{138}}
}%
%  METADATA <id>555</id> 
{\color[rgb]{0,0,0}\put(3000,383){\circle*{138}}
}%
%  METADATA <id>541</id> 
{\color[rgb]{0,0,0}\put(10622,-3956){\circle*{138}}
}%
%  METADATA <id>532</id> 
{\color[rgb]{0,0,0}\put(8822,-5757){\circle*{138}}
}%
%  METADATA <id>531</id> 
{\color[rgb]{0,0,0}\put(8201,-5765){\circle*{138}}
}%
%  METADATA <id>530</id> 
{\color[rgb]{0,0,0}\put(7603,-5757){\circle*{138}}
}%
%  METADATA <id>529</id> 
{\color[rgb]{0,0,0}\put(7029,-5757){\circle*{138}}
}%
%  METADATA <id>528</id> 
{\color[rgb]{0,0,0}\put(7888,-5159){\circle*{138}}
}%
%  METADATA <id>526</id> 
{\color[rgb]{0,0,0}\put(13020,-5163){\circle*{138}}
}%
%  METADATA <id>525</id> 
{\color[rgb]{0,0,0}\put(12430,-5163){\circle*{138}}
}%
%  METADATA <id>524</id> 
{\color[rgb]{0,0,0}\put(11825,-5163){\circle*{138}}
}%
%  METADATA <id>523</id> 
{\color[rgb]{0,0,0}\put(11227,-5163){\circle*{138}}
}%
%  METADATA <id>522</id> 
{\color[rgb]{0,0,0}\put(10614,-5163){\circle*{138}}
}%
%  METADATA <id>521</id> 
{\color[rgb]{0,0,0}\put(10016,-5163){\circle*{138}}
}%
%  METADATA <id>520</id> 
{\color[rgb]{0,0,0}\put(9411,-5163){\circle*{138}}
}%
%  METADATA <id>324</id> 
{\color[rgb]{0,0,0}\put(3594,-5171){\circle*{138}}
}%
%  METADATA <id>333</id> 
{\color[rgb]{0,0,0}\put(6004,-5801){\circle*{138}}
}%
%  METADATA <id>332</id> 
{\color[rgb]{0,0,0}\put(4816,-5801){\circle*{138}}
}%
%  METADATA <id>331</id> 
{\color[rgb]{0,0,0}\put(2418,-6402){\circle*{138}}
}%
%  METADATA <id>330</id> 
{\color[rgb]{0,0,0}\put(2418,-5801){\circle*{138}}
}%
%  METADATA <id>329</id> 
{\color[rgb]{0,0,0}\put(1207,-6402){\circle*{138}}
}%
%  METADATA <id>328</id> 
{\color[rgb]{0,0,0}\put(1207,-5801){\circle*{138}}
}%
%  METADATA <id>327</id> 
{\color[rgb]{0,0,0}\put(1207,-5171){\circle*{138}}
}%
%  METADATA <id>326</id> 
{\color[rgb]{0,0,0}\put(6004,-5171){\circle*{138}}
}%
%  METADATA <id>325</id> 
{\color[rgb]{0,0,0}\put(4816,-5171){\circle*{138}}
}%
%  METADATA <id>322</id> 
{\color[rgb]{0,0,0}\put(4816,-4553){\circle*{138}}
}%
%  METADATA <id>320</id> 
{\color[rgb]{0,0,0}\put(1207,-4553){\circle*{138}}
}%
%  METADATA <id>318</id> 
{\color[rgb]{0,0,0}\put(3019,-3947){\circle*{138}}
}%
%  METADATA <id>369</id> 
\put(2618,-3958){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
\end{picture}%


==> headers.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{headers.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10005,8045)(683,-8833)
%  METADATA <id>471</id> 
\put(8759,-5797){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>515</id> 
\put(9177,-8210){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>476</id> 
\put(9786,-7622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>475</id> 
\put(9192,-7622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>513</id> 
\put(8001,-7017){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ e[11]$}%
}}}}
%  METADATA <id>518</id> 
\put(6725,-6405){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>517</id> 
\put(6192,-6995){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>516</id> 
\put(7393,-7663){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [12]$}%
}}}}
%  METADATA <id>478</id> 
\put(8203,-4601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>474</id> 
\put(10673,-7018){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>473</id> 
\put(8965,-6935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>472</id> 
\put(10101,-6410){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>184</id> 
\put(1371,-6241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>185</id> 
\put(698,-6996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>187</id> 
\put(1919,-7704){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [12]$}%
}}}}
%  METADATA <id>192</id> 
\put(3738,-8237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>186</id> 
\put(2583,-7016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ e[11]$}%
}}}}
%  METADATA <id>121</id> 
\put(2744,-4602){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>384</id> 
\put(5404,-3913){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>380</id> 
\put(7001,-2901){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>182</id> 
\put(3240,-5069){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>115</id> 
\put(8496,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
%  METADATA <id>116</id> 
\put(2976,-8767){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>193</id> 
\put(4291,-7633){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>191</id> 
\put(3664,-7771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>189</id> 
\put(5194,-7019){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>190</id> 
\put(3501,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>188</id> 
\put(4607,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>183</id> 
\put(2727,-5743){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>477</id> 
\put(8759,-5233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>369</id> 
\put(5140,-942){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>371</id> 
\put(3319,-1592){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>372</id> 
\put(3323,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>373</id> 
\put(3323,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>374</id> 
\put(3327,-3444){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>375</id> 
\put(4888,-2900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>376</id> 
\put(4905,-3501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>377</id> 
\put(6062,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>378</id> 
\put(7314,-1592){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>379</id> 
\put(6972,-2217){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>381</id> 
\put(8484,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>382</id> 
\put(8492,-2839){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\end{picture}%


==> headers.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10005,8045)(683,-8833)
%  METADATA <id>297</id> 
\thinlines
{\color[rgb]{0,0,0}\put(3226,-5733){\vector(-1, 0){0}}
\put(3226,-5149){\oval(772,1168)[br]}
\put(3230,-5149){\oval(764,1164)[tr]}
}%
%  METADATA <id>169</id> 
{\color[rgb]{0,0,0}\put(1727,-6377){\vector( 1, 0){0}}
\put(1727,-6885){\oval(1130,1016)[tl]}
}%
%  METADATA <id>176</id> 
{\color[rgb]{0,0,0}\put(2458,-7250){\oval(210,636)[br]}
\put(2480,-7250){\oval(166,572)[tr]}
\put(2480,-6964){\vector(-1, 0){0}}
}%
%  METADATA <id>180</id> 
{\color[rgb]{0,0,0}\put(3081,-5162){\vector( 0,-1){0}}
\put(2874,-5162){\oval(414, 24)[tr]}
\put(2874,-6901){\oval(3504,3502)[tl]}
\put(1123,-6901){\oval(  2, 90)[bl]}
}%
%  METADATA <id>298</id> 
{\color[rgb]{0,0,0}\put(5081,-6895){\vector( 0,-1){0}}
\put(3317,-6895){\oval(3528,3506)[tr]}
\put(3317,-5146){\oval(230,  8)[tl]}
}%
%  METADATA <id>471</id> 
\put(8759,-5797){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>515</id> 
\put(9177,-8210){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>476</id> 
\put(9786,-7622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>475</id> 
\put(9192,-7622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>513</id> 
\put(8001,-7017){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ e[11]$}%
}}}}
%  METADATA <id>518</id> 
\put(6725,-6405){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>517</id> 
\put(6192,-6995){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>516</id> 
\put(7393,-7663){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [12]$}%
}}}}
%  METADATA <id>478</id> 
\put(8203,-4601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>474</id> 
\put(10673,-7018){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>473</id> 
\put(8965,-6935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>472</id> 
\put(10101,-6410){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>184</id> 
\put(1371,-6241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [10]$}%
}}}}
%  METADATA <id>185</id> 
\put(698,-6996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [13]$}%
}}}}
%  METADATA <id>187</id> 
\put(1919,-7704){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j [12]$}%
}}}}
%  METADATA <id>192</id> 
\put(3738,-8237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k [9]$}%
}}}}
%  METADATA <id>186</id> 
\put(2583,-7016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ e[11]$}%
}}}}
%  METADATA <id>121</id> 
\put(2744,-4602){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>384</id> 
\put(5404,-3913){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>380</id> 
\put(7001,-2901){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>182</id> 
\put(3240,-5069){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>115</id> 
\put(8496,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
%  METADATA <id>116</id> 
\put(2976,-8767){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>193</id> 
\put(4291,-7633){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7]$}%
}}}}
%  METADATA <id>191</id> 
\put(3664,-7771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l [8]$}%
}}}}
%  METADATA <id>189</id> 
\put(5194,-7019){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>190</id> 
\put(3501,-6916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>188</id> 
\put(4607,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>183</id> 
\put(2727,-5743){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3]$}%
}}}}
%  METADATA <id>490</id> 
%  METADATA <link srcPointIdx=0 targetObjId=488 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=489 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8626,-5240){\line( 0,-1){430}}
}%
%  METADATA <id>506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=488 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=508 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8560,-5173){\line(-6,-5){1290.590}}
}%
%  METADATA <id>162</id> 
%  METADATA <link srcPointIdx=0 targetObjId=396 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3536,-7568)(-5.16000,6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3531,-7561)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3525,-7550)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3517,-7536)(-5.07355,8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3507,-7519)(-5.30000,10.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3496,-7498)(-4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3483,-7475)(-4.46667,8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3470,-7448)(-4.86667,9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3455,-7419)(-3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3440,-7389)(-4.05000,8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3425,-7356)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3411,-7322)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3397,-7288)(-3.02500,9.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3384,-7252)(-3.00000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3372,-7216)(-3.05000,9.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3361,-7179)(-1.85578,9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3353,-7142)(-1.89423,9.47113){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3346,-7104)(-1.60810,9.64860){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3342,-7065){\line( 0, 1){ 39}}
\put(3340,-7026){\line( 0, 1){ 40}}
\multiput(3342,-6986)(1.69595,10.17570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3347,-6945)(1.64616,8.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3356,-6904)(2.11764,8.47056){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3368,-6862)(3.46206,8.65515){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3386,-6819)(4.28000,8.56000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3409,-6777)(5.44616,8.16924){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3436,-6736)(5.95122,7.43903){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,-6699)(6.80000,6.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3500,-6665)(7.39672,6.16393){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3536,-6633)(7.64800,5.73600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3574,-6604)(7.80000,5.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3613,-6578)(8.00000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3653,-6554)(8.40000,4.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3695,-6533)(8.08000,4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3736,-6514)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3779,-6496)(8.64000,2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3822,-6481)(8.76000,2.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3866,-6467)(8.52000,2.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3909,-6454)(8.98824,2.24706){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3954,-6443)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3998,-6433)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4042,-6423)(8.82162,1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4086,-6415)(8.57692,1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4129,-6407)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4170,-6401)(10.21623,1.70270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4211,-6395)(9.48648,1.58108){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4249,-6389)(8.71622,1.45270){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4284,-6384)(10.91893,1.81982){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4317,-6380)(9.56757,1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4346,-6377)(8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4371,-6374)(10.37840,1.72973){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4392,-6372)(8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4409,-6370)(11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4421,-6369){\vector( 1, 0){ 20}}
}%
%  METADATA <id>154</id> 
%  METADATA <link srcPointIdx=1 targetObjId=398 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4164,-7628)(-345.36591,-345.36591){2}{\line(-1,-1){152.634}}
\put(3666,-8126){\vector(-1,-1){0}}
}%
%  METADATA <id>155</id> 
%  METADATA <link srcPointIdx=0 targetObjId=398 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3560,-8085)(-3.65520,9.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3556,-8076)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3550,-8065)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3543,-8050)(-4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3534,-8032)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3524,-8012)(-3.93333,7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3513,-7988)(-3.49427,8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3502,-7962)(-3.65517,9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3490,-7935)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3478,-7905)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,-7875)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3455,-7843)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3444,-7811)(-2.07353,8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3435,-7778)(-2.19117,8.76470){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3426,-7743)(-1.75000,8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3419,-7708)(-1.54055,9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3413,-7671)(-1.56757,9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3409,-7633){\line( 0, 1){ 39}}
\put(3407,-7594){\line( 0, 1){ 42}}
\put(3408,-7552){\line( 0, 1){ 42}}
\multiput(3411,-7510)(1.45946,8.75676){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3417,-7466)(1.72308,8.61540){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3426,-7423)(3.04000,9.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3440,-7377)(3.33794,8.34485){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3456,-7335)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3475,-7295)(5.29413,8.82354){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3495,-7259)(5.38462,8.07694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3517,-7227)(5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3540,-7197)(5.55328,6.66393){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3563,-7171)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3588,-7146)(8.52460,7.10383){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3613,-7124)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3638,-7103)(8.74667,6.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3664,-7083)(8.21333,6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3689,-7065)(8.23077,5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3714,-7049)(8.33333,5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3739,-7034)(7.23077,4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3761,-7020)(10.36765,6.22059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3782,-7008)(8.82355,5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3800,-6998)(7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3815,-6990)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3828,-6984)(9.60000,4.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3847,-6974){\vector( 2, 1){0}}
}%
%  METADATA <id>510</id> 
%  METADATA <link srcPointIdx=0 targetObjId=482 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=483 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10021,-6416){\line( 1,-1){496}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=508 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=497 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7334,-6402){\line( 1,-1){507}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=508 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=480 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7231,-6412){\line(-6,-5){554.066}}
}%
%  METADATA <id>398</id> 
{\color[rgb]{0,0,0}\put(3600,-8154){\circle*{138}}
}%
%  METADATA <id>502</id> 
%  METADATA <link srcPointIdx=0 targetObjId=497 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=498 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7885,-7024){\line( 0,-1){519}}
}%
%  METADATA <id>146</id> 
{\color[rgb]{0,0,0}\put(3608,-7615){\vector( 0,-1){469}}
}%
%  METADATA <id>150</id> 
{\color[rgb]{0,0,0}\put(3867,-7008){\vector(-1,-2){252.600}}
}%
%  METADATA <id>149</id> 
{\color[rgb]{0,0,0}\put(3923,-7011){\vector( 1,-2){254.400}}
}%
%  METADATA <id>160</id> 
{\color[rgb]{0,0,0}\multiput(4145,-7559)(-139.42857,0.00000){4}{\line(-1, 0){ 69.714}}
\put(3657,-7559){\vector(-1, 0){0}}
}%
%  METADATA <id>334</id> 
%  METADATA <link srcPointIdx=0 targetObjId=318 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=320 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5340,-973){\vector(-3,-1){1710}}
}%
%  METADATA <id>337</id> 
%  METADATA <link srcPointIdx=0 targetObjId=328 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=329 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3579,-2854){\vector( 0,-1){463}}
}%
%  METADATA <id>339</id> 
%  METADATA <link srcPointIdx=0 targetObjId=327 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=328 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3585,-2224){\vector( 0,-1){492}}
}%
%  METADATA <id>340</id> 
%  METADATA <link srcPointIdx=0 targetObjId=320 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=327 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3581,-1606){\vector( 0,-1){480}}
}%
%  METADATA <id>336</id> 
%  METADATA <link srcPointIdx=0 targetObjId=318 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=322 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5452,-969){\vector( 3,-1){1686.900}}
}%
%  METADATA <id>341</id> 
%  METADATA <link srcPointIdx=0 targetObjId=330 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=331 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4790,-2854){\vector( 0,-1){463}}
}%
%  METADATA <id>347</id> 
%  METADATA <link srcPointIdx=0 targetObjId=320 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=322 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3652,-1539){\vector( 1, 0){3471}}
}%
%  METADATA <id>348</id> 
%  METADATA <link srcPointIdx=0 targetObjId=325 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=332 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7191,-2224){\vector( 0,-1){492}}
}%
%  METADATA <id>350</id> 
%  METADATA <link srcPointIdx=0 targetObjId=332 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=326 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7239,-2735){\vector( 2, 1){1084}}
}%
%  METADATA <id>351</id> 
%  METADATA <link srcPointIdx=0 targetObjId=326 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=332 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8354,-2219){\vector(-2,-1){1100}}
}%
%  METADATA <id>355</id> 
%  METADATA <link srcPointIdx=0 targetObjId=325 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=333 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7258,-2174){\vector( 2,-1){1090.800}}
}%
%  METADATA <id>353</id> 
%  METADATA <link srcPointIdx=0 targetObjId=333 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=325 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8311,-2783){\vector(-2, 1){1100.800}}
}%
%  METADATA <id>349</id> 
%  METADATA <link srcPointIdx=0 targetObjId=326 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=325 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8313,-2139){\vector(-1, 0){1054}}
}%
%  METADATA <id>357</id> 
%  METADATA <link srcPointIdx=0 targetObjId=326 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=333 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8385,-2224){\vector( 0,-1){492}}
}%
%  METADATA <id>358</id> 
%  METADATA <link srcPointIdx=0 targetObjId=322 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=325 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7187,-1606){\vector( 0,-1){480}}
}%
%  METADATA <id>360</id> 
%  METADATA <link srcPointIdx=1 targetObjId=326 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7246,-1596){\vector( 2,-1){1074.800}}
}%
%  METADATA <id>363</id> 
%  METADATA <link srcPointIdx=0 targetObjId=330 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=328 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4725,-2787){\vector(-1, 0){1073}}
}%
%  METADATA <id>365</id> 
%  METADATA <link srcPointIdx=0 targetObjId=331 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=329 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4725,-3393){\vector(-1, 0){1073}}
}%
%  METADATA <id>366</id> 
%  METADATA <link srcPointIdx=0 targetObjId=328 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=331 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3633,-2833){\vector( 2,-1){1088.800}}
}%
%  METADATA <id>367</id> 
%  METADATA <link srcPointIdx=0 targetObjId=329 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=330 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3630,-3336){\vector( 2, 1){1091.200}}
}%
%  METADATA <id>368</id> 
%  METADATA <link srcPointIdx=0 targetObjId=332 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=320 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7123,-2783){\vector(-3, 1){3509.100}}
}%
%  METADATA <id>345</id> 
%  METADATA <link srcPointIdx=0 targetObjId=324 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5901,-2159){\vector(-1, 0){2235}}
}%
%  METADATA <id>361</id> 
%  METADATA <link srcPointIdx=0 targetObjId=322 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=324 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7142,-1585){\vector(-2,-1){1113.200}}
}%
%  METADATA <id>343</id> 
%  METADATA <link srcPointIdx=0 targetObjId=324 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=330 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5911,-2191){\vector(-2,-1){1074.400}}
}%
%  METADATA <id>362</id> 
%  METADATA <link srcPointIdx=0 targetObjId=331 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=324 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4861,-3368){\vector( 1, 1){1120}}
}%
%  METADATA <id>123</id> 
%  METADATA <link srcPointIdx=0 targetObjId=386 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3147,-4631){\vector( 0,-1){473}}
}%
%  METADATA <id>129</id> 
%  METADATA <link srcPointIdx=0 targetObjId=387 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=388 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3147,-5241){\vector( 0,-1){430}}
}%
%  METADATA <id>147</id> 
%  METADATA <link srcPointIdx=0 targetObjId=394 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=393 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4469,-6416){\vector(-1,-1){509}}
}%
%  METADATA <id>158</id> 
%  METADATA <link srcPointIdx=0 targetObjId=395 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=397 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(5062,-7030)(-307.12108,-204.74738){3}{\line(-3,-2){179.604}}
\put(4268,-7559){\vector(-3,-2){0}}
}%
%  METADATA <id>172</id> 
%  METADATA <link srcPointIdx=0 targetObjId=391 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=390 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2343,-6968)(-143.46667,0.00000){8}{\line(-1, 0){ 71.733}}
\put(1267,-6968){\vector(-1, 0){0}}
}%
%  METADATA <id>144</id> 
%  METADATA <link srcPointIdx=0 targetObjId=391 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=392 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2406,-7025){\vector( 0,-1){519}}
}%
%  METADATA <id>145</id> 
%  METADATA <link srcPointIdx=0 targetObjId=389 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=390 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1752,-6413){\vector(-1,-1){509}}
}%
%  METADATA <id>174</id> 
%  METADATA <link srcPointIdx=0 targetObjId=389 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=392 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1800,-6431)(235.43286,-470.86572){3}{\line( 1,-2){ 96.534}}
\put(2367,-7566){\vector( 1,-2){0}}
}%
%  METADATA <id>142</id> 
%  METADATA <link srcPointIdx=0 targetObjId=388 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=389 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3092,-5783){\vector(-3,-1){1287.300}}
}%
%  METADATA <id>151</id> 
%  METADATA <link srcPointIdx=0 targetObjId=389 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=391 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1855,-6403){\vector( 1,-1){507}}
}%
%  METADATA <id>148</id> 
%  METADATA <link srcPointIdx=0 targetObjId=394 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=395 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4542,-6417){\vector( 1,-1){494}}
}%
%  METADATA <id>143</id> 
%  METADATA <link srcPointIdx=0 targetObjId=388 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=394 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3203,-5779){\vector( 2,-1){1215.600}}
}%
%  METADATA <id>413</id> 
%  METADATA <link srcPointIdx=0 targetObjId=388 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=391 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3136,-5808){\vector(-2,-3){714.769}}
}%
%  METADATA <id>468</id> 
{\color[rgb]{0,0,0}\put(9346,-7007){\line(-1,-2){252.600}}
}%
%  METADATA <id>469</id> 
{\color[rgb]{0,0,0}\put(9402,-7010){\line( 1,-2){254.400}}
}%
%  METADATA <id>492</id> 
%  METADATA <link srcPointIdx=0 targetObjId=482 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=481 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9948,-6415){\line(-1,-1){509}}
}%
%  METADATA <id>495</id> 
%  METADATA <link srcPointIdx=0 targetObjId=486 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(9039,-8084)(-3.65520,9.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9035,-8075)(-5.60000,11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9029,-8064)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9022,-8049)(-4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9013,-8031)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9003,-8011)(-3.93333,7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8992,-7987)(-3.49427,8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8981,-7961)(-3.65517,9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8969,-7934)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8957,-7904)(-4.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8945,-7874)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8934,-7842)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8923,-7810)(-2.07353,8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8914,-7777)(-2.19117,8.76470){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8905,-7742)(-1.75000,8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8898,-7707)(-1.54055,9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8892,-7670)(-1.56757,9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(8888,-7632){\line( 0, 1){ 39}}
\put(8886,-7593){\line( 0, 1){ 42}}
\put(8887,-7551){\line( 0, 1){ 42}}
\multiput(8890,-7509)(1.45946,8.75676){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8896,-7465)(1.72308,8.61540){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8905,-7422)(3.04000,9.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8919,-7376)(3.33794,8.34485){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8935,-7334)(3.96000,7.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8954,-7294)(5.29413,8.82354){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8974,-7258)(5.38462,8.07694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8996,-7226)(5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9019,-7196)(5.55328,6.66393){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9042,-7170)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9067,-7145)(8.52460,7.10383){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9092,-7123)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9117,-7102)(8.74667,6.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9143,-7082)(8.21333,6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9168,-7064)(8.23077,5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9193,-7048)(8.33333,5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9218,-7033)(7.23077,4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9240,-7019)(10.36765,6.22059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9261,-7007)(8.82355,5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9279,-6997)(7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9294,-6989)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9307,-6983)(8.08820,4.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>477</id> 
\put(8759,-5233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [2]$}%
}}}}
%  METADATA <id>508</id> 
{\color[rgb]{0,0,0}\put(7278,-6361){\circle*{138}}
}%
%  METADATA <id>498</id> 
{\color[rgb]{0,0,0}\put(7884,-7612){\circle*{138}}
}%
%  METADATA <id>497</id> 
{\color[rgb]{0,0,0}\put(7890,-6955){\circle*{138}}
}%
%  METADATA <id>488</id> 
{\color[rgb]{0,0,0}\put(8629,-5171){\circle*{138}}
}%
%  METADATA <id>486</id> 
{\color[rgb]{0,0,0}\put(9079,-8153){\circle*{138}}
}%
%  METADATA <id>485</id> 
{\color[rgb]{0,0,0}\put(9668,-7564){\circle*{138}}
}%
%  METADATA <id>484</id> 
{\color[rgb]{0,0,0}\put(9085,-7552){\circle*{138}}
}%
%  METADATA <id>483</id> 
{\color[rgb]{0,0,0}\put(10560,-6963){\circle*{138}}
}%
%  METADATA <id>482</id> 
{\color[rgb]{0,0,0}\put(9985,-6357){\circle*{138}}
}%
%  METADATA <id>481</id> 
{\color[rgb]{0,0,0}\put(9376,-6958){\circle*{138}}
}%
%  METADATA <id>480</id> 
{\color[rgb]{0,0,0}\put(6677,-6955){\circle*{138}}
}%
%  METADATA <id>479</id> 
{\color[rgb]{0,0,0}\put(8625,-4561){\circle*{138}}
}%
%  METADATA <id>389</id> 
{\color[rgb]{0,0,0}\put(1799,-6362){\circle*{138}}
}%
%  METADATA <id>392</id> 
{\color[rgb]{0,0,0}\put(2405,-7613){\circle*{138}}
}%
%  METADATA <id>391</id> 
{\color[rgb]{0,0,0}\put(2411,-6956){\circle*{138}}
}%
%  METADATA <id>388</id> 
{\color[rgb]{0,0,0}\put(3146,-5740){\circle*{138}}
}%
%  METADATA <id>387</id> 
{\color[rgb]{0,0,0}\put(3150,-5172){\circle*{138}}
}%
%  METADATA <id>369</id> 
\put(5140,-942){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>371</id> 
\put(3319,-1592){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>372</id> 
\put(3323,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>373</id> 
\put(3323,-2835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>374</id> 
\put(3327,-3444){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>375</id> 
\put(4888,-2900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>376</id> 
\put(4905,-3501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>377</id> 
\put(6062,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>378</id> 
\put(7314,-1592){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>379</id> 
\put(6972,-2217){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>397</id> 
{\color[rgb]{0,0,0}\put(4189,-7565){\circle*{138}}
}%
%  METADATA <id>381</id> 
\put(8484,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>382</id> 
\put(8492,-2839){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>396</id> 
{\color[rgb]{0,0,0}\put(3606,-7553){\circle*{138}}
}%
%  METADATA <id>395</id> 
{\color[rgb]{0,0,0}\put(5081,-6964){\circle*{138}}
}%
%  METADATA <id>394</id> 
{\color[rgb]{0,0,0}\put(4506,-6358){\circle*{138}}
}%
%  METADATA <id>393</id> 
{\color[rgb]{0,0,0}\put(3897,-6959){\circle*{138}}
}%
%  METADATA <id>390</id> 
{\color[rgb]{0,0,0}\put(1198,-6956){\circle*{138}}
}%
%  METADATA <id>386</id> 
{\color[rgb]{0,0,0}\put(3146,-4562){\circle*{138}}
}%
%  METADATA <id>324</id> 
{\color[rgb]{0,0,0}\put(5970,-2155){\circle*{138}}
}%
%  METADATA <id>333</id> 
{\color[rgb]{0,0,0}\put(8380,-2785){\circle*{138}}
}%
%  METADATA <id>332</id> 
{\color[rgb]{0,0,0}\put(7192,-2785){\circle*{138}}
}%
%  METADATA <id>331</id> 
{\color[rgb]{0,0,0}\put(4794,-3386){\circle*{138}}
}%
%  METADATA <id>330</id> 
{\color[rgb]{0,0,0}\put(4794,-2785){\circle*{138}}
}%
%  METADATA <id>329</id> 
{\color[rgb]{0,0,0}\put(3583,-3386){\circle*{138}}
}%
%  METADATA <id>328</id> 
{\color[rgb]{0,0,0}\put(3583,-2785){\circle*{138}}
}%
%  METADATA <id>327</id> 
{\color[rgb]{0,0,0}\put(3583,-2155){\circle*{138}}
}%
%  METADATA <id>326</id> 
{\color[rgb]{0,0,0}\put(8380,-2155){\circle*{138}}
}%
%  METADATA <id>325</id> 
{\color[rgb]{0,0,0}\put(7192,-2155){\circle*{138}}
}%
%  METADATA <id>322</id> 
{\color[rgb]{0,0,0}\put(7192,-1537){\circle*{138}}
}%
%  METADATA <id>320</id> 
{\color[rgb]{0,0,0}\put(3583,-1537){\circle*{138}}
}%
%  METADATA <id>318</id> 
{\color[rgb]{0,0,0}\put(5395,-931){\circle*{138}}
}%
%  METADATA <id>489</id> 
{\color[rgb]{0,0,0}\put(8625,-5739){\circle*{138}}
}%
\end{picture}%


==> ind-st-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ind-st-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7187,6663)(2345,-6328)
%  METADATA <id>101</id> 
\put(4165,-4171){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>121</id> 
\put(7423,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12 [8,9]$}%
}}}}
%  METADATA <id>114</id> 
\put(5771,-1614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7 [1,2]$}%
}}}}
%  METADATA <id>48</id> 
\put(7896,-3253){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>47</id> 
\put(7896,-4161){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>46</id> 
\put(7896,-3701){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>45</id> 
\put(8301,-5502){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>44</id> 
\put(8301,-5960){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>43</id> 
\put(9517,-5501){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>42</id> 
\put(9109,-4613){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>41</id> 
\put(9119,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>40</id> 
\put(7757,-5224){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>39</id> 
\put(7143,-5228){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>38</id> 
\put(7144,-4451){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>37</id> 
\put(6541,-5218){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>122</id> 
\put(5239,-1174){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4 [2,3]$}%
}}}}
%  METADATA <id>120</id> 
\put(6556,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10 [1,2]$}%
}}}}
%  METADATA <id>119</id> 
\put(6381,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,3] 9$}%
}}}}
%  METADATA <id>118</id> 
\put(5819,-895){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3 [1,2]$}%
}}}}
%  METADATA <id>117</id> 
\put(5487,-268){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] 2$ }%
}}}}
%  METADATA <id>116</id> 
\put(3989,-1605){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] 5$}%
}}}}
%  METADATA <id>115</id> 
\put(4721,-1753){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,3] 6$}%
}}}}
%  METADATA <id>113</id> 
\put(5779,-2521){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[8,10] 11$}%
}}}}
%  METADATA <id>112</id> 
\put(5917,-2865){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>111</id> 
\put(5821,189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>110</id> 
\put(7011,-1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8 [2,3]$}%
}}}}
%  METADATA <id>109</id> 
\put(3943,-6262){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>108</id> 
\put(7980,-6260){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>106</id> 
\put(5151,-5523){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>105</id> 
\put(4791,-5069){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>104</id> 
\put(2360,-5059){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>103</id> 
\put(2951,-4614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>102</id> 
\put(3266,-5085){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>100</id> 
\put(3876,-3273){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>99</id> 
\put(5062,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>98</id> 
\put(3713,-4934){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>96</id> 
\put(4229,-5530){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>97</id> 
\put(4574,-5970){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>107</id> 
\put(4165,-3719){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\end{picture}%


==> ind-st-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7187,6663)(2345,-6328)
%  METADATA <id>7</id> 
\thinlines
{\color[rgb]{0,0,0}\put(5148,-1566){\vector( 0, 1){0}}
\put(5982,-1566){\oval(1668,444)[bl]}
\put(5982,-1546){\oval(1734,484)[br]}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,0}\put(5066,-1149){\vector( 1, 0){0}}
\put(5066,-1364){\oval( 78,430)[tl]}
\put(5052,-1364){\oval( 50,346)[bl]}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(4502,-1604){\vector( 0, 1){0}}
\put(5085,-1604){\oval(1166,482)[bl]}
\put(5085,-1604){\oval(1166,482)[br]}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(5958,-641){\vector( 0,-1){0}}
\put(5609,-641){\oval(698,108)[tr]}
\put(5609,-1498){\oval(2242,1822)[tl]}
}%
%  METADATA <id>13</id> 
{\color[rgb]{0,0,0}\put(6054,-1104){\oval(3162,2662)[tr]}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(6493,-2043){\vector( 0, 1){0}}
\put(7001,-2043){\oval(1016,408)[bl]}
\put(7001,-1511){\oval(1472,1472)[br]}
\put(7611,-1511){\oval(252,824)[tr]}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(6901,-1061){\vector(-1, 0){0}}
\put(6901,-1050){\oval(  0, 22)[br]}
\put(6067,-1050){\oval(1668,1668)[tr]}
\put(6067,-216){\oval( 36,  0)[tl]}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,1}\put(4102,-4570){\oval(3164,2686)[tr]}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,1}\put(4009,-4096){\vector( 0,-1){0}}
\put(3557,-4096){\oval(904,212)[tr]}
\put(3557,-4949){\oval(2030,1918)[tl]}
}%
%  METADATA <id>2</id> 
{\color[rgb]{0,0,1}\put(4540,-5509){\vector( 0, 1){0}}
\put(5053,-5509){\oval(1026,410)[bl]}
\put(5053,-4967){\oval(1494,1494)[br]}
\put(5683,-4967){\oval(234,800)[tr]}
}%
%  METADATA <id>1</id> 
{\color[rgb]{0,0,1}\put(2573,-5045){\vector( 0, 1){0}}
\put(3156,-5045){\oval(1166,542)[bl]}
\put(3156,-5056){\oval(1148,520)[br]}
}%
%  METADATA <id>17</id> 
{\color[rgb]{1,0,0}\put(7164,-4589){\vector( 1, 0){0}}
\put(7164,-4777){\oval( 72,376)[tl]}
\put(7189,-4777){\oval(122,484)[bl]}
}%
%  METADATA <id>16</id> 
{\color[rgb]{1,0,0}\put(7221,-5041){\vector( 0, 1){0}}
\put(8065,-5041){\oval(1688,542)[bl]}
\put(8065,-5007){\oval(1780,610)[br]}
}%
%  METADATA <id>15</id> 
{\color[rgb]{1,0,0}\put(9003,-4491){\vector( 0,-1){0}}
\put(8156,-4491){\oval(1694,1670)[tr]}
\put(8156,-3656){\oval( 12,  0)[tl]}
}%
%  METADATA <id>101</id> 
\put(4165,-4171){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>121</id> 
\put(7423,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12 [8,9]$}%
}}}}
%  METADATA <id>114</id> 
\put(5771,-1614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7 [1,2]$}%
}}}}
%  METADATA <id>48</id> 
\put(7896,-3253){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>47</id> 
\put(7896,-4161){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>46</id> 
\put(7896,-3701){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>45</id> 
\put(8301,-5502){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>44</id> 
\put(8301,-5960){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>43</id> 
\put(9517,-5501){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>42</id> 
\put(9109,-4613){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>41</id> 
\put(9119,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>40</id> 
\put(7757,-5224){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>39</id> 
\put(7143,-5228){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>38</id> 
\put(7144,-4451){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>37</id> 
\put(6541,-5218){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>122</id> 
\put(5239,-1174){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4 [2,3]$}%
}}}}
%  METADATA <id>120</id> 
\put(6556,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10 [1,2]$}%
}}}}
%  METADATA <id>119</id> 
\put(6381,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,3] 9$}%
}}}}
%  METADATA <id>118</id> 
\put(5819,-895){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3 [1,2]$}%
}}}}
%  METADATA <id>117</id> 
\put(5487,-268){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] 2$ }%
}}}}
%  METADATA <id>116</id> 
\put(3989,-1605){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[1,2] 5$}%
}}}}
%  METADATA <id>115</id> 
\put(4721,-1753){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[2,3] 6$}%
}}}}
%  METADATA <id>113</id> 
\put(5779,-2521){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[8,10] 11$}%
}}}}
%  METADATA <id>112</id> 
\put(5917,-2865){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>111</id> 
\put(5821,189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>110</id> 
\put(7011,-1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8 [2,3]$}%
}}}}
%  METADATA <id>109</id> 
\put(3943,-6262){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>108</id> 
\put(7980,-6260){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>106</id> 
\put(5151,-5523){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
%  METADATA <id>105</id> 
\put(4791,-5069){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>104</id> 
\put(2360,-5059){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>103</id> 
\put(2951,-4614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>102</id> 
\put(3266,-5085){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>100</id> 
\put(3876,-3273){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>99</id> 
\put(5062,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>98</id> 
\put(3713,-4934){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>93</id> 
%  METADATA <link srcPointIdx=0 targetObjId=71 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=72 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6003,189){\vector( 0,-1){350}}
}%
%  METADATA <id>94</id> 
%  METADATA <link srcPointIdx=0 targetObjId=72 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=73 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5999,-261){\vector( 0,-1){353}}
}%
%  METADATA <id>95</id> 
%  METADATA <link srcPointIdx=0 targetObjId=73 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=66 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6051,-664){\vector( 2,-1){817.200}}
}%
%  METADATA <id>92</id> 
%  METADATA <link srcPointIdx=0 targetObjId=62 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=63 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5050,-1123){\vector(-4,-3){524.800}}
}%
%  METADATA <id>87</id> 
%  METADATA <link srcPointIdx=0 targetObjId=62 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=64 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5095,-1154){\vector( 0,-1){355}}
}%
%  METADATA <id>85</id> 
%  METADATA <link srcPointIdx=0 targetObjId=62 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=65 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5141,-1126){\vector( 4,-3){524.160}}
}%
%  METADATA <id>82</id> 
%  METADATA <link srcPointIdx=0 targetObjId=73 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=62 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5963,-697){\vector(-2,-1){814}}
}%
%  METADATA <id>91</id> 
%  METADATA <link srcPointIdx=1 targetObjId=65 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(6451,-2464)(-273.70284,364.93712){3}{\line(-3, 4){129.514}}
\put(5774,-1561){\vector(-3, 4){0}}
}%
%  METADATA <id>89</id> 
%  METADATA <link srcPointIdx=0 targetObjId=72 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=67 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(6036,-246)(242.70339,-364.05508){4}{\line( 2,-3){119.736}}
\put(6884,-1518){\vector( 2,-3){0}}
}%
%  METADATA <id>83</id> 
%  METADATA <link srcPointIdx=0 targetObjId=66 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=67 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6902,-1159){\vector( 0,-1){345}}
}%
%  METADATA <id>88</id> 
%  METADATA <link srcPointIdx=0 targetObjId=66 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=68 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(6938,-1147)(155.83286,-311.66572){3}{\line( 1,-2){ 96.534}}
\put(7346,-1963){\vector( 1,-2){0}}
}%
%  METADATA <id>81</id> 
%  METADATA <link srcPointIdx=0 targetObjId=67 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=69 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6872,-1591){\vector(-1,-1){385.500}}
}%
%  METADATA <id>86</id> 
%  METADATA <link srcPointIdx=0 targetObjId=67 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=68 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6941,-1590){\vector( 1,-1){379.500}}
}%
%  METADATA <id>90</id> 
%  METADATA <link srcPointIdx=1 targetObjId=70 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(7336,-2000)(-327.26572,-163.63286){3}{\line(-2,-1){193.069}}
\put(6488,-2424){\vector(-2,-1){0}}
}%
%  METADATA <id>84</id> 
%  METADATA <link srcPointIdx=0 targetObjId=69 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6449,-2059){\vector( 0,-1){356}}
}%
%  METADATA <id>124</id> 
{\color[rgb]{0,0,1}\put(4054,-3271){\vector( 0,-1){350}}
}%
%  METADATA <id>78</id> 
%  METADATA <link srcPointIdx=0 targetObjId=59 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4014,-4149){\vector(-2,-1){806.800}}
}%
%  METADATA <id>80</id> 
%  METADATA <link srcPointIdx=0 targetObjId=59 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4089,-4160){\vector( 2,-1){818.800}}
}%
%  METADATA <id>77</id> 
%  METADATA <link srcPointIdx=0 targetObjId=55 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(3155,-4612){\vector( 0,-1){353}}
}%
%  METADATA <id>74</id> 
%  METADATA <link srcPointIdx=0 targetObjId=50 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4505,-5517){\vector( 0,-1){356}}
}%
%  METADATA <id>75</id> 
%  METADATA <link srcPointIdx=0 targetObjId=52 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4470,-5882){\vector(-3, 4){641.760}}
}%
%  METADATA <id>79</id> 
%  METADATA <link srcPointIdx=1 targetObjId=60 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4989,-4616){\vector( 1,-2){404}}
}%
%  METADATA <id>76</id> 
%  METADATA <link srcPointIdx=0 targetObjId=57 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=58 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4956,-4617){\vector( 0,-1){345}}
}%
%  METADATA <id>36</id> 
%  METADATA <link srcPointIdx=1 targetObjId=22 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8138,-3691){\vector( 2,-3){840.923}}
}%
%  METADATA <id>34</id> 
%  METADATA <link srcPointIdx=0 targetObjId=26 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8097,-3251){\vector( 0,-1){352}}
}%
%  METADATA <id>35</id> 
%  METADATA <link srcPointIdx=0 targetObjId=27 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8097,-3701){\vector( 0,-1){351}}
}%
%  METADATA <id>29</id> 
%  METADATA <link srcPointIdx=0 targetObjId=22 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8973,-5033){\vector(-1,-1){385}}
}%
%  METADATA <id>32</id> 
{\color[rgb]{1,0,0}\put(9485,-5411){\vector(-2,-1){898}}
}%
%  METADATA <id>31</id> 
%  METADATA <link srcPointIdx=0 targetObjId=22 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(9042,-5027){\vector( 1,-1){377.500}}
}%
%  METADATA <id>33</id> 
%  METADATA <link srcPointIdx=0 targetObjId=18 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7147,-4561){\vector(-4,-3){524}}
}%
%  METADATA <id>30</id> 
%  METADATA <link srcPointIdx=0 targetObjId=18 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7233,-4575){\vector( 4,-3){518.560}}
}%
%  METADATA <id>96</id> 
\put(4229,-5530){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>97</id> 
\put(4574,-5970){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>107</id> 
\put(4165,-3719){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>28</id> 
{\color[rgb]{0,0,0}\put(8099,-4104){\circle*{100}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,0}\put(8099,-3651){\circle*{100}}
}%
%  METADATA <id>26</id> 
{\color[rgb]{0,0,0}\put(8099,-3201){\circle*{100}}
}%
%  METADATA <id>25</id> 
{\color[rgb]{0,0,0}\put(8549,-5899){\circle*{100}}
}%
%  METADATA <id>24</id> 
{\color[rgb]{0,0,0}\put(8549,-5449){\circle*{100}}
}%
%  METADATA <id>23</id> 
{\color[rgb]{0,0,0}\put(9449,-5449){\circle*{100}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(9004,-4994){\circle*{100}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(9004,-4549){\circle*{100}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(7194,-4994){\circle*{100}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(6589,-4994){\circle*{100}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(7194,-4544){\circle*{100}}
}%
%  METADATA <id>73</id> 
{\color[rgb]{0,0,0}\put(6001,-664){\circle*{100}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{0,0,0}\put(6001,-211){\circle*{100}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,0,0}\put(6001,239){\circle*{100}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,0,0}\put(6451,-2459){\circle*{100}}
}%
%  METADATA <id>68</id> 
{\color[rgb]{0,0,0}\put(7351,-2009){\circle*{100}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{0,0,0}\put(6906,-1554){\circle*{100}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{0,0,0}\put(6906,-1109){\circle*{100}}
}%
%  METADATA <id>65</id> 
{\color[rgb]{0,0,0}\put(5701,-1554){\circle*{100}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{0,0,0}\put(5096,-1559){\circle*{100}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{0,0,0}\put(4491,-1549){\circle*{100}}
}%
%  METADATA <id>62</id> 
{\color[rgb]{0,0,0}\put(5096,-1104){\circle*{100}}
}%
%  METADATA <id>61</id> 
{\color[rgb]{0,0,0}\put(7801,-4994){\circle*{100}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(5406,-5467){\circle*{100}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(4056,-4122){\circle*{100}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(4961,-5012){\circle*{100}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(4961,-4567){\circle*{100}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(3151,-5017){\circle*{100}}
}%
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\put(3151,-4562){\circle*{100}}
}%
%  METADATA <id>54</id> 
{\color[rgb]{0,0,0}\put(4056,-3669){\circle*{100}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(4056,-3219){\circle*{100}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(4506,-5917){\circle*{100}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(3756,-5012){\circle*{100}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(4506,-5467){\circle*{100}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(2546,-5007){\circle*{100}}
}%
%  METADATA <id>69</id> 
{\color[rgb]{0,0,0}\put(6451,-2009){\circle*{100}}
}%
\end{picture}%


==> independent-strong-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{independent-strong-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6108,2896)(2436,-3607)
%  METADATA <id>116</id> 
\put(3244,-3544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>115</id> 
\put(7714,-3544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>114</id> 
\put(8228,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>113</id> 
\put(7921,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>112</id> 
\put(7924,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>111</id> 
\put(8529,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>110</id> 
\put(8524,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>109</id> 
\put(8526,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>108</id> 
\put(5982,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>107</id> 
\put(6280,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>106</id> 
\put(6288,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>105</id> 
\put(6283,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>104</id> 
\put(5673,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>103</id> 
\put(5680,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>102</id> 
\put(3735,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>101</id> 
\put(4023,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>100</id> 
\put(4026,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>99</id> 
\put(4026,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>98</id> 
\put(3426,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>97</id> 
\put(3428,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>96</id> 
\put(2451,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>95</id> 
\put(3081,-857){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>94</id> 
\put(2756,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>93</id> 
\put(2463,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>92</id> 
\put(2456,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>91</id> 
\put(3051,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>90</id> 
\put(6944,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>89</id> 
\put(7574,-857){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>88</id> 
\put(7249,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>87</id> 
\put(6956,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>86</id> 
\put(6949,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>85</id> 
\put(7544,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>84</id> 
\put(4703,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>83</id> 
\put(5333,-857){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>82</id> 
\put(5008,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>117</id> 
\put(5479,-3544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>79</id> 
\put(5303,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>80</id> 
\put(4708,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>81</id> 
\put(4715,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> independent-strong-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6108,2896)(2436,-3607)
%  METADATA <id>45</id> 
%  METADATA <link srcPointIdx=0 targetObjId=5 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=10 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,1}\put(6152,-2061){\vector( 0,-1){500}}
}%
%  METADATA <id>116</id> 
\put(3244,-3544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>115</id> 
\put(7714,-3544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>114</id> 
\put(8228,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>113</id> 
\put(7921,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>112</id> 
\put(7924,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>111</id> 
\put(8529,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>110</id> 
\put(8524,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>109</id> 
\put(8526,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>108</id> 
\put(5982,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>107</id> 
\put(6280,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>106</id> 
\put(6288,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>105</id> 
\put(6283,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>104</id> 
\put(5673,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>103</id> 
\put(5680,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>102</id> 
\put(3735,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>101</id> 
\put(4023,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>100</id> 
\put(4026,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>99</id> 
\put(4026,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>98</id> 
\put(3426,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>97</id> 
\put(3428,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>96</id> 
\put(2451,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>95</id> 
\put(3081,-857){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>94</id> 
\put(2756,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>93</id> 
\put(2463,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>92</id> 
\put(2456,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>91</id> 
\put(3051,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>90</id> 
\put(6944,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>89</id> 
\put(7574,-857){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>88</id> 
\put(7249,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>87</id> 
\put(6956,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>86</id> 
\put(6949,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>85</id> 
\put(7544,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>84</id> 
\put(4703,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>83</id> 
\put(5333,-857){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>82</id> 
\put(5008,-1459){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>64</id> 
%  METADATA <link srcPointIdx=0 targetObjId=36 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3276,-861){\vector(-1,-2){253.800}}
}%
%  METADATA <id>66</id> 
%  METADATA <link srcPointIdx=0 targetObjId=36 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3326,-858){\vector( 1,-2){255.400}}
}%
%  METADATA <id>62</id> 
%  METADATA <link srcPointIdx=0 targetObjId=26 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2986,-1464){\vector(-1,-2){259}}
}%
%  METADATA <id>58</id> 
%  METADATA <link srcPointIdx=0 targetObjId=35 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3560,-1447){\vector(-3,-2){811.154}}
}%
%  METADATA <id>68</id> 
%  METADATA <link srcPointIdx=0 targetObjId=26 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3019,-1462){\vector( 1,-2){258}}
}%
%  METADATA <id>69</id> 
%  METADATA <link srcPointIdx=0 targetObjId=35 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3587,-1465){\vector(-1,-2){257}}
}%
%  METADATA <id>57</id> 
%  METADATA <link srcPointIdx=0 targetObjId=26 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3045,-1435){\vector( 3,-2){820.846}}
}%
%  METADATA <id>67</id> 
%  METADATA <link srcPointIdx=0 targetObjId=35 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3633,-1452){\vector( 1,-2){255.800}}
}%
%  METADATA <id>65</id> 
%  METADATA <link srcPointIdx=0 targetObjId=27 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2705,-2066){\vector( 0,-1){502}}
}%
%  METADATA <id>61</id> 
%  METADATA <link srcPointIdx=0 targetObjId=29 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3859,-2046){\vector(-2,-1){1112.400}}
}%
%  METADATA <id>70</id> 
%  METADATA <link srcPointIdx=0 targetObjId=28 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=31 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3296,-2066){\vector( 0,-1){500}}
}%
%  METADATA <id>72</id> 
%  METADATA <link srcPointIdx=0 targetObjId=31 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3300,-2666){\vector( 0,-1){506}}
}%
%  METADATA <id>71</id> 
%  METADATA <link srcPointIdx=0 targetObjId=30 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=33 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2700,-2666){\vector( 0,-1){500}}
}%
%  METADATA <id>73</id> 
%  METADATA <link srcPointIdx=0 targetObjId=29 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=34 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3900,-2066){\vector( 0,-1){500}}
}%
%  METADATA <id>74</id> 
%  METADATA <link srcPointIdx=0 targetObjId=34 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=25 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3896,-2666){\vector( 0,-1){500}}
}%
%  METADATA <id>75</id> 
%  METADATA <link srcPointIdx=0 targetObjId=34 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=33 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3854,-2639){\vector(-2,-1){1110}}
}%
%  METADATA <id>78</id> 
%  METADATA <link srcPointIdx=0 targetObjId=30 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=32 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2736,-2649){\vector( 1,-1){530.500}}
}%
%  METADATA <id>76</id> 
%  METADATA <link srcPointIdx=0 targetObjId=27 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=31 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2731,-2054){\vector( 1,-1){530.500}}
}%
%  METADATA <id>77</id> 
%  METADATA <link srcPointIdx=0 targetObjId=28 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=34 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3328,-2057){\vector( 1,-1){530}}
}%
%  METADATA <id>63</id> 
%  METADATA <link srcPointIdx=0 targetObjId=31 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3332,-2654){\vector( 1,-1){530.500}}
}%
%  METADATA <id>41</id> 
%  METADATA <link srcPointIdx=0 targetObjId=2 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5266,-1459){\vector( 1,-2){256.800}}
}%
%  METADATA <id>59</id> 
%  METADATA <link srcPointIdx=0 targetObjId=2 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5295,-1435){\vector( 3,-2){820.846}}
}%
%  METADATA <id>117</id> 
\put(5479,-3544){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>46</id> 
%  METADATA <link srcPointIdx=0 targetObjId=10 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(6152,-2661){\vector( 0,-1){500}}
}%
%  METADATA <id>44</id> 
%  METADATA <link srcPointIdx=1 targetObjId=8 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5552,-2611){\vector( 0,-1){550}}
}%
%  METADATA <id>42</id> 
%  METADATA <link srcPointIdx=0 targetObjId=4 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=7 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5552,-2061){\vector( 0,-1){500}}
}%
%  METADATA <id>38</id> 
%  METADATA <link srcPointIdx=0 targetObjId=12 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5525,-854){\vector(-1,-2){257.400}}
}%
%  METADATA <id>40</id> 
%  METADATA <link srcPointIdx=0 targetObjId=12 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5582,-850){\vector( 1,-2){256.800}}
}%
%  METADATA <id>43</id> 
%  METADATA <link srcPointIdx=0 targetObjId=6 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=9 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4948,-2661){\vector( 0,-1){500}}
}%
%  METADATA <id>37</id> 
%  METADATA <link srcPointIdx=1 targetObjId=3 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(5261,-1398){\vector(-1,-2){285.800}}
}%
%  METADATA <id>39</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=6 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(4946,-2061){\vector( 0,-1){500}}
}%
%  METADATA <id>50</id> 
%  METADATA <link srcPointIdx=0 targetObjId=24 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7817,-859){\vector( 1,-2){256.200}}
}%
%  METADATA <id>49</id> 
%  METADATA <link srcPointIdx=0 targetObjId=24 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7763,-857){\vector(-1,-2){257.600}}
}%
%  METADATA <id>53</id> 
%  METADATA <link srcPointIdx=0 targetObjId=22 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8359,-2654){\vector(-2,-1){1109.600}}
}%
%  METADATA <id>56</id> 
%  METADATA <link srcPointIdx=1 targetObjId=20 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7224,-2653){\vector( 1,-1){530.500}}
}%
%  METADATA <id>48</id> 
%  METADATA <link srcPointIdx=0 targetObjId=19 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=13 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7828,-2650){\vector( 1,-1){530.500}}
}%
%  METADATA <id>60</id> 
%  METADATA <link srcPointIdx=0 targetObjId=23 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8046,-1435){\vector(-3,-2){817.846}}
}%
%  METADATA <id>52</id> 
%  METADATA <link srcPointIdx=0 targetObjId=23 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8078,-1464){\vector(-1,-2){253}}
}%
%  METADATA <id>51</id> 
%  METADATA <link srcPointIdx=0 targetObjId=23 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8119,-1458){\vector( 1,-2){256.200}}
}%
%  METADATA <id>47</id> 
%  METADATA <link srcPointIdx=0 targetObjId=17 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8354,-2049){\vector(-2,-1){1113.600}}
}%
%  METADATA <id>54</id> 
%  METADATA <link srcPointIdx=0 targetObjId=15 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7214,-2061){\vector( 1,-1){536.500}}
}%
%  METADATA <id>55</id> 
%  METADATA <link srcPointIdx=0 targetObjId=16 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(7828,-2050){\vector( 1,-1){528}}
}%
%  METADATA <id>79</id> 
\put(5303,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>80</id> 
\put(4708,-2660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>81</id> 
\put(4715,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>36</id> 
{\color[rgb]{0,0,0}\put(3299,-814){\circle*{100}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{0,0,0}\put(3599,-1416){\circle*{100}}
}%
%  METADATA <id>34</id> 
{\color[rgb]{0,0,0}\put(3899,-2617){\circle*{100}}
}%
%  METADATA <id>33</id> 
{\color[rgb]{0,0,0}\put(2699,-3217){\circle*{100}}
}%
%  METADATA <id>32</id> 
{\color[rgb]{0,0,0}\put(3299,-3217){\circle*{100}}
}%
%  METADATA <id>31</id> 
{\color[rgb]{0,0,0}\put(3299,-2617){\circle*{100}}
}%
%  METADATA <id>30</id> 
{\color[rgb]{0,0,0}\put(2699,-2617){\circle*{100}}
}%
%  METADATA <id>29</id> 
{\color[rgb]{0,0,0}\put(3899,-2019){\circle*{100}}
}%
%  METADATA <id>28</id> 
{\color[rgb]{0,0,0}\put(3299,-2019){\circle*{100}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,0}\put(2699,-2019){\circle*{100}}
}%
%  METADATA <id>26</id> 
{\color[rgb]{0,0,0}\put(2999,-1416){\circle*{100}}
}%
%  METADATA <id>25</id> 
{\color[rgb]{0,0,0}\put(3899,-3217){\circle*{100}}
}%
%  METADATA <id>24</id> 
{\color[rgb]{0,0,0}\put(7792,-814){\circle*{100}}
}%
%  METADATA <id>23</id> 
{\color[rgb]{0,0,0}\put(8092,-1416){\circle*{100}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(8392,-2617){\circle*{100}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(7192,-3217){\circle*{100}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(7792,-3217){\circle*{100}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(7792,-2617){\circle*{100}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(7192,-2617){\circle*{100}}
}%
%  METADATA <id>17</id> 
{\color[rgb]{0,0,0}\put(8392,-2019){\circle*{100}}
}%
%  METADATA <id>16</id> 
{\color[rgb]{0,0,0}\put(7792,-2019){\circle*{100}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,0}\put(7192,-2019){\circle*{100}}
}%
%  METADATA <id>14</id> 
{\color[rgb]{0,0,0}\put(7492,-1416){\circle*{100}}
}%
%  METADATA <id>13</id> 
{\color[rgb]{0,0,0}\put(8392,-3217){\circle*{100}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(5551,-814){\circle*{100}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(5851,-1416){\circle*{100}}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(6151,-2617){\circle*{100}}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(4951,-3217){\circle*{100}}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,0}\put(5551,-3217){\circle*{100}}
}%
%  METADATA <id>7</id> 
{\color[rgb]{0,0,0}\put(5551,-2617){\circle*{100}}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(4951,-2617){\circle*{100}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(6151,-2019){\circle*{100}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(5551,-2019){\circle*{100}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(4951,-2019){\circle*{100}}
}%
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\put(5251,-1416){\circle*{100}}
}%
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\put(6151,-3217){\circle*{100}}
}%
\end{picture}%


==> low-high-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{low-high-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8180,6948)(369,-11299)
%  METADATA <id>743</id> 
\put(4001,-10074){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>704</id> 
\put(4960,-10045){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>745</id> 
\put(1875,-10783){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>813</id> 
\put(5486,-5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>757</id> 
\put(7603,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>761</id> 
\put(7021,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>753</id> 
\put(8256,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$}%
}}}}
%  METADATA <id>807</id> 
\put(6439,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>808</id> 
\put(5804,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>811</id> 
\put(5205,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>791</id> 
\put(7347,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(7068,-4926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>742</id> 
\put(4000,-8882){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>741</id> 
\put(3153,-9454){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>740</id> 
\put(1208,-9454){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>739</id> 
\put(414,-10074){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>738</id> 
\put(384,-8882){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$}%
}}}}
%  METADATA <id>723</id> 
\put(2241,-11222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>707</id> 
\put(6802,-11222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>706</id> 
\put(6400,-8166){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>705</id> 
\put(4929,-8858){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$ }%
}}}}
%  METADATA <id>703</id> 
\put(5830,-9440){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>702</id> 
\put(7639,-9440){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>701</id> 
\put(8534,-8858){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>700</id> 
\put(8522,-10050){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>699</id> 
\put(7027,-10746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>489</id> 
\put(1934,-4534){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>488</id> 
\put(401,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$}%
}}}}
%  METADATA <id>487</id> 
\put(419,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>737</id> 
\put(1941,-8190){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>482</id> 
\put(1866,-7150){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>486</id> 
\put(1255,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
\end{picture}%


==> low-high-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8180,6948)(369,-11299)
%  METADATA <id>710</id> 
%  METADATA <link srcPointIdx=0 targetObjId=722 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=719 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{1,0,0}\put(6962,-8201){\vector( 3,-1){1418.400}}
}%
%  METADATA <id>743</id> 
\put(4001,-10074){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>704</id> 
\put(4960,-10045){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>745</id> 
\put(1875,-10783){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>813</id> 
\put(5486,-5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>757</id> 
\put(7603,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>761</id> 
\put(7021,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>753</id> 
\put(8256,-6034){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$}%
}}}}
%  METADATA <id>807</id> 
\put(6439,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>808</id> 
\put(5804,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>811</id> 
\put(5205,-6769){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>791</id> 
\put(7347,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(7068,-4926){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>742</id> 
\put(4000,-8882){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>741</id> 
\put(3153,-9454){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>740</id> 
\put(1208,-9454){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>739</id> 
\put(414,-10074){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>738</id> 
\put(384,-8882){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$}%
}}}}
%  METADATA <id>723</id> 
\put(2241,-11222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>707</id> 
\put(6802,-11222){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>706</id> 
\put(6400,-8166){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>705</id> 
\put(4929,-8858){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$ }%
}}}}
%  METADATA <id>703</id> 
\put(5830,-9440){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>702</id> 
\put(7639,-9440){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>701</id> 
\put(8534,-8858){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>700</id> 
\put(8522,-10050){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>699</id> 
\put(7027,-10746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>485</id> 
\put(3158,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [4]$}%
}}}}
%  METADATA <id>490</id> 
\put(2287,-7589){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>489</id> 
\put(1934,-4534){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>488</id> 
\put(401,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [8]$}%
}}}}
%  METADATA <id>487</id> 
\put(419,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7]$}%
}}}}
%  METADATA <id>491</id> 
%  METADATA <link srcPointIdx=0 targetObjId=514 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(949,-6397){\vector( 2,-1){1330.800}}
}%
%  METADATA <id>505</id> 
{\color[rgb]{0,0,0}\put(3906,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(891,-5230){\vector( 0,-1){1076}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2331,-4581){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>508</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2447,-4587){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>708</id> 
%  METADATA <link srcPointIdx=0 targetObjId=720 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=717 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5464,-10011){\vector( 2,-1){1330.800}}
}%
%  METADATA <id>713</id> 
%  METADATA <link srcPointIdx=0 targetObjId=721 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5406,-8844){\vector( 0,-1){1076}}
}%
%  METADATA <id>714</id> 
%  METADATA <link srcPointIdx=0 targetObjId=722 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=721 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6846,-8195){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>731</id> 
{\color[rgb]{0,0,1}\put(2428,-8225){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>732</id> 
{\color[rgb]{0,0,1}\put(3887,-8868){\vector( 0,-1){1076}}
}%
%  METADATA <id>733</id> 
{\color[rgb]{0,0,1}\put(3848,-9954){\vector(-3, 2){810.692}}
}%
%  METADATA <id>734</id> 
{\color[rgb]{0,0,1}\put(3811,-8818){\vector(-4,-1){1991.059}}
}%
%  METADATA <id>746</id> 
{\color[rgb]{0,0,1}\put(3843,-10048){\vector(-3,-1){1428.600}}
}%
%  METADATA <id>495</id> 
%  METADATA <link srcPointIdx=0 targetObjId=513 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3830,-5180){\vector(-4,-1){2017.177}}
}%
%  METADATA <id>492</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1855,-5755){\vector( 1, 0){1066}}
}%
%  METADATA <id>497</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=514 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1732,-5795){\vector(-3,-2){786.692}}
}%
%  METADATA <id>493</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1726,-5717){\vector(-3, 2){788.769}}
}%
%  METADATA <id>736</id> 
%  METADATA <link srcPointIdx=0 targetObjId=729 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=726 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1726,-9445){\vector(-3,-2){790.154}}
}%
%  METADATA <id>737</id> 
\put(1941,-8190){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s [1]$}%
}}}}
%  METADATA <id>711</id> 
%  METADATA <link srcPointIdx=0 targetObjId=719 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=716 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8354,-8824){\vector(-4,-1){1999.059}}
}%
%  METADATA <id>789</id> 
%  METADATA <link srcPointIdx=0 targetObjId=719 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=718 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8409,-8857){\vector( 0,-1){1054}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3862,-6410){\vector(-3,-1){1428.600}}
}%
%  METADATA <id>499</id> 
%  METADATA <link srcPointIdx=0 targetObjId=509 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3034,-5699){\vector( 3, 2){786.692}}
}%
%  METADATA <id>496</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3858,-6327){\vector(-3, 2){809.539}}
}%
%  METADATA <id>803</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=806 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5997,-5828){\vector( 1,-1){566.500}}
}%
%  METADATA <id>804</id> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5962,-5834){\vector( 0,-1){570}}
}%
%  METADATA <id>805</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5914,-5830){\vector(-1,-1){544.500}}
}%
%  METADATA <id>782</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=758 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7520,-5030){\vector( 1,-3){222.100}}
}%
%  METADATA <id>784</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7471,-5024){\vector(-1,-2){325}}
}%
%  METADATA <id>780</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7562,-4998){\vector( 4,-3){866.240}}
}%
%  METADATA <id>735</id> 
%  METADATA <link srcPointIdx=0 targetObjId=729 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=725 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1722,-9332){\vector(-3, 2){782.308}}
}%
%  METADATA <id>709</id> 
%  METADATA <link srcPointIdx=1 targetObjId=715 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6366,-9372){\vector( 1, 0){1070}}
}%
%  METADATA <id>785</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=812 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7438,-4986){\vector(-2,-1){1467.200}}
}%
%  METADATA <id>482</id> 
\put(1866,-7150){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>483</id> 
\put(4020,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [3]$}%
}}}}
%  METADATA <id>484</id> 
\put(4019,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [2]$}%
}}}}
%  METADATA <id>486</id> 
\put(1255,-5822){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [5]$}%
}}}}
%  METADATA <id>728</id> 
{\color[rgb]{0,0,0}\put(3896,-10004){\circle*{138}}
}%
%  METADATA <id>812</id> 
{\color[rgb]{0,0,0}\put(5954,-5774){\circle*{138}}
}%
%  METADATA <id>810</id> 
{\color[rgb]{0,0,0}\put(5380,-6473){\circle*{138}}
}%
%  METADATA <id>809</id> 
{\color[rgb]{0,0,0}\put(5961,-6473){\circle*{138}}
}%
%  METADATA <id>806</id> 
{\color[rgb]{0,0,0}\put(6575,-6473){\circle*{138}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(7783,-5757){\circle*{138}}
}%
%  METADATA <id>754</id> 
{\color[rgb]{0,0,0}\put(8418,-5757){\circle*{138}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(7188,-5757){\circle*{138}}
}%
%  METADATA <id>750</id> 
{\color[rgb]{0,0,0}\put(7503,-4963){\circle*{138}}
}%
%  METADATA <id>744</id> 
{\color[rgb]{0,0,0}\put(2355,-10625){\circle*{138}}
}%
%  METADATA <id>730</id> 
{\color[rgb]{0,0,0}\put(2971,-9384){\circle*{138}}
}%
%  METADATA <id>729</id> 
{\color[rgb]{0,0,0}\put(1767,-9384){\circle*{138}}
}%
%  METADATA <id>727</id> 
{\color[rgb]{0,0,0}\put(3879,-8812){\circle*{138}}
}%
%  METADATA <id>726</id> 
{\color[rgb]{0,0,0}\put(873,-10004){\circle*{138}}
}%
%  METADATA <id>725</id> 
{\color[rgb]{0,0,0}\put(856,-8812){\circle*{138}}
}%
%  METADATA <id>724</id> 
{\color[rgb]{0,0,0}\put(2372,-8185){\circle*{138}}
}%
%  METADATA <id>722</id> 
{\color[rgb]{0,0,0}\put(6906,-8161){\circle*{138}}
}%
%  METADATA <id>721</id> 
{\color[rgb]{0,0,0}\put(5390,-8788){\circle*{138}}
}%
%  METADATA <id>720</id> 
{\color[rgb]{0,0,0}\put(5407,-9980){\circle*{138}}
}%
%  METADATA <id>719</id> 
{\color[rgb]{0,0,0}\put(8422,-8788){\circle*{138}}
}%
%  METADATA <id>718</id> 
{\color[rgb]{0,0,0}\put(8422,-9980){\circle*{138}}
}%
%  METADATA <id>717</id> 
{\color[rgb]{0,0,0}\put(6907,-10595){\circle*{138}}
}%
%  METADATA <id>716</id> 
{\color[rgb]{0,0,0}\put(6301,-9370){\circle*{138}}
}%
%  METADATA <id>715</id> 
{\color[rgb]{0,0,0}\put(7505,-9370){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(2391,-4547){\circle*{138}}
}%
%  METADATA <id>515</id> 
{\color[rgb]{0,0,0}\put(875,-5174){\circle*{138}}
}%
%  METADATA <id>514</id> 
{\color[rgb]{0,0,0}\put(892,-6366){\circle*{138}}
}%
%  METADATA <id>513</id> 
{\color[rgb]{0,0,0}\put(3898,-5174){\circle*{138}}
}%
%  METADATA <id>512</id> 
{\color[rgb]{0,0,0}\put(3915,-6366){\circle*{138}}
}%
%  METADATA <id>511</id> 
{\color[rgb]{0,0,0}\put(2392,-6981){\circle*{138}}
}%
%  METADATA <id>510</id> 
{\color[rgb]{0,0,0}\put(1786,-5752){\circle*{138}}
}%
%  METADATA <id>509</id> 
{\color[rgb]{0,0,0}\put(2990,-5752){\circle*{138}}
}%
\end{picture}%


==> low-high-ist-2-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{low-high-ist-2-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11288,13806)(242,-13249)
%  METADATA <id>1628</id> 
\put(10589,-12470){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{a})$}%
}}}}
%  METADATA <id>1626</id> 
\put(10498,-11174){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{d},a)$}%
}}}}
%  METADATA <id>1622</id> 
\put(10348,-7515){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,\mathbf{f},e,a)$}%
}}}}
%  METADATA <id>1620</id> 
\put(10257,-5464){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,\mathbf{b},f,e,a)$}%
}}}}
%  METADATA <id>1618</id> 
\put(10165,-3047){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,b,\mathbf{c},f,e,a)$}%
}}}}
%  METADATA <id>1616</id> 
\put(10182,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}low-high order}%
}}}}
%  METADATA <id>1614</id> 
\put(8495,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>1612</id> 
\put(4118,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R'$}%
}}}}
%  METADATA <id>1610</id> 
\put(1119,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
%  METADATA <id>1603</id> 
\put(8382,-13104){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1599</id> 
\put(8442,-12490){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1590</id> 
\put(8024,-12127){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1585</id> 
\put(9220,-12117){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1580</id> 
\put(8449,-11165){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1563</id> 
\put(7801,-10344){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1561</id> 
\put(8629,-10334){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1560</id> 
\put(9561,-10334){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1555</id> 
\put(8454,-9418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1532</id> 
\put(7597,-8922){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1503</id> 
\put(6958,-6994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1535</id> 
\put(7576,-8238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1533</id> 
\put(8622,-8446){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1531</id> 
\put(9554,-8446){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1524</id> 
\put(8447,-7494){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1500</id> 
\put(7077,-6168){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1498</id> 
\put(8627,-6376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1497</id> 
\put(7721,-6994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1496</id> 
\put(9559,-6376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1487</id> 
\put(8452,-5436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1466</id> 
\put(6776,-4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1461</id> 
\put(7093,-3786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1458</id> 
\put(8643,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1457</id> 
\put(7899,-4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1456</id> 
\put(9575,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1455</id> 
\put(7344,-4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1444</id> 
\put(8468,-3030){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1420</id> 
\put(6471,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1415</id> 
\put(7076,-760){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1412</id> 
\put(8905,-968){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1411</id> 
\put(8305,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1410</id> 
\put(9558,-968){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1409</id> 
\put(7705,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1408</id> 
\put(7070,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1398</id> 
\put(8451,-52){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1392</id> 
\put(819,-13172){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1391</id> 
\put(872,-12480){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1384</id> 
\put(3941,-12456){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1383</id> 
\put(3887,-13148){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1356</id> 
\put(1902,-11953){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1355</id> 
\put(257,-11953){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1354</id> 
\put(872,-11261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1346</id> 
\put(3957,-11237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1345</id> 
\put(3278,-11929){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1344</id> 
\put(4941,-11929){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1313</id> 
\put(1924,-10760){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1309</id> 
\put(3337,-10761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1308</id> 
\put(1930,-10174){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1307</id> 
\put(285,-10174){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1306</id> 
\put(900,-9482){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1297</id> 
\put(3985,-9458){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1296</id> 
\put(3306,-10150){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1295</id> 
\put(4969,-10150){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1261</id> 
\put(2340,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1255</id> 
\put(1217,-8811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1251</id> 
\put(3315,-8806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1249</id> 
\put(1908,-8219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1248</id> 
\put(263,-8219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1247</id> 
\put(878,-7527){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1236</id> 
\put(3963,-7503){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1235</id> 
\put(3284,-8195){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1233</id> 
\put(4947,-8195){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1232</id> 
\put(4915,-8817){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1189</id> 
\put(2582,-6854){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1185</id> 
\put(930,-6841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1183</id> 
\put(1480,-6829){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1177</id> 
\put(3326,-6824){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1175</id> 
\put(1919,-6237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1174</id> 
\put(274,-6237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1173</id> 
\put(889,-5545){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1162</id> 
\put(3958,-5521){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1161</id> 
\put(3295,-6213){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1160</id> 
\put(4495,-6795){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1159</id> 
\put(5364,-6213){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1158</id> 
\put(5769,-6835){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1112</id> 
\put(4508,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1106</id> 
\put(2592,-4387){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1100</id> 
\put(940,-4374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1098</id> 
\put(1490,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1095</id> 
\put(2569,-4983){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1091</id> 
\put(3336,-4357){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1089</id> 
\put(1929,-3770){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1088</id> 
\put(284,-3770){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1087</id> 
\put(899,-3078){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1076</id> 
\put(3968,-3054){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1075</id> 
\put(3305,-3746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1074</id> 
\put(4505,-4328){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1073</id> 
\put(5401,-3746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1072</id> 
\put(5797,-4368){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>945</id> 
\put(4478,-1969){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>948</id> 
\put(4481,-2561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1012</id> 
\put(2565,-1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1009</id> 
\put(2539,-2603){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>977</id> 
\put(913,-1367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>976</id> 
\put(1463,-1355){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1624</id> 
\put(10406,-9434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,\mathbf{e},a)$}%
}}}}
%  METADATA <id>946</id> 
\put(5806,-1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>947</id> 
\put(5392,-739){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>949</id> 
\put(4478,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>950</id> 
\put(3278,-739){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>951</id> 
\put(3941,-47){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>974</id> 
\put(872,-71){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>975</id> 
\put(257,-763){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>979</id> 
\put(1902,-763){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1010</id> 
\put(3309,-1350){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>978</id> 
\put(2542,-1976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1608</id> 
\put(10074,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,b,\mathbf{g},c,f,e,a)$}%
}}}}
\end{picture}%


==> low-high-ist-2-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10362,13806)(242,-13249)
%  METADATA <id>1321</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1302 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1301 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{1,0,0}\put(4182,-9487){\vector(-1,-1){544.500}}
}%
%  METADATA <id>1628</id> 
\put(10589,-12470){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{a})$}%
}}}}
%  METADATA <id>1626</id> 
\put(10498,-11174){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{d},a)$}%
}}}}
%  METADATA <id>1622</id> 
\put(10348,-7515){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,\mathbf{f},e,a)$}%
}}}}
%  METADATA <id>1620</id> 
\put(10257,-5464){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,\mathbf{b},f,e,a)$}%
}}}}
%  METADATA <id>1618</id> 
\put(10165,-3047){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,b,\mathbf{c},f,e,a)$}%
}}}}
%  METADATA <id>1616</id> 
\put(10182,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}low-high order}%
}}}}
%  METADATA <id>1614</id> 
\put(8495,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>1612</id> 
\put(4118,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R'$}%
}}}}
%  METADATA <id>1610</id> 
\put(1119,374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
%  METADATA <id>1603</id> 
\put(8382,-13104){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1599</id> 
\put(8442,-12490){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1590</id> 
\put(8024,-12127){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1585</id> 
\put(9220,-12117){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1580</id> 
\put(8449,-11165){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1563</id> 
\put(7801,-10344){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1561</id> 
\put(8629,-10334){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1560</id> 
\put(9561,-10334){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1555</id> 
\put(8454,-9418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1532</id> 
\put(7597,-8922){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1503</id> 
\put(6958,-6994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1535</id> 
\put(7576,-8238){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1533</id> 
\put(8622,-8446){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1531</id> 
\put(9554,-8446){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1524</id> 
\put(8447,-7494){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1500</id> 
\put(7077,-6168){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1498</id> 
\put(8627,-6376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1497</id> 
\put(7721,-6994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1496</id> 
\put(9559,-6376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1487</id> 
\put(8452,-5436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1466</id> 
\put(6776,-4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1461</id> 
\put(7093,-3786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1458</id> 
\put(8643,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1457</id> 
\put(7899,-4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1456</id> 
\put(9575,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1455</id> 
\put(7344,-4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1444</id> 
\put(8468,-3030){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1420</id> 
\put(6471,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1415</id> 
\put(7076,-760){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1412</id> 
\put(8905,-968){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1411</id> 
\put(8305,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1410</id> 
\put(9558,-968){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1409</id> 
\put(7705,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1408</id> 
\put(7070,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1398</id> 
\put(8451,-52){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1392</id> 
\put(819,-13172){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1391</id> 
\put(872,-12480){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1384</id> 
\put(3941,-12456){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1383</id> 
\put(3887,-13148){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1356</id> 
\put(1902,-11953){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1355</id> 
\put(257,-11953){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1354</id> 
\put(872,-11261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1346</id> 
\put(3957,-11237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1345</id> 
\put(3278,-11929){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1344</id> 
\put(4941,-11929){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1313</id> 
\put(1924,-10760){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1309</id> 
\put(3337,-10761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1308</id> 
\put(1930,-10174){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1307</id> 
\put(285,-10174){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1306</id> 
\put(900,-9482){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1297</id> 
\put(3985,-9458){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1296</id> 
\put(3306,-10150){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1295</id> 
\put(4969,-10150){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1261</id> 
\put(2340,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1255</id> 
\put(1217,-8811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1251</id> 
\put(3315,-8806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1249</id> 
\put(1908,-8219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1248</id> 
\put(263,-8219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1247</id> 
\put(878,-7527){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1236</id> 
\put(3963,-7503){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1235</id> 
\put(3284,-8195){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1233</id> 
\put(4947,-8195){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1232</id> 
\put(4915,-8817){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1189</id> 
\put(2582,-6854){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1185</id> 
\put(930,-6841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1183</id> 
\put(1480,-6829){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1177</id> 
\put(3326,-6824){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1175</id> 
\put(1919,-6237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1174</id> 
\put(274,-6237){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1173</id> 
\put(889,-5545){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1162</id> 
\put(3958,-5521){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1161</id> 
\put(3295,-6213){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1160</id> 
\put(4495,-6795){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1159</id> 
\put(5364,-6213){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1158</id> 
\put(5769,-6835){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1112</id> 
\put(4508,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1106</id> 
\put(2592,-4387){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1100</id> 
\put(940,-4374){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1098</id> 
\put(1490,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1095</id> 
\put(2569,-4983){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1091</id> 
\put(3336,-4357){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1089</id> 
\put(1929,-3770){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1088</id> 
\put(284,-3770){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1087</id> 
\put(899,-3078){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1076</id> 
\put(3968,-3054){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1075</id> 
\put(3305,-3746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>1074</id> 
\put(4505,-4328){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1073</id> 
\put(5401,-3746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1072</id> 
\put(5797,-4368){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>945</id> 
\put(4478,-1969){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>948</id> 
\put(4481,-2561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1012</id> 
\put(2565,-1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1009</id> 
\put(2539,-2603){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>977</id> 
\put(913,-1367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>976</id> 
\put(1463,-1355){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>954</id> 
%  METADATA <link srcPointIdx=0 targetObjId=962 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=961 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4154,-76){\vector(-3,-4){462.600}}
}%
%  METADATA <id>988</id> 
%  METADATA <link srcPointIdx=0 targetObjId=959 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=956 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5212,-705){\vector(-2,-3){341.539}}
}%
%  METADATA <id>1022</id> 
%  METADATA <link srcPointIdx=0 targetObjId=964 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=965 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1086,-93){\vector(-3,-4){430.560}}
}%
%  METADATA <id>986</id> 
%  METADATA <link srcPointIdx=0 targetObjId=967 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=966 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1785,-762){\vector( 0,-1){455}}
}%
%  METADATA <id>970</id> 
%  METADATA <link srcPointIdx=1 targetObjId=967 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1206,-106){\vector( 1,-1){542.500}}
}%
%  METADATA <id>973</id> 
%  METADATA <link srcPointIdx=0 targetObjId=967 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=968 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1725,-733){\vector(-1,-1){513}}
}%
%  METADATA <id>1023</id> 
%  METADATA <link srcPointIdx=0 targetObjId=969 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=980 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2383,-1975){\vector( 0,-1){467}}
}%
%  METADATA <id>972</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1011 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=969 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2376,-1378){\vector( 0,-1){459}}
}%
%  METADATA <id>971</id> 
%  METADATA <link srcPointIdx=0 targetObjId=967 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1011 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1838,-732){\vector( 1,-1){509}}
}%
%  METADATA <id>953</id> 
%  METADATA <link srcPointIdx=0 targetObjId=961 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=960 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(3602,-749){\vector( 0,-1){467}}
}%
%  METADATA <id>1025</id> 
%  METADATA <link srcPointIdx=0 targetObjId=956 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4801,-1320){\vector( 0,-1){493}}
}%
%  METADATA <id>1024</id> 
%  METADATA <link srcPointIdx=0 targetObjId=957 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=955 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4813,-1965){\vector( 0,-1){457}}
}%
%  METADATA <id>989</id> 
%  METADATA <link srcPointIdx=0 targetObjId=959 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=958 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5334,-712){\vector( 3,-4){375.840}}
}%
%  METADATA <id>987</id> 
%  METADATA <link srcPointIdx=0 targetObjId=962 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=959 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4270,-82){\vector( 2,-1){987.600}}
}%
%  METADATA <id>1077</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1083 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1082 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4181,-3083){\vector(-3,-4){462.600}}
}%
%  METADATA <id>1090</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1080 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1078 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5221,-3712){\vector(-2,-3){336}}
}%
%  METADATA <id>1093</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1084 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1085 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1113,-3100){\vector(-3,-4){430.560}}
}%
%  METADATA <id>1101</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1086 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1097 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1812,-3769){\vector( 0,-1){455}}
}%
%  METADATA <id>1102</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1086 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1233,-3113){\vector( 1,-1){542.500}}
}%
%  METADATA <id>1103</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1086 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1099 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1752,-3740){\vector(-1,-1){513}}
}%
%  METADATA <id>1107</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1092 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1094 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2403,-4385){\vector( 0,-1){459}}
}%
%  METADATA <id>1108</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1086 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1092 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1865,-3739){\vector( 1,-1){509}}
}%
%  METADATA <id>1109</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1082 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1081 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(3629,-3756){\vector( 0,-1){467}}
}%
%  METADATA <id>1116</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1080 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1079 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5343,-3719){\vector( 2,-3){341.846}}
}%
%  METADATA <id>1117</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1083 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1080 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4297,-3089){\vector( 2,-1){973.200}}
}%
%  METADATA <id>1115</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1078 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1113 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4837,-4327){\vector( 0,-1){470}}
}%
%  METADATA <id>1163</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1169 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1168 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4171,-5550){\vector(-3,-4){462.600}}
}%
%  METADATA <id>1179</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1170 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1171 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1103,-5567){\vector(-3,-4){430.560}}
}%
%  METADATA <id>1186</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1172 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1182 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1802,-6236){\vector( 0,-1){455}}
}%
%  METADATA <id>1187</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1172 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1223,-5580){\vector( 1,-1){542.500}}
}%
%  METADATA <id>1188</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1172 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1184 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1742,-6207){\vector(-1,-1){513}}
}%
%  METADATA <id>1191</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1172 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1178 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1855,-6206){\vector( 1,-1){509}}
}%
%  METADATA <id>1192</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1168 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1167 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(3619,-6223){\vector( 0,-1){467}}
}%
%  METADATA <id>1195</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1166 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1165 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5306,-6186){\vector( 2,-3){344.615}}
}%
%  METADATA <id>1196</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1169 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1166 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4287,-5556){\vector( 2,-1){951.600}}
}%
%  METADATA <id>1253</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1244 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1245 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1092,-7549){\vector(-3,-4){430.560}}
}%
%  METADATA <id>1259</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1246 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1212,-7562){\vector( 1,-1){542.500}}
}%
%  METADATA <id>1263</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1242 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1241 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(3608,-8205){\vector( 0,-1){467}}
}%
%  METADATA <id>1265</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1243 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1240 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4276,-7538){\vector( 1,-1){525}}
}%
%  METADATA <id>1264</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1240 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1239 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4819,-8192){\vector( 0,-1){486}}
}%
%  METADATA <id>1262</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1246 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1252 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1844,-8188){\vector( 2,-3){333.385}}
}%
%  METADATA <id>1258</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1246 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1254 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\multiput(1728,-8184)(-2.63968,-7.91905){64}{\makebox(1.6667,11.6667){\tiny.}}
\put(1562,-8683){\vector(-1,-3){0}}
}%
%  METADATA <id>1237</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1243 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1242 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4160,-7532){\vector(-1,-1){544.500}}
}%
%  METADATA <id>1311</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1303 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1304 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1114,-9504){\vector(-3,-4){430.560}}
}%
%  METADATA <id>1314</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1305 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1234,-9517){\vector( 1,-1){542.500}}
}%
%  METADATA <id>1316</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1301 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1300 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(3630,-10160){\vector( 0,-1){467}}
}%
%  METADATA <id>1317</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1302 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1299 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4298,-9493){\vector( 1,-1){525}}
}%
%  METADATA <id>1624</id> 
\put(10406,-9434){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,\mathbf{e},a)$}%
}}}}
%  METADATA <id>1320</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1305 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1312 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1811,-10173){\vector( 0,-1){455}}
}%
%  METADATA <id>1358</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1351 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1352 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1086,-11283){\vector(-3,-4){430.560}}
}%
%  METADATA <id>1360</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1353 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1206,-11296){\vector( 1,-1){542.500}}
}%
%  METADATA <id>1362</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1350 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1347 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4270,-11272){\vector( 1,-1){525}}
}%
%  METADATA <id>1363</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1350 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1349 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4154,-11266){\vector(-1,-1){544.500}}
}%
%  METADATA <id>1397</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1387 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1386 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(4213,-12520){\vector( 0,-1){515}}
}%
%  METADATA <id>1394</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1388 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1389 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1148,-12544){\vector( 0,-1){498}}
}%
%  METADATA <id>1403</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1407 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1404 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7425,-762){\vector( 2,-3){305.077}}
}%
%  METADATA <id>1413</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1399 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1402 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8696,-156){\vector( 1,-2){237}}
}%
%  METADATA <id>1414</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1399 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1401 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8738,-124){\vector( 3,-2){808.385}}
}%
%  METADATA <id>1416</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1399 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1407 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8614,-112){\vector(-2,-1){1188.800}}
}%
%  METADATA <id>1417</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1407 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1400 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7450,-721){\vector( 2,-1){938.400}}
}%
%  METADATA <id>1418</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1407 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1406 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7317,-730){\vector(-3,-2){738}}
}%
%  METADATA <id>1419</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1407 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1405 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7353,-771){\vector(-1,-2){221.800}}
}%
%  METADATA <id>1460</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1445 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1447 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8755,-3102){\vector( 3,-2){830.539}}
}%
%  METADATA <id>1462</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1445 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1453 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8631,-3090){\vector(-2,-1){1208}}
}%
%  METADATA <id>1464</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1453 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1452 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7334,-3756){\vector(-1,-1){466.500}}
}%
%  METADATA <id>1449</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1453 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1450 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7400,-3803){\vector( 0,-1){433}}
}%
%  METADATA <id>1463</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1453 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1446 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7466,-3751){\vector( 1,-1){499.500}}
}%
%  METADATA <id>1459</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1445 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1448 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8698,-3136){\vector( 0,-1){506}}
}%
%  METADATA <id>1499</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1488 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1490 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8739,-5508){\vector( 3,-2){819.462}}
}%
%  METADATA <id>1501</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1488 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1494 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8615,-5496){\vector(-2,-1){1198.400}}
}%
%  METADATA <id>1506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1488 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1491 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8682,-5542){\vector( 0,-1){482}}
}%
%  METADATA <id>1505</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1494 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1489 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7434,-6162){\vector( 2,-3){332.923}}
}%
%  METADATA <id>1502</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1494 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1493 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7344,-6173){\vector(-2,-3){297.846}}
}%
%  METADATA <id>1534</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1525 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1527 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8734,-7566){\vector( 3,-2){825}}
}%
%  METADATA <id>1536</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1525 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1530 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8610,-7554){\vector(-4,-3){730.240}}
}%
%  METADATA <id>1538</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1525 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1528 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8677,-7600){\vector( 0,-1){494}}
}%
%  METADATA <id>1176</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1166 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1164 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5184,-6179){\vector(-2,-3){325.846}}
}%
%  METADATA <id>1539</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1530 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1526 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7880,-8255){\vector( 0,-1){526}}
}%
%  METADATA <id>1562</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1556 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1557 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8741,-9490){\vector( 3,-2){808.385}}
}%
%  METADATA <id>1564</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1556 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1559 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8617,-9478){\vector(-4,-3){712.960}}
}%
%  METADATA <id>1565</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1556 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1558 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8684,-9524){\vector( 0,-1){458}}
}%
%  METADATA <id>1587</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1581 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1582 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8736,-11237){\vector( 1,-1){517.500}}
}%
%  METADATA <id>1588</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1581 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1584 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8612,-11225){\vector(-1,-1){527}}
}%
%  METADATA <id>1604</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1600 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1601 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8682,-12595){\vector( 0,-1){370}}
}%
%  METADATA <id>946</id> 
\put(5806,-1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>947</id> 
\put(5392,-739){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>949</id> 
\put(4478,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>950</id> 
\put(3278,-739){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>951</id> 
\put(3941,-47){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>974</id> 
\put(872,-71){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>975</id> 
\put(257,-763){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>979</id> 
\put(1902,-763){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1010</id> 
\put(3309,-1350){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>978</id> 
\put(2542,-1976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1601</id> 
{\color[rgb]{0,0,0}\put(8673,-13033){\circle*{138}}
}%
%  METADATA <id>1600</id> 
{\color[rgb]{0,0,0}\put(8670,-12527){\circle*{138}}
}%
%  METADATA <id>1584</id> 
{\color[rgb]{0,0,0}\put(8112,-11857){\circle*{138}}
}%
%  METADATA <id>1582</id> 
{\color[rgb]{0,0,0}\put(9256,-11840){\circle*{138}}
}%
%  METADATA <id>1581</id> 
{\color[rgb]{0,0,0}\put(8677,-11202){\circle*{138}}
}%
%  METADATA <id>1559</id> 
{\color[rgb]{0,0,0}\put(7889,-10074){\circle*{138}}
}%
%  METADATA <id>1558</id> 
{\color[rgb]{0,0,0}\put(8683,-10057){\circle*{138}}
}%
%  METADATA <id>1557</id> 
{\color[rgb]{0,0,0}\put(9597,-10057){\circle*{138}}
}%
%  METADATA <id>1556</id> 
{\color[rgb]{0,0,0}\put(8682,-9455){\circle*{138}}
}%
%  METADATA <id>1526</id> 
{\color[rgb]{0,0,0}\put(7883,-8844){\circle*{138}}
}%
%  METADATA <id>1493</id> 
{\color[rgb]{0,0,0}\put(7043,-6698){\circle*{138}}
}%
%  METADATA <id>1530</id> 
{\color[rgb]{0,0,0}\put(7882,-8186){\circle*{138}}
}%
%  METADATA <id>1528</id> 
{\color[rgb]{0,0,0}\put(8676,-8169){\circle*{138}}
}%
%  METADATA <id>1527</id> 
{\color[rgb]{0,0,0}\put(9590,-8169){\circle*{138}}
}%
%  METADATA <id>1525</id> 
{\color[rgb]{0,0,0}\put(8675,-7531){\circle*{138}}
}%
%  METADATA <id>1494</id> 
{\color[rgb]{0,0,0}\put(7383,-6116){\circle*{138}}
}%
%  METADATA <id>1491</id> 
{\color[rgb]{0,0,0}\put(8681,-6099){\circle*{138}}
}%
%  METADATA <id>1490</id> 
{\color[rgb]{0,0,0}\put(9595,-6099){\circle*{138}}
}%
%  METADATA <id>1489</id> 
{\color[rgb]{0,0,0}\put(7780,-6717){\circle*{138}}
}%
%  METADATA <id>1488</id> 
{\color[rgb]{0,0,0}\put(8680,-5473){\circle*{138}}
}%
%  METADATA <id>1453</id> 
{\color[rgb]{0,0,0}\put(7399,-3734){\circle*{138}}
}%
%  METADATA <id>1452</id> 
{\color[rgb]{0,0,0}\put(6861,-4304){\circle*{138}}
}%
%  METADATA <id>1450</id> 
{\color[rgb]{0,0,0}\put(7390,-4304){\circle*{138}}
}%
%  METADATA <id>1448</id> 
{\color[rgb]{0,0,0}\put(8697,-3717){\circle*{138}}
}%
%  METADATA <id>1447</id> 
{\color[rgb]{0,0,0}\put(9611,-3717){\circle*{138}}
}%
%  METADATA <id>1446</id> 
{\color[rgb]{0,0,0}\put(7958,-4323){\circle*{138}}
}%
%  METADATA <id>1445</id> 
{\color[rgb]{0,0,0}\put(8696,-3067){\circle*{138}}
}%
%  METADATA <id>1407</id> 
{\color[rgb]{0,0,0}\put(7382,-708){\circle*{138}}
}%
%  METADATA <id>1406</id> 
{\color[rgb]{0,0,0}\put(6556,-1287){\circle*{138}}
}%
%  METADATA <id>1405</id> 
{\color[rgb]{0,0,0}\put(7137,-1287){\circle*{138}}
}%
%  METADATA <id>1404</id> 
{\color[rgb]{0,0,0}\put(7751,-1287){\circle*{138}}
}%
%  METADATA <id>1402</id> 
{\color[rgb]{0,0,0}\put(8959,-691){\circle*{138}}
}%
%  METADATA <id>1401</id> 
{\color[rgb]{0,0,0}\put(9594,-691){\circle*{138}}
}%
%  METADATA <id>1400</id> 
{\color[rgb]{0,0,0}\put(8364,-1306){\circle*{138}}
}%
%  METADATA <id>1399</id> 
{\color[rgb]{0,0,0}\put(8679,-89){\circle*{138}}
}%
%  METADATA <id>1389</id> 
{\color[rgb]{0,0,0}\put(1156,-13102){\circle*{120}}
}%
%  METADATA <id>1388</id> 
{\color[rgb]{0,0,0}\put(1150,-12475){\circle*{138}}
}%
%  METADATA <id>1387</id> 
{\color[rgb]{0,0,0}\put(4214,-12451){\circle*{138}}
}%
%  METADATA <id>1386</id> 
{\color[rgb]{0,0,0}\put(4195,-13102){\circle*{138}}
}%
%  METADATA <id>1353</id> 
{\color[rgb]{0,0,0}\put(1781,-11883){\circle*{138}}
}%
%  METADATA <id>1352</id> 
{\color[rgb]{0,0,0}\put(576,-11883){\circle*{138}}
}%
%  METADATA <id>1351</id> 
{\color[rgb]{0,0,0}\put(1150,-11256){\circle*{138}}
}%
%  METADATA <id>1350</id> 
{\color[rgb]{0,0,0}\put(4214,-11232){\circle*{138}}
}%
%  METADATA <id>1349</id> 
{\color[rgb]{0,0,0}\put(3586,-11883){\circle*{138}}
}%
%  METADATA <id>1347</id> 
{\color[rgb]{0,0,0}\put(4829,-11859){\circle*{138}}
}%
%  METADATA <id>1312</id> 
{\color[rgb]{0,0,0}\put(1811,-10696){\circle*{138}}
}%
%  METADATA <id>1305</id> 
{\color[rgb]{0,0,0}\put(1809,-10104){\circle*{138}}
}%
%  METADATA <id>1304</id> 
{\color[rgb]{0,0,0}\put(604,-10104){\circle*{138}}
}%
%  METADATA <id>1303</id> 
{\color[rgb]{0,0,0}\put(1178,-9477){\circle*{138}}
}%
%  METADATA <id>1302</id> 
{\color[rgb]{0,0,0}\put(4242,-9453){\circle*{138}}
}%
%  METADATA <id>1301</id> 
{\color[rgb]{0,0,0}\put(3614,-10104){\circle*{138}}
}%
%  METADATA <id>1300</id> 
{\color[rgb]{0,0,0}\put(3631,-10696){\circle*{138}}
}%
%  METADATA <id>1299</id> 
{\color[rgb]{0,0,0}\put(4857,-10080){\circle*{138}}
}%
%  METADATA <id>1254</id> 
{\color[rgb]{0,0,0}\put(1523,-8741){\circle*{138}}
}%
%  METADATA <id>1252</id> 
{\color[rgb]{0,0,0}\put(2173,-8765){\circle*{138}}
}%
%  METADATA <id>1246</id> 
{\color[rgb]{0,0,0}\put(1787,-8149){\circle*{138}}
}%
%  METADATA <id>1245</id> 
{\color[rgb]{0,0,0}\put(582,-8149){\circle*{138}}
}%
%  METADATA <id>1244</id> 
{\color[rgb]{0,0,0}\put(1156,-7522){\circle*{138}}
}%
%  METADATA <id>1243</id> 
{\color[rgb]{0,0,0}\put(4220,-7498){\circle*{138}}
}%
%  METADATA <id>1242</id> 
{\color[rgb]{0,0,0}\put(3592,-8149){\circle*{138}}
}%
%  METADATA <id>1241</id> 
{\color[rgb]{0,0,0}\put(3609,-8741){\circle*{138}}
}%
%  METADATA <id>1240</id> 
{\color[rgb]{0,0,0}\put(4835,-8125){\circle*{138}}
}%
%  METADATA <id>1239</id> 
{\color[rgb]{0,0,0}\put(4815,-8747){\circle*{138}}
}%
%  METADATA <id>1184</id> 
{\color[rgb]{0,0,0}\put(1192,-6771){\circle*{138}}
}%
%  METADATA <id>1182</id> 
{\color[rgb]{0,0,0}\put(1786,-6759){\circle*{138}}
}%
%  METADATA <id>1178</id> 
{\color[rgb]{0,0,0}\put(2394,-6783){\circle*{138}}
}%
%  METADATA <id>1172</id> 
{\color[rgb]{0,0,0}\put(1798,-6167){\circle*{138}}
}%
%  METADATA <id>1171</id> 
{\color[rgb]{0,0,0}\put(593,-6167){\circle*{138}}
}%
%  METADATA <id>1170</id> 
{\color[rgb]{0,0,0}\put(1167,-5540){\circle*{138}}
}%
%  METADATA <id>1169</id> 
{\color[rgb]{0,0,0}\put(4231,-5516){\circle*{138}}
}%
%  METADATA <id>1168</id> 
{\color[rgb]{0,0,0}\put(3603,-6167){\circle*{138}}
}%
%  METADATA <id>1167</id> 
{\color[rgb]{0,0,0}\put(3620,-6759){\circle*{138}}
}%
%  METADATA <id>1166</id> 
{\color[rgb]{0,0,0}\put(5252,-6143){\circle*{138}}
}%
%  METADATA <id>1165</id> 
{\color[rgb]{0,0,0}\put(5669,-6765){\circle*{138}}
}%
%  METADATA <id>1164</id> 
{\color[rgb]{0,0,0}\put(4820,-6725){\circle*{138}}
}%
%  METADATA <id>1113</id> 
{\color[rgb]{0,0,0}\put(4830,-4866){\circle*{138}}
}%
%  METADATA <id>1099</id> 
{\color[rgb]{0,0,0}\put(1202,-4304){\circle*{138}}
}%
%  METADATA <id>1097</id> 
{\color[rgb]{0,0,0}\put(1796,-4292){\circle*{138}}
}%
%  METADATA <id>1094</id> 
{\color[rgb]{0,0,0}\put(2404,-4913){\circle*{138}}
}%
%  METADATA <id>1092</id> 
{\color[rgb]{0,0,0}\put(2404,-4316){\circle*{138}}
}%
%  METADATA <id>1086</id> 
{\color[rgb]{0,0,0}\put(1808,-3700){\circle*{138}}
}%
%  METADATA <id>1085</id> 
{\color[rgb]{0,0,0}\put(603,-3700){\circle*{138}}
}%
%  METADATA <id>1084</id> 
{\color[rgb]{0,0,0}\put(1177,-3073){\circle*{138}}
}%
%  METADATA <id>1083</id> 
{\color[rgb]{0,0,0}\put(4241,-3049){\circle*{138}}
}%
%  METADATA <id>1082</id> 
{\color[rgb]{0,0,0}\put(3613,-3700){\circle*{138}}
}%
%  METADATA <id>1081</id> 
{\color[rgb]{0,0,0}\put(3630,-4292){\circle*{138}}
}%
%  METADATA <id>1080</id> 
{\color[rgb]{0,0,0}\put(5289,-3676){\circle*{138}}
}%
%  METADATA <id>1079</id> 
{\color[rgb]{0,0,0}\put(5697,-4298){\circle*{138}}
}%
%  METADATA <id>1078</id> 
{\color[rgb]{0,0,0}\put(4830,-4258){\circle*{138}}
}%
%  METADATA <id>955</id> 
{\color[rgb]{0,0,0}\put(4803,-2491){\circle*{138}}
}%
%  METADATA <id>957</id> 
{\color[rgb]{0,0,0}\put(4803,-1896){\circle*{138}}
}%
%  METADATA <id>968</id> 
{\color[rgb]{0,0,0}\put(1175,-1297){\circle*{138}}
}%
%  METADATA <id>966</id> 
{\color[rgb]{0,0,0}\put(1769,-1285){\circle*{138}}
}%
%  METADATA <id>980</id> 
{\color[rgb]{0,0,0}\put(2377,-2511){\circle*{138}}
}%
%  METADATA <id>969</id> 
{\color[rgb]{0,0,0}\put(2377,-1906){\circle*{138}}
}%
%  METADATA <id>1011</id> 
{\color[rgb]{0,0,0}\put(2377,-1309){\circle*{138}}
}%
%  METADATA <id>967</id> 
{\color[rgb]{0,0,0}\put(1781,-693){\circle*{138}}
}%
%  METADATA <id>965</id> 
{\color[rgb]{0,0,0}\put(576,-693){\circle*{138}}
}%
%  METADATA <id>964</id> 
{\color[rgb]{0,0,0}\put(1150,-66){\circle*{138}}
}%
%  METADATA <id>962</id> 
{\color[rgb]{0,0,0}\put(4214,-42){\circle*{138}}
}%
%  METADATA <id>961</id> 
{\color[rgb]{0,0,0}\put(3586,-693){\circle*{138}}
}%
%  METADATA <id>960</id> 
{\color[rgb]{0,0,0}\put(3603,-1285){\circle*{138}}
}%
%  METADATA <id>959</id> 
{\color[rgb]{0,0,0}\put(5280,-669){\circle*{138}}
}%
%  METADATA <id>958</id> 
{\color[rgb]{0,0,0}\put(5706,-1291){\circle*{138}}
}%
%  METADATA <id>956</id> 
{\color[rgb]{0,0,0}\put(4803,-1251){\circle*{138}}
}%
%  METADATA <id>1608</id> 
\put(10074,-66){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,d,b,\mathbf{g},c,f,e,a)$}%
}}}}
\end{picture}%


==> low-high-ist-c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{low-high-ist-c.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8034,14031)(524,-13594)
%  METADATA <id>737</id> 
\put(2121,-3384){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1012</id> 
\put(4003,-12369){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1010</id> 
\put(5115,-12340){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1009</id> 
\put(2093,-13078){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>979</id> 
\put(4002,-11177){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>978</id> 
\put(3155,-11749){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>977</id> 
\put(1507,-11749){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>976</id> 
\put(569,-12369){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>975</id> 
\put(539,-11177){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>974</id> 
\put(2096,-10485){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>963</id> 
\put(2243,-13517){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
%  METADATA <id>952</id> 
\put(6804,-13517){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R'$}%
}}}}
%  METADATA <id>951</id> 
\put(6555,-10461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>950</id> 
\put(5084,-11153){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>949</id> 
\put(6021,-11735){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>948</id> 
\put(7641,-11735){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>947</id> 
\put(8536,-11153){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>946</id> 
\put(8524,-12345){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>945</id> 
\put(7029,-13041){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>944</id> 
\put(5489,-8117){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>931</id> 
\put(4618,-9884){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'$}%
}}}}
%  METADATA <id>930</id> 
\put(4490,-6847){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>929</id> 
\put(2948,-7539){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>928</id> 
\put(2948,-8731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>927</id> 
\put(3811,-8117){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>926</id> 
\put(6350,-7539){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>925</id> 
\put(6351,-8731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>924</id> 
\put(4485,-9427){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>743</id> 
\put(4010,-5268){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>704</id> 
\put(5140,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>745</id> 
\put(2073,-5977){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>813</id> 
\put(5909,-1020){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>757</id> 
\put(7738,-1228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>761</id> 
\put(7138,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>753</id> 
\put(8391,-1228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>807</id> 
\put(6538,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>808</id> 
\put(5903,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>791</id> 
\put(7356,-2783){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(7284,-120){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>742</id> 
\put(4009,-4076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>741</id> 
\put(3162,-4648){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>740</id> 
\put(1469,-4648){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>739</id> 
\put(594,-5268){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>738</id> 
\put(564,-4076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>723</id> 
\put(2250,-6416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>707</id> 
\put(6811,-6416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>706</id> 
\put(6661,-3360){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>705</id> 
\put(5109,-4052){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>703</id> 
\put(6010,-4634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>702</id> 
\put(7648,-4634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>701</id> 
\put(8543,-4052){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>700</id> 
\put(8531,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>699</id> 
\put(7036,-5940){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>485</id> 
\put(3167,-1016){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>490</id> 
\put(2296,-2783){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>811</id> 
\put(5304,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>482</id> 
\put(2163,-2326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4029,-1630){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>484</id> 
\put(4028,-438){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>486</id> 
\put(1462,-1016){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>487</id> 
\put(626,-1630){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>488</id> 
\put(626,-438){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>489</id> 
\put(2168,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\end{picture}%


==> low-high-ist-c.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8034,14031)(524,-13594)
%  METADATA <id>932</id> 
\thinlines
{\color[rgb]{0,0,0}\put(6237,-7525){\vector( 0,-1){1076}}
}%
%  METADATA <id>737</id> 
\put(2121,-3384){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1012</id> 
\put(4003,-12369){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1010</id> 
\put(5115,-12340){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1009</id> 
\put(2093,-13078){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>979</id> 
\put(4002,-11177){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>978</id> 
\put(3155,-11749){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>977</id> 
\put(1507,-11749){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>976</id> 
\put(569,-12369){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>975</id> 
\put(539,-11177){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>974</id> 
\put(2096,-10485){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>963</id> 
\put(2243,-13517){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
%  METADATA <id>952</id> 
\put(6804,-13517){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R'$}%
}}}}
%  METADATA <id>951</id> 
\put(6555,-10461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>950</id> 
\put(5084,-11153){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>949</id> 
\put(6021,-11735){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>948</id> 
\put(7641,-11735){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>947</id> 
\put(8536,-11153){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>946</id> 
\put(8524,-12345){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>945</id> 
\put(7029,-13041){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>944</id> 
\put(5489,-8117){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>931</id> 
\put(4618,-9884){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'$}%
}}}}
%  METADATA <id>930</id> 
\put(4490,-6847){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>929</id> 
\put(2948,-7539){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>928</id> 
\put(2948,-8731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>927</id> 
\put(3811,-8117){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>926</id> 
\put(6350,-7539){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>925</id> 
\put(6351,-8731){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>924</id> 
\put(4485,-9427){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>743</id> 
\put(4010,-5268){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>704</id> 
\put(5140,-5239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>745</id> 
\put(2073,-5977){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>813</id> 
\put(5909,-1020){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>757</id> 
\put(7738,-1228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>761</id> 
\put(7138,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>753</id> 
\put(8391,-1228){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>807</id> 
\put(6538,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>808</id> 
\put(5903,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>791</id> 
\put(7356,-2783){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>749</id> 
\put(7284,-120){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>742</id> 
\put(4009,-4076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>741</id> 
\put(3162,-4648){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>740</id> 
\put(1469,-4648){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>739</id> 
\put(594,-5268){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>738</id> 
\put(564,-4076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>723</id> 
\put(2250,-6416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>707</id> 
\put(6811,-6416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>706</id> 
\put(6661,-3360){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>705</id> 
\put(5109,-4052){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$ }%
}}}}
%  METADATA <id>703</id> 
\put(6010,-4634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>702</id> 
\put(7648,-4634){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>701</id> 
\put(8543,-4052){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>700</id> 
\put(8531,-5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>699</id> 
\put(7036,-5940){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>485</id> 
\put(3167,-1016){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>490</id> 
\put(2296,-2783){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>505</id> 
{\color[rgb]{0,0,0}\put(3915,-424){\vector( 0,-1){1076}}
}%
%  METADATA <id>506</id> 
%  METADATA <link srcPointIdx=0 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(900,-424){\vector( 0,-1){1076}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2340,225){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>508</id> 
%  METADATA <link srcPointIdx=0 targetObjId=516 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=513 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2456,219){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>713</id> 
%  METADATA <link srcPointIdx=0 targetObjId=721 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5415,-4038){\vector( 0,-1){1076}}
}%
%  METADATA <id>714</id> 
%  METADATA <link srcPointIdx=0 targetObjId=722 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=721 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6855,-3389){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>731</id> 
{\color[rgb]{0,0,1}\put(2437,-3419){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>732</id> 
{\color[rgb]{0,0,1}\put(3896,-4062){\vector( 0,-1){1076}}
}%
%  METADATA <id>733</id> 
{\color[rgb]{0,0,1}\put(3857,-5148){\vector(-3, 2){810.692}}
}%
%  METADATA <id>734</id> 
{\color[rgb]{0,0,1}\put(3820,-4012){\vector(-4,-1){1991.059}}
}%
%  METADATA <id>497</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=514 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1741,-989){\vector(-3,-2){786.692}}
}%
%  METADATA <id>493</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=515 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1735,-911){\vector(-3, 2){788.769}}
}%
%  METADATA <id>736</id> 
%  METADATA <link srcPointIdx=0 targetObjId=729 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=726 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(1735,-4639){\vector(-3,-2){790.154}}
}%
%  METADATA <id>710</id> 
%  METADATA <link srcPointIdx=0 targetObjId=722 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=719 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6971,-3395){\vector( 3,-1){1418.400}}
}%
%  METADATA <id>711</id> 
%  METADATA <link srcPointIdx=0 targetObjId=719 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=716 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8363,-4018){\vector(-4,-1){1999.059}}
}%
%  METADATA <id>789</id> 
%  METADATA <link srcPointIdx=0 targetObjId=719 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=718 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8418,-4051){\vector( 0,-1){1054}}
}%
%  METADATA <id>496</id> 
%  METADATA <link srcPointIdx=0 targetObjId=512 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3867,-1521){\vector(-3, 2){809.539}}
}%
%  METADATA <id>803</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=806 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6258,-1022){\vector( 1,-2){292.400}}
}%
%  METADATA <id>782</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=758 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7529,-224){\vector( 1,-3){222.100}}
}%
%  METADATA <id>780</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=754 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7571,-192){\vector( 4,-3){866.240}}
}%
%  METADATA <id>785</id> 
%  METADATA <link srcPointIdx=0 targetObjId=750 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=812 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7447,-180){\vector(-3,-2){1178.308}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=509 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2936,-974){\vector(-1,-2){562.400}}
}%
%  METADATA <id>815</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=509 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2453,-2130){\vector( 1, 2){555.200}}
}%
%  METADATA <id>495</id> 
%  METADATA <link srcPointIdx=0 targetObjId=513 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3839,-374){\vector(-4,-1){1991.059}}
}%
%  METADATA <id>491</id> 
%  METADATA <link srcPointIdx=0 targetObjId=510 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=511 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1814,-1012){\vector( 1,-2){553}}
}%
%  METADATA <id>819</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=514 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2332,-2168){\vector(-3, 1){1410}}
}%
%  METADATA <id>817</id> 
%  METADATA <link srcPointIdx=0 targetObjId=511 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=512 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2470,-2177){\vector( 3, 1){1433.400}}
}%
%  METADATA <id>784</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=762 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6283,-981){\vector( 3,-2){927.692}}
}%
%  METADATA <id>805</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=810 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6150,-990){\vector(-4,-3){766.080}}
}%
%  METADATA <id>804</id> 
%  METADATA <link srcPointIdx=0 targetObjId=812 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=809 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(6186,-1031)(-2.66111,-7.98333){73}{\makebox(1.6667,11.6667){\tiny.}}
\put(5994,-1606){\vector(-1,-3){0}}
}%
%  METADATA <id>821</id> 
%  METADATA <link srcPointIdx=0 targetObjId=724 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=725 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2317,-3406){\vector(-3,-1){1427.400}}
}%
%  METADATA <id>746</id> 
%  METADATA <link srcPointIdx=0 targetObjId=730 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=744 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2955,-4642){\vector(-1,-2){558.200}}
}%
%  METADATA <id>708</id> 
%  METADATA <link srcPointIdx=0 targetObjId=717 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=715 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6955,-5732){\vector( 1, 2){548.200}}
}%
%  METADATA <id>709</id> 
%  METADATA <link srcPointIdx=0 targetObjId=716 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=717 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6340,-4626){\vector( 1,-2){549.600}}
}%
%  METADATA <id>811</id> 
\put(5304,-1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>933</id> 
%  METADATA <link srcPointIdx=0 targetObjId=942 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3222,-7525){\vector( 0,-1){1076}}
}%
%  METADATA <id>934</id> 
%  METADATA <link srcPointIdx=0 targetObjId=943 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=942 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4662,-6876){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>935</id> 
%  METADATA <link srcPointIdx=0 targetObjId=943 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=940 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4778,-6882){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>953</id> 
%  METADATA <link srcPointIdx=0 targetObjId=961 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5408,-11139){\vector( 0,-1){1076}}
}%
%  METADATA <id>954</id> 
%  METADATA <link srcPointIdx=0 targetObjId=962 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=961 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6848,-10490){\vector(-3,-1){1419.300}}
}%
%  METADATA <id>970</id> 
{\color[rgb]{0,0,1}\put(2430,-10520){\vector( 3,-1){1416.300}}
}%
%  METADATA <id>971</id> 
{\color[rgb]{0,0,1}\put(3889,-11163){\vector( 0,-1){1076}}
}%
%  METADATA <id>972</id> 
{\color[rgb]{0,0,1}\put(3850,-12249){\vector(-3, 2){810.692}}
}%
%  METADATA <id>973</id> 
{\color[rgb]{0,0,1}\put(3813,-11113){\vector(-4,-1){1991.059}}
}%
%  METADATA <id>982</id> 
%  METADATA <link srcPointIdx=0 targetObjId=937 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=942 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4057,-8012){\vector(-3, 2){788.769}}
}%
%  METADATA <id>987</id> 
%  METADATA <link srcPointIdx=0 targetObjId=962 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=959 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6964,-10496){\vector( 3,-1){1418.400}}
}%
%  METADATA <id>988</id> 
%  METADATA <link srcPointIdx=0 targetObjId=959 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=956 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8356,-11119){\vector(-4,-1){1999.059}}
}%
%  METADATA <id>989</id> 
%  METADATA <link srcPointIdx=0 targetObjId=959 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=958 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(8411,-11152){\vector( 0,-1){1054}}
}%
%  METADATA <id>991</id> 
%  METADATA <link srcPointIdx=0 targetObjId=939 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=936 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6189,-8622){\vector(-3, 2){809.539}}
}%
%  METADATA <id>1013</id> 
%  METADATA <link srcPointIdx=0 targetObjId=936 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=938 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5258,-8075){\vector(-1,-2){562.400}}
}%
%  METADATA <id>1014</id> 
%  METADATA <link srcPointIdx=0 targetObjId=938 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=936 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4775,-9231){\vector( 1, 2){555.200}}
}%
%  METADATA <id>1016</id> 
%  METADATA <link srcPointIdx=0 targetObjId=937 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=938 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4136,-8113){\vector( 1,-2){553}}
}%
%  METADATA <id>1017</id> 
%  METADATA <link srcPointIdx=0 targetObjId=938 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=941 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4654,-9269){\vector(-3, 1){1410}}
}%
%  METADATA <id>1018</id> 
%  METADATA <link srcPointIdx=0 targetObjId=938 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=939 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4792,-9278){\vector( 3, 1){1433.400}}
}%
%  METADATA <id>1022</id> 
%  METADATA <link srcPointIdx=0 targetObjId=964 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=965 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2310,-10507){\vector(-3,-1){1427.400}}
}%
%  METADATA <id>1023</id> 
%  METADATA <link srcPointIdx=0 targetObjId=969 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=980 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2948,-11743){\vector(-1,-2){558.200}}
}%
%  METADATA <id>1024</id> 
%  METADATA <link srcPointIdx=0 targetObjId=957 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=955 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6948,-12833){\vector( 1, 2){548.200}}
}%
%  METADATA <id>1025</id> 
%  METADATA <link srcPointIdx=0 targetObjId=956 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=957 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6333,-11727){\vector( 1,-2){549.600}}
}%
%  METADATA <id>1015</id> 
%  METADATA <link srcPointIdx=0 targetObjId=940 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=937 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6161,-7475){\vector(-4,-1){1991.059}}
}%
%  METADATA <id>981</id> 
%  METADATA <link srcPointIdx=0 targetObjId=940 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=941 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6183,-7520){\vector(-3,-1){2938.200}}
}%
%  METADATA <id>986</id> 
%  METADATA <link srcPointIdx=0 targetObjId=967 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=966 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(3842,-11164){\vector(-3,-1){2942.700}}
}%
%  METADATA <id>482</id> 
\put(2163,-2326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>483</id> 
\put(4029,-1630){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>484</id> 
\put(4028,-438){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>486</id> 
\put(1462,-1016){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>487</id> 
\put(626,-1630){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>488</id> 
\put(626,-438){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>489</id> 
\put(2168,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1011</id> 
{\color[rgb]{0,0,0}\put(3898,-12299){\circle*{138}}
}%
%  METADATA <id>980</id> 
{\color[rgb]{0,0,0}\put(2357,-12920){\circle*{138}}
}%
%  METADATA <id>969</id> 
{\color[rgb]{0,0,0}\put(2973,-11679){\circle*{138}}
}%
%  METADATA <id>968</id> 
{\color[rgb]{0,0,0}\put(1769,-11679){\circle*{138}}
}%
%  METADATA <id>967</id> 
{\color[rgb]{0,0,0}\put(3881,-11107){\circle*{138}}
}%
%  METADATA <id>966</id> 
{\color[rgb]{0,0,0}\put(875,-12299){\circle*{138}}
}%
%  METADATA <id>965</id> 
{\color[rgb]{0,0,0}\put(858,-11107){\circle*{138}}
}%
%  METADATA <id>964</id> 
{\color[rgb]{0,0,0}\put(2374,-10480){\circle*{138}}
}%
%  METADATA <id>962</id> 
{\color[rgb]{0,0,0}\put(6908,-10456){\circle*{138}}
}%
%  METADATA <id>961</id> 
{\color[rgb]{0,0,0}\put(5392,-11083){\circle*{138}}
}%
%  METADATA <id>960</id> 
{\color[rgb]{0,0,0}\put(5409,-12275){\circle*{138}}
}%
%  METADATA <id>959</id> 
{\color[rgb]{0,0,0}\put(8424,-11083){\circle*{138}}
}%
%  METADATA <id>958</id> 
{\color[rgb]{0,0,0}\put(8424,-12275){\circle*{138}}
}%
%  METADATA <id>957</id> 
{\color[rgb]{0,0,0}\put(6909,-12890){\circle*{138}}
}%
%  METADATA <id>956</id> 
{\color[rgb]{0,0,0}\put(6303,-11665){\circle*{138}}
}%
%  METADATA <id>955</id> 
{\color[rgb]{0,0,0}\put(7507,-11665){\circle*{138}}
}%
%  METADATA <id>943</id> 
{\color[rgb]{0,0,0}\put(4722,-6842){\circle*{138}}
}%
%  METADATA <id>942</id> 
{\color[rgb]{0,0,0}\put(3206,-7469){\circle*{138}}
}%
%  METADATA <id>941</id> 
{\color[rgb]{0,0,0}\put(3223,-8661){\circle*{138}}
}%
%  METADATA <id>940</id> 
{\color[rgb]{0,0,0}\put(6229,-7469){\circle*{138}}
}%
%  METADATA <id>939</id> 
{\color[rgb]{0,0,0}\put(6246,-8661){\circle*{138}}
}%
%  METADATA <id>938</id> 
{\color[rgb]{0,0,0}\put(4723,-9276){\circle*{138}}
}%
%  METADATA <id>937</id> 
{\color[rgb]{0,0,0}\put(4117,-8047){\circle*{138}}
}%
%  METADATA <id>936</id> 
{\color[rgb]{0,0,0}\put(5321,-8047){\circle*{138}}
}%
%  METADATA <id>728</id> 
{\color[rgb]{0,0,0}\put(3905,-5198){\circle*{138}}
}%
%  METADATA <id>812</id> 
{\color[rgb]{0,0,0}\put(6215,-968){\circle*{138}}
}%
%  METADATA <id>810</id> 
{\color[rgb]{0,0,0}\put(5389,-1667){\circle*{138}}
}%
%  METADATA <id>809</id> 
{\color[rgb]{0,0,0}\put(5970,-1667){\circle*{138}}
}%
%  METADATA <id>806</id> 
{\color[rgb]{0,0,0}\put(6584,-1667){\circle*{138}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(7792,-951){\circle*{138}}
}%
%  METADATA <id>754</id> 
{\color[rgb]{0,0,0}\put(8427,-951){\circle*{138}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(7197,-1686){\circle*{138}}
}%
%  METADATA <id>750</id> 
{\color[rgb]{0,0,0}\put(7512,-157){\circle*{138}}
}%
%  METADATA <id>744</id> 
{\color[rgb]{0,0,0}\put(2364,-5819){\circle*{138}}
}%
%  METADATA <id>730</id> 
{\color[rgb]{0,0,0}\put(2980,-4578){\circle*{138}}
}%
%  METADATA <id>729</id> 
{\color[rgb]{0,0,0}\put(1776,-4578){\circle*{138}}
}%
%  METADATA <id>727</id> 
{\color[rgb]{0,0,0}\put(3888,-4006){\circle*{138}}
}%
%  METADATA <id>726</id> 
{\color[rgb]{0,0,0}\put(882,-5198){\circle*{138}}
}%
%  METADATA <id>725</id> 
{\color[rgb]{0,0,0}\put(865,-4006){\circle*{138}}
}%
%  METADATA <id>724</id> 
{\color[rgb]{0,0,0}\put(2381,-3379){\circle*{138}}
}%
%  METADATA <id>722</id> 
{\color[rgb]{0,0,0}\put(6915,-3355){\circle*{138}}
}%
%  METADATA <id>721</id> 
{\color[rgb]{0,0,0}\put(5399,-3982){\circle*{138}}
}%
%  METADATA <id>720</id> 
{\color[rgb]{0,0,0}\put(5416,-5174){\circle*{138}}
}%
%  METADATA <id>719</id> 
{\color[rgb]{0,0,0}\put(8431,-3982){\circle*{138}}
}%
%  METADATA <id>718</id> 
{\color[rgb]{0,0,0}\put(8431,-5174){\circle*{138}}
}%
%  METADATA <id>717</id> 
{\color[rgb]{0,0,0}\put(6916,-5789){\circle*{138}}
}%
%  METADATA <id>716</id> 
{\color[rgb]{0,0,0}\put(6310,-4564){\circle*{138}}
}%
%  METADATA <id>715</id> 
{\color[rgb]{0,0,0}\put(7514,-4564){\circle*{138}}
}%
%  METADATA <id>516</id> 
{\color[rgb]{0,0,0}\put(2400,259){\circle*{138}}
}%
%  METADATA <id>515</id> 
{\color[rgb]{0,0,0}\put(884,-368){\circle*{138}}
}%
%  METADATA <id>514</id> 
{\color[rgb]{0,0,0}\put(901,-1560){\circle*{138}}
}%
%  METADATA <id>513</id> 
{\color[rgb]{0,0,0}\put(3907,-368){\circle*{138}}
}%
%  METADATA <id>512</id> 
{\color[rgb]{0,0,0}\put(3924,-1560){\circle*{138}}
}%
%  METADATA <id>511</id> 
{\color[rgb]{0,0,0}\put(2401,-2175){\circle*{138}}
}%
%  METADATA <id>510</id> 
{\color[rgb]{0,0,0}\put(1795,-946){\circle*{138}}
}%
%  METADATA <id>509</id> 
{\color[rgb]{0,0,0}\put(2999,-946){\circle*{138}}
}%
\end{picture}%


==> low-high-strong-d.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{low-high-strong-d.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3988,3716)(2470,-4972)
%  METADATA <id>25</id> 
\put(5668,-2932){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
%  METADATA <id>23</id> 
\put(6440,-2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>22</id> 
\put(6443,-2645){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>21</id> 
\put(5845,-2647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>20</id> 
\put(4978,-2048){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>19</id> 
\put(4971,-2635){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>18</id> 
\put(5566,-2042){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>69</id> 
\put(3180,-4907){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>68</id> 
\put(3070,-3399){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>67</id> 
\put(3959,-4020){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>66</id> 
\put(3967,-4615){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>65</id> 
\put(3359,-4622){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>64</id> 
\put(2492,-4023){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>63</id> 
\put(2485,-4610){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>47</id> 
\put(5670,-4909){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>45</id> 
\put(5835,-4624){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>44</id> 
\put(4968,-4020){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>43</id> 
\put(4961,-4607){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>42</id> 
\put(5556,-4014){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>41</id> 
\put(6438,-4612){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>40</id> 
\put(6440,-4012){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>70</id> 
\put(3080,-4017){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>94</id> 
\put(3205,-2915){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>93</id> 
\put(3088,-1402){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>92</id> 
\put(3977,-2023){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>91</id> 
\put(3980,-2628){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>46</id> 
\put(5570,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>87</id> 
\put(3103,-2025){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>88</id> 
\put(2508,-2618){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>89</id> 
\put(2515,-2031){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>90</id> 
\put(3382,-2630){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\end{picture}%


==> low-high-strong-d.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3988,3716)(2470,-4972)
%  METADATA <id>62</id> 
%  METADATA <link srcPointIdx=0 targetObjId=56 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,1}\put(3294,-3402){\vector( 1,-1){533.500}}
}%
%  METADATA <id>25</id> 
\put(5668,-2932){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
%  METADATA <id>23</id> 
\put(6440,-2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>22</id> 
\put(6443,-2645){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>21</id> 
\put(5845,-2647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>20</id> 
\put(4978,-2048){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>19</id> 
\put(4971,-2635){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>18</id> 
\put(5566,-2042){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>69</id> 
\put(3180,-4907){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
%  METADATA <id>68</id> 
\put(3070,-3399){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>67</id> 
\put(3959,-4020){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>66</id> 
\put(3967,-4615){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>65</id> 
\put(3359,-4622){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>64</id> 
\put(2492,-4023){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>63</id> 
\put(2485,-4610){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>47</id> 
\put(5670,-4909){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>45</id> 
\put(5835,-4624){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>44</id> 
\put(4968,-4020){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>43</id> 
\put(4961,-4607){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>42</id> 
\put(5556,-4014){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>41</id> 
\put(6438,-4612){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>40</id> 
\put(6440,-4012){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>70</id> 
\put(3080,-4017){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>94</id> 
\put(3205,-2915){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>93</id> 
\put(3088,-1402){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>92</id> 
\put(3977,-2023){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>91</id> 
\put(3980,-2628){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>13</id> 
%  METADATA <link srcPointIdx=1 targetObjId=2 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5745,-1997){\vector( 0,-1){550}}
}%
%  METADATA <id>10</id> 
%  METADATA <link srcPointIdx=0 targetObjId=4 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5144,-2047){\vector( 0,-1){510}}
}%
%  METADATA <id>16</id> 
%  METADATA <link srcPointIdx=0 targetObjId=4 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5711,-2567){\vector(-1, 1){532.500}}
}%
%  METADATA <id>17</id> 
%  METADATA <link srcPointIdx=1 targetObjId=3 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6308,-2564){\vector(-1, 1){528}}
}%
%  METADATA <id>15</id> 
%  METADATA <link srcPointIdx=0 targetObjId=6 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6344,-2047){\vector( 0,-1){506}}
}%
%  METADATA <id>78</id> 
%  METADATA <link srcPointIdx=1 targetObjId=75 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3323,-1405){\vector( 1,-1){532}}
}%
%  METADATA <id>85</id> 
%  METADATA <link srcPointIdx=0 targetObjId=73 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2713,-2018){\vector( 1,-1){530}}
}%
%  METADATA <id>83</id> 
%  METADATA <link srcPointIdx=0 targetObjId=77 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3283,-1419){\vector( 0,-1){511}}
}%
%  METADATA <id>82</id> 
%  METADATA <link srcPointIdx=1 targetObjId=71 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3278,-2028){\vector( 0,-1){502}}
}%
%  METADATA <id>86</id> 
%  METADATA <link srcPointIdx=0 targetObjId=74 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=72 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3318,-2014){\vector( 1,-1){529.500}}
}%
%  METADATA <id>80</id> 
%  METADATA <link srcPointIdx=1 targetObjId=73 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3285,-1368){\vector(-1,-1){575}}
}%
%  METADATA <id>79</id> 
%  METADATA <link srcPointIdx=0 targetObjId=73 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=76 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2682,-2030){\vector( 0,-1){500}}
}%
%  METADATA <id>84</id> 
%  METADATA <link srcPointIdx=0 targetObjId=75 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=72 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3883,-2030){\vector( 0,-1){500}}
}%
%  METADATA <id>57</id> 
%  METADATA <link srcPointIdx=1 targetObjId=50 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(3253,-3372){\vector(-1,-1){566}}
}%
%  METADATA <id>59</id> 
%  METADATA <link srcPointIdx=0 targetObjId=56 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(3261,-3417){\vector( 0,-1){505}}
}%
%  METADATA <id>46</id> 
\put(5570,-3388){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>61</id> 
%  METADATA <link srcPointIdx=0 targetObjId=52 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(3861,-4022){\vector( 0,-1){501}}
}%
%  METADATA <id>60</id> 
%  METADATA <link srcPointIdx=0 targetObjId=51 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(3261,-4022){\vector( 0,-1){494}}
}%
%  METADATA <id>58</id> 
%  METADATA <link srcPointIdx=1 targetObjId=53 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,1}\put(2658,-4016){\vector( 0,-1){506}}
}%
%  METADATA <id>37</id> 
%  METADATA <link srcPointIdx=0 targetObjId=33 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5735,-3413){\vector( 0,-1){508}}
}%
%  METADATA <id>39</id> 
%  METADATA <link srcPointIdx=0 targetObjId=33 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5706,-3397){\vector(-1,-1){536}}
}%
%  METADATA <id>36</id> 
%  METADATA <link srcPointIdx=0 targetObjId=33 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5769,-3407){\vector( 1,-1){523}}
}%
%  METADATA <id>35</id> 
%  METADATA <link srcPointIdx=0 targetObjId=31 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(6295,-4000){\vector(-2,-1){1119.200}}
}%
%  METADATA <id>34</id> 
%  METADATA <link srcPointIdx=0 targetObjId=29 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5159,-4012){\vector( 1,-1){533.500}}
}%
%  METADATA <id>38</id> 
%  METADATA <link srcPointIdx=0 targetObjId=30 targetLeftPointIdx=-1/> 
{\color[rgb]{1,0,0}\put(5762,-4011){\vector( 1,-1){532}}
}%
%  METADATA <id>81</id> 
%  METADATA <link srcPointIdx=0 targetObjId=75 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3841,-2009){\vector(-2,-1){1111.600}}
}%
%  METADATA <id>12</id> 
%  METADATA <link srcPointIdx=0 targetObjId=6 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5176,-2580){\vector( 2, 1){1123.200}}
}%
%  METADATA <id>87</id> 
\put(3103,-2025){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>88</id> 
\put(2508,-2618){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>89</id> 
\put(2515,-2031){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>90</id> 
\put(3382,-2630){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>7</id> 
{\color[rgb]{0,0,0}\put(5144,-2597){\circle*{100}}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(6344,-1997){\circle*{100}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(5744,-1997){\circle*{100}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(5144,-1997){\circle*{100}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(6344,-2597){\circle*{100}}
}%
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\put(5744,-2597){\circle*{100}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(3258,-3367){\circle*{100}}
}%
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\put(3858,-4572){\circle*{100}}
}%
%  METADATA <id>54</id> 
{\color[rgb]{0,0,0}\put(3258,-4572){\circle*{100}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(2658,-4572){\circle*{100}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(3858,-3972){\circle*{100}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(3258,-3972){\circle*{100}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(2658,-3972){\circle*{100}}
}%
%  METADATA <id>33</id> 
{\color[rgb]{0,0,0}\put(5743,-3364){\circle*{100}}
}%
%  METADATA <id>32</id> 
{\color[rgb]{0,0,0}\put(5134,-4569){\circle*{100}}
}%
%  METADATA <id>31</id> 
{\color[rgb]{0,0,0}\put(6334,-3969){\circle*{100}}
}%
%  METADATA <id>30</id> 
{\color[rgb]{0,0,0}\put(5734,-3969){\circle*{100}}
}%
%  METADATA <id>29</id> 
{\color[rgb]{0,0,0}\put(5134,-3969){\circle*{100}}
}%
%  METADATA <id>28</id> 
{\color[rgb]{0,0,0}\put(6334,-4569){\circle*{100}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,0}\put(5734,-4569){\circle*{100}}
}%
%  METADATA <id>77</id> 
{\color[rgb]{0,0,0}\put(3288,-1369){\circle*{100}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(2681,-2580){\circle*{100}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(3881,-1980){\circle*{100}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(3281,-1980){\circle*{100}}
}%
%  METADATA <id>73</id> 
{\color[rgb]{0,0,0}\put(2681,-1980){\circle*{100}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{0,0,0}\put(3881,-2580){\circle*{100}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,0,0}\put(3281,-2580){\circle*{100}}
}%
\end{picture}%


==> reducible-low-high-3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reducible-low-high-3.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10413,8745)(505,-8274)
%  METADATA <id>1474</id> 
\put(10131,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1473</id> 
\put(9549,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1472</id> 
\put(10809,-3803){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1471</id> 
\put(8957,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1470</id> 
\put(8322,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1469</id> 
\put(7723,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1460</id> 
\put(9351,-2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1459</id> 
\put(8485,-5184){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,g,d,\mathbf{f},b)$}%
}}}}
%  METADATA <id>1448</id> 
\put(4464,-3627){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1446</id> 
\put(6526,-3419){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1445</id> 
\put(5944,-3419){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1444</id> 
\put(7204,-3804){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1443</id> 
\put(5352,-4570){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1442</id> 
\put(4717,-4570){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1441</id> 
\put(4118,-4570){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1432</id> 
\put(5746,-2728){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1431</id> 
\put(4880,-5185){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,g,d,\mathbf{b})$}%
}}}}
%  METADATA <id>1420</id> 
\put(866,-3626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1418</id> 
\put(2928,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1417</id> 
\put(2346,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1416</id> 
\put(3606,-3803){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1415</id> 
\put(1754,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1414</id> 
\put(1119,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1413</id> 
\put(520,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1404</id> 
\put(2148,-2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1403</id> 
\put(1282,-5184){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,\mathbf{g},d)$}%
}}}}
%  METADATA <id>1308</id> 
\put(8074,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1306</id> 
\put(10136,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1305</id> 
\put(9554,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1304</id> 
\put(10814,-788){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1303</id> 
\put(8962,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1302</id> 
\put(8327,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1301</id> 
\put(7728,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1292</id> 
\put(9356,288){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1291</id> 
\put(8490,-2169){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,\mathbf{e},d)$}%
}}}}
%  METADATA <id>1252</id> 
\put(4469,-612){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1250</id> 
\put(6531,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1249</id> 
\put(5949,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1248</id> 
\put(7209,-789){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1247</id> 
\put(5357,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1246</id> 
\put(4722,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1245</id> 
\put(4123,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1236</id> 
\put(5751,287){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1235</id> 
\put(4885,-2170){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{a},d)$}%
}}}}
%  METADATA <id>1196</id> 
\put(871,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1194</id> 
\put(2933,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1193</id> 
\put(2351,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1192</id> 
\put(3611,-788){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1191</id> 
\put(1759,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1190</id> 
\put(1124,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1189</id> 
\put(525,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1180</id> 
\put(2153,288){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1179</id> 
\put(1287,-2169){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{d})$}%
}}}}
%  METADATA <id>858</id> 
\put(877,-6639){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>854</id> 
\put(2939,-6431){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1476</id> 
\put(8069,-3626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>723</id> 
\put(1293,-8197){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,g,d,f,\mathbf{c},b)$}%
}}}}
%  METADATA <id>837</id> 
\put(2159,-5740){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>849</id> 
\put(531,-7582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>850</id> 
\put(1130,-7582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>851</id> 
\put(1765,-7582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>852</id> 
\put(3617,-6816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>853</id> 
\put(2357,-6431){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
\end{picture}%


==> reducible-low-high-3.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10413,8745)(505,-8274)
%  METADATA <id>1317</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1296 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1294 targetLeftPointIdx=-1/> 
\thinlines
{\color[rgb]{0,0,0}\put(10139,-526){\vector(-1, 0){461}}
}%
%  METADATA <id>1474</id> 
\put(10131,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1473</id> 
\put(9549,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1472</id> 
\put(10809,-3803){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1471</id> 
\put(8957,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1470</id> 
\put(8322,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1469</id> 
\put(7723,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1460</id> 
\put(9351,-2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1459</id> 
\put(8485,-5184){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,g,d,\mathbf{f},b)$}%
}}}}
%  METADATA <id>1448</id> 
\put(4464,-3627){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1446</id> 
\put(6526,-3419){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1445</id> 
\put(5944,-3419){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1444</id> 
\put(7204,-3804){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1443</id> 
\put(5352,-4570){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1442</id> 
\put(4717,-4570){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1441</id> 
\put(4118,-4570){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1432</id> 
\put(5746,-2728){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1431</id> 
\put(4880,-5185){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,g,d,\mathbf{b})$}%
}}}}
%  METADATA <id>1420</id> 
\put(866,-3626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1418</id> 
\put(2928,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1417</id> 
\put(2346,-3418){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1416</id> 
\put(3606,-3803){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1415</id> 
\put(1754,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1414</id> 
\put(1119,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1413</id> 
\put(520,-4569){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1404</id> 
\put(2148,-2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1403</id> 
\put(1282,-5184){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,\mathbf{g},d)$}%
}}}}
%  METADATA <id>1308</id> 
\put(8074,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1306</id> 
\put(10136,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1305</id> 
\put(9554,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1304</id> 
\put(10814,-788){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1303</id> 
\put(8962,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1302</id> 
\put(8327,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1301</id> 
\put(7728,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1292</id> 
\put(9356,288){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1291</id> 
\put(8490,-2169){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,\mathbf{e},d)$}%
}}}}
%  METADATA <id>1252</id> 
\put(4469,-612){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1250</id> 
\put(6531,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1249</id> 
\put(5949,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1248</id> 
\put(7209,-789){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1247</id> 
\put(5357,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1246</id> 
\put(4722,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1245</id> 
\put(4123,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1236</id> 
\put(5751,287){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1235</id> 
\put(4885,-2170){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{a},d)$}%
}}}}
%  METADATA <id>1196</id> 
\put(871,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1194</id> 
\put(2933,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1193</id> 
\put(2351,-403){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1192</id> 
\put(3611,-788){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1191</id> 
\put(1759,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1190</id> 
\put(1124,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1189</id> 
\put(525,-1554){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1180</id> 
\put(2153,288){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1179</id> 
\put(1287,-2169){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,\mathbf{d})$}%
}}}}
%  METADATA <id>858</id> 
\put(877,-6639){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>854</id> 
\put(2939,-6431){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>857</id> 
%  METADATA <link srcPointIdx=0 targetObjId=838 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=840 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2473,-5807){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>859</id> 
%  METADATA <link srcPointIdx=0 targetObjId=838 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=848 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2349,-5795){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>844</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=847 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1133,-6619){\vector(-3,-4){468.480}}
}%
%  METADATA <id>842</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=845 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1221,-6625){\vector( 1,-1){573.500}}
}%
%  METADATA <id>862</id> 
%  METADATA <link srcPointIdx=2 targetObjId=841 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1251,-6587)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1261,-6589)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1275,-6592)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1296,-6597)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1322,-6602)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1354,-6609)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1391,-6617)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1432,-6626)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1476,-6636)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1523,-6646)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1571,-6656)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1620,-6666)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1668,-6676)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1715,-6685)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1760,-6694)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1804,-6702)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1845,-6709)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1885,-6716)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1922,-6722)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1957,-6728)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1991,-6732)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2023,-6737)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2053,-6740)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2082,-6743){\line( 1, 0){ 28}}
\put(2110,-6745){\line( 1, 0){ 28}}
\put(2138,-6747){\line( 1, 0){ 27}}
\put(2165,-6748){\line( 1, 0){ 26}}
\put(2191,-6749){\line( 1, 0){ 28}}
\put(2219,-6749){\line( 1, 0){ 28}}
\put(2247,-6749){\line( 1, 0){ 28}}
\put(2275,-6748){\line( 1, 0){ 28}}
\put(2303,-6747){\line( 1, 0){ 28}}
\multiput(2331,-6745)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2361,-6742)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2391,-6739)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2422,-6735)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2455,-6730)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2489,-6724)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2524,-6718)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2561,-6711)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2600,-6704)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2640,-6695)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2680,-6687)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2720,-6678)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2760,-6669)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2799,-6660)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2835,-6652)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2867,-6644)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2895,-6637)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2919,-6632)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2937,-6627)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2966,-6620){\vector( 4, 1){0}}
}%
%  METADATA <id>867</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=840 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1252,-6612)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1263,-6618)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1279,-6626)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1301,-6637)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1327,-6651)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1359,-6667)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1395,-6685)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1436,-6706)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1481,-6728)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1528,-6752)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1578,-6776)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1630,-6801)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1682,-6826)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1734,-6850)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1786,-6874)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1837,-6897)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1886,-6919)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1934,-6939)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1980,-6959)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2025,-6976)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2068,-6993)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2108,-7008)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2148,-7021)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2185,-7033)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2221,-7043)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2256,-7052)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2289,-7060)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2322,-7066)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2354,-7072)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2385,-7076){\line( 1, 0){ 31}}
\put(2416,-7078){\line( 1, 0){ 30}}
\put(2446,-7080){\line( 1, 0){ 30}}
\put(2476,-7081){\line( 1, 0){ 32}}
\put(2508,-7080){\line( 1, 0){ 31}}
\multiput(2539,-7079)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2571,-7076)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2603,-7072)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2636,-7067)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2669,-7060)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2703,-7052)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2738,-7042)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2774,-7031)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2811,-7018)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2850,-7003)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2890,-6987)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2933,-6969)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2976,-6950)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3022,-6929)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3068,-6906)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3116,-6883)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3165,-6858)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3214,-6833)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3262,-6807)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3310,-6781)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3356,-6756)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3400,-6732)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3440,-6710)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3476,-6690)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3508,-6672)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3534,-6656)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3556,-6644)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3572,-6635)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3596,-6619){\vector( 3, 2){0}}
}%
%  METADATA <id>873</id> 
%  METADATA <link srcPointIdx=1 targetObjId=846 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(681,-7307){\vector( 1, 0){437}}
}%
%  METADATA <id>869</id> 
%  METADATA <link srcPointIdx=0 targetObjId=845 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1732,-7309){\vector(-1, 0){456}}
}%
%  METADATA <id>876</id> 
%  METADATA <link srcPointIdx=0 targetObjId=848 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=839 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1247,-6551){\vector( 1, 0){1100}}
}%
%  METADATA <id>875</id> 
%  METADATA <link srcPointIdx=0 targetObjId=841 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=839 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2942,-6554){\vector(-1, 0){461}}
}%
%  METADATA <id>865</id> 
%  METADATA <link srcPointIdx=0 targetObjId=840 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=841 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3577,-6554){\vector(-1, 0){501}}
}%
%  METADATA <id>1195</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1181 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1183 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2467,221){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>1197</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1181 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1188 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2343,233){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>1198</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1188 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1187 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1127,-591){\vector(-3,-4){468.480}}
}%
%  METADATA <id>1199</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1188 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1185 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1215,-597){\vector( 1,-1){573.500}}
}%
%  METADATA <id>1200</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1184 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1245,-559)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1255,-561)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1269,-564)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1290,-569)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1316,-574)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1348,-581)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1385,-589)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1426,-598)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1470,-608)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1517,-618)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1565,-628)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1614,-638)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1662,-648)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1709,-657)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1754,-666)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1798,-674)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1839,-681)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1879,-688)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1916,-694)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1951,-700)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1985,-704)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2017,-709)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2047,-712)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2076,-715){\line( 1, 0){ 28}}
\put(2104,-717){\line( 1, 0){ 28}}
\put(2132,-719){\line( 1, 0){ 27}}
\put(2159,-720){\line( 1, 0){ 26}}
\put(2185,-721){\line( 1, 0){ 28}}
\put(2213,-721){\line( 1, 0){ 28}}
\put(2241,-721){\line( 1, 0){ 28}}
\put(2269,-720){\line( 1, 0){ 28}}
\put(2297,-719){\line( 1, 0){ 28}}
\multiput(2325,-717)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2355,-714)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2385,-711)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2416,-707)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2449,-702)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2483,-696)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2518,-690)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2555,-683)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2594,-676)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2634,-667)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2674,-659)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2714,-650)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2754,-641)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2793,-632)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2829,-624)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2861,-616)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2889,-609)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2913,-604)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2931,-599)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2960,-592){\vector( 4, 1){0}}
}%
%  METADATA <id>1201</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1188 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1183 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1246,-584)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1257,-590)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1273,-598)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1295,-609)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1321,-623)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1353,-639)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1389,-657)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1430,-678)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1475,-700)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1522,-724)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1572,-748)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1624,-773)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1676,-798)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1728,-822)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1780,-846)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1831,-869)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1880,-891)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1928,-911)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1974,-931)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2019,-948)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2062,-965)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2102,-980)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2142,-993)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2179,-1005)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2215,-1015)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2250,-1024)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2283,-1032)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2316,-1038)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2348,-1044)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2379,-1048){\line( 1, 0){ 31}}
\put(2410,-1050){\line( 1, 0){ 30}}
\put(2440,-1052){\line( 1, 0){ 30}}
\put(2470,-1053){\line( 1, 0){ 32}}
\put(2502,-1052){\line( 1, 0){ 31}}
\multiput(2533,-1051)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2565,-1048)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2597,-1044)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2630,-1039)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2663,-1032)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2697,-1024)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2732,-1014)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2768,-1003)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2805,-990)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2844,-975)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2884,-959)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2927,-941)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2970,-922)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3016,-901)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3062,-878)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3110,-855)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3159,-830)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3208,-805)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3256,-779)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3304,-753)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3350,-728)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3394,-704)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3434,-682)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3470,-662)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3502,-644)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3528,-628)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3550,-616)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3566,-607)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3590,-591){\vector( 3, 2){0}}
}%
%  METADATA <id>1202</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1186 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(675,-1279){\vector( 1, 0){437}}
}%
%  METADATA <id>1203</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1185 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1726,-1281){\vector(-1, 0){456}}
}%
%  METADATA <id>1204</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1188 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1182 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1241,-523){\vector( 1, 0){1100}}
}%
%  METADATA <id>1205</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1184 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1182 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2936,-526){\vector(-1, 0){461}}
}%
%  METADATA <id>1206</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1183 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1184 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3571,-526){\vector(-1, 0){501}}
}%
%  METADATA <id>1251</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1237 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1239 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6065,220){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>1253</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1237 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1244 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5941,232){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>1254</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1244 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1243 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4725,-592){\vector(-3,-4){468.480}}
}%
%  METADATA <id>1255</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1244 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1241 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4813,-598){\vector( 1,-1){573.500}}
}%
%  METADATA <id>1256</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1240 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4843,-560)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4853,-562)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4867,-565)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4888,-570)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4914,-575)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4946,-582)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4983,-590)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5024,-599)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5068,-609)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5115,-619)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5163,-629)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5212,-639)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5260,-649)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5307,-658)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5352,-667)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5396,-675)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5437,-682)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5477,-689)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5514,-695)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5549,-701)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5583,-705)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5615,-710)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5645,-713)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5674,-716){\line( 1, 0){ 28}}
\put(5702,-718){\line( 1, 0){ 28}}
\put(5730,-720){\line( 1, 0){ 27}}
\put(5757,-721){\line( 1, 0){ 26}}
\put(5783,-722){\line( 1, 0){ 28}}
\put(5811,-722){\line( 1, 0){ 28}}
\put(5839,-722){\line( 1, 0){ 28}}
\put(5867,-721){\line( 1, 0){ 28}}
\put(5895,-720){\line( 1, 0){ 28}}
\multiput(5923,-718)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5953,-715)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5983,-712)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6014,-708)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6047,-703)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6081,-697)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6116,-691)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6153,-684)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6192,-677)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6232,-668)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6272,-660)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6312,-651)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6352,-642)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6391,-633)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6427,-625)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6459,-617)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6487,-610)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6511,-605)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6529,-600)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6558,-593){\vector( 4, 1){0}}
}%
%  METADATA <id>1257</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1244 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1239 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4844,-585)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4855,-591)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4871,-599)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4893,-610)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4919,-624)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4951,-640)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,-658)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5028,-679)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5073,-701)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5120,-725)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5170,-749)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5222,-774)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5274,-799)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5326,-823)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5378,-847)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5429,-870)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5478,-892)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5526,-912)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5572,-932)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5617,-949)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5660,-966)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5700,-981)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5740,-994)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5777,-1006)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5813,-1016)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5848,-1025)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5881,-1033)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5914,-1039)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5946,-1045)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5977,-1049){\line( 1, 0){ 31}}
\put(6008,-1051){\line( 1, 0){ 30}}
\put(6038,-1053){\line( 1, 0){ 30}}
\put(6068,-1054){\line( 1, 0){ 32}}
\put(6100,-1053){\line( 1, 0){ 31}}
\multiput(6131,-1052)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6163,-1049)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6195,-1045)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6228,-1040)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6261,-1033)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6295,-1025)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6330,-1015)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6366,-1004)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6403,-991)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6442,-976)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6482,-960)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6525,-942)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6568,-923)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6614,-902)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6660,-879)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6708,-856)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6757,-831)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6806,-806)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6854,-780)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6902,-754)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6948,-729)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6992,-705)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7032,-683)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7068,-663)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7100,-645)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7126,-629)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7148,-617)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7164,-608)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7188,-592){\vector( 3, 2){0}}
}%
%  METADATA <id>1258</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1242 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4273,-1280){\vector( 1, 0){437}}
}%
%  METADATA <id>1259</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1241 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5324,-1282){\vector(-1, 0){456}}
}%
%  METADATA <id>1260</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1244 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1238 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4839,-524){\vector( 1, 0){1100}}
}%
%  METADATA <id>1261</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1240 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1238 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6534,-527){\vector(-1, 0){461}}
}%
%  METADATA <id>1262</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1239 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1240 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7169,-527){\vector(-1, 0){501}}
}%
%  METADATA <id>1307</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1293 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1295 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9670,221){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>1309</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1293 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1300 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9546,233){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>1310</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1300 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1299 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8330,-591){\vector(-3,-4){468.480}}
}%
%  METADATA <id>1311</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1300 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1297 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8418,-597){\vector( 1,-1){573.500}}
}%
%  METADATA <id>1312</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1296 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8448,-559)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8458,-561)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8472,-564)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8493,-569)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8519,-574)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8551,-581)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8588,-589)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8629,-598)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8673,-608)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8720,-618)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8768,-628)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8817,-638)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8865,-648)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8912,-657)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8957,-666)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9001,-674)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9042,-681)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9082,-688)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9119,-694)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9154,-700)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9188,-704)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9220,-709)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9250,-712)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(9279,-715){\line( 1, 0){ 28}}
\put(9307,-717){\line( 1, 0){ 28}}
\put(9335,-719){\line( 1, 0){ 27}}
\put(9362,-720){\line( 1, 0){ 26}}
\put(9388,-721){\line( 1, 0){ 28}}
\put(9416,-721){\line( 1, 0){ 28}}
\put(9444,-721){\line( 1, 0){ 28}}
\put(9472,-720){\line( 1, 0){ 28}}
\put(9500,-719){\line( 1, 0){ 28}}
\multiput(9528,-717)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9558,-714)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9588,-711)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9619,-707)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9652,-702)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9686,-696)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9721,-690)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9758,-683)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9797,-676)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9837,-667)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9877,-659)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9917,-650)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9957,-641)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9996,-632)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10032,-624)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10064,-616)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10092,-609)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10116,-604)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10134,-599)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10163,-592){\vector( 4, 1){0}}
}%
%  METADATA <id>1313</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1300 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1295 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8449,-584)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8460,-590)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8476,-598)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8498,-609)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8524,-623)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8556,-639)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8592,-657)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8633,-678)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8678,-700)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8725,-724)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8775,-748)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8827,-773)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8879,-798)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8931,-822)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8983,-846)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9034,-869)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9083,-891)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9131,-911)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9177,-931)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9222,-948)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9265,-965)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9305,-980)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9345,-993)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9382,-1005)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9418,-1015)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9453,-1024)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9486,-1032)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9519,-1038)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9551,-1044)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(9582,-1048){\line( 1, 0){ 31}}
\put(9613,-1050){\line( 1, 0){ 30}}
\put(9643,-1052){\line( 1, 0){ 30}}
\put(9673,-1053){\line( 1, 0){ 32}}
\put(9705,-1052){\line( 1, 0){ 31}}
\multiput(9736,-1051)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9768,-1048)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9800,-1044)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9833,-1039)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9866,-1032)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9900,-1024)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9935,-1014)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9971,-1003)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10008,-990)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10047,-975)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10087,-959)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10130,-941)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10173,-922)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10219,-901)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10265,-878)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10313,-855)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10362,-830)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10411,-805)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10459,-779)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10507,-753)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10553,-728)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10597,-704)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10637,-682)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10673,-662)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10705,-644)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10731,-628)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10753,-616)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10769,-607)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10793,-591){\vector( 3, 2){0}}
}%
%  METADATA <id>1314</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1298 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7878,-1279){\vector( 1, 0){437}}
}%
%  METADATA <id>1315</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1297 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8929,-1281){\vector(-1, 0){456}}
}%
%  METADATA <id>1316</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1300 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1294 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8444,-523){\vector( 1, 0){1100}}
}%
%  METADATA <id>1476</id> 
\put(8069,-3626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1318</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1295 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1296 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10774,-526){\vector(-1, 0){501}}
}%
%  METADATA <id>1419</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1405 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1407 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2462,-2794){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>1421</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1405 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1412 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2338,-2782){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>1422</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1412 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1411 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1122,-3606){\vector(-3,-4){468.480}}
}%
%  METADATA <id>1423</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1412 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1409 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1210,-3612){\vector( 1,-1){573.500}}
}%
%  METADATA <id>1424</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1408 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1240,-3574)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1250,-3576)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1264,-3579)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1285,-3584)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1311,-3589)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1343,-3596)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1380,-3604)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1421,-3613)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1465,-3623)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1512,-3633)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1560,-3643)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1609,-3653)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1657,-3663)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1704,-3672)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1749,-3681)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1793,-3689)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1834,-3696)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1874,-3703)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1911,-3709)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1946,-3715)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1980,-3719)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2012,-3724)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2042,-3727)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2071,-3730){\line( 1, 0){ 28}}
\put(2099,-3732){\line( 1, 0){ 28}}
\put(2127,-3734){\line( 1, 0){ 27}}
\put(2154,-3735){\line( 1, 0){ 26}}
\put(2180,-3736){\line( 1, 0){ 28}}
\put(2208,-3736){\line( 1, 0){ 28}}
\put(2236,-3736){\line( 1, 0){ 28}}
\put(2264,-3735){\line( 1, 0){ 28}}
\put(2292,-3734){\line( 1, 0){ 28}}
\multiput(2320,-3732)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2350,-3729)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2380,-3726)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2411,-3722)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2444,-3717)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2478,-3711)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2513,-3705)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2550,-3698)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2589,-3691)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2629,-3682)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2669,-3674)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2709,-3665)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2749,-3656)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2788,-3647)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2824,-3639)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2856,-3631)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2884,-3624)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2908,-3619)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2926,-3614)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2955,-3607){\vector( 4, 1){0}}
}%
%  METADATA <id>1425</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1412 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1407 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(1241,-3599)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1252,-3605)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1268,-3613)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1290,-3624)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1316,-3638)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1348,-3654)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1384,-3672)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1425,-3693)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1470,-3715)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1517,-3739)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1567,-3763)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1619,-3788)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1671,-3813)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1723,-3837)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1775,-3861)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1826,-3884)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1875,-3906)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1923,-3926)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1969,-3946)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2014,-3963)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2057,-3980)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2097,-3995)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2137,-4008)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2174,-4020)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2210,-4030)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2245,-4039)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2278,-4047)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2311,-4053)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2343,-4059)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2374,-4063){\line( 1, 0){ 31}}
\put(2405,-4065){\line( 1, 0){ 30}}
\put(2435,-4067){\line( 1, 0){ 30}}
\put(2465,-4068){\line( 1, 0){ 32}}
\put(2497,-4067){\line( 1, 0){ 31}}
\multiput(2528,-4066)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2560,-4063)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2592,-4059)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2625,-4054)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2658,-4047)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2692,-4039)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2727,-4029)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2763,-4018)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2800,-4005)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2839,-3990)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2879,-3974)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2922,-3956)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2965,-3937)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3011,-3916)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3057,-3893)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3105,-3870)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3154,-3845)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3203,-3820)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3251,-3794)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3299,-3768)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3345,-3743)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3389,-3719)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3429,-3697)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3465,-3677)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3497,-3659)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3523,-3643)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3545,-3631)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3561,-3622)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3585,-3606){\vector( 3, 2){0}}
}%
%  METADATA <id>1426</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1410 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(670,-4294){\vector( 1, 0){437}}
}%
%  METADATA <id>1427</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1409 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1721,-4296){\vector(-1, 0){456}}
}%
%  METADATA <id>1428</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1412 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1406 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1236,-3538){\vector( 1, 0){1100}}
}%
%  METADATA <id>1429</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1408 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1406 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2931,-3541){\vector(-1, 0){461}}
}%
%  METADATA <id>1430</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1407 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1408 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3566,-3541){\vector(-1, 0){501}}
}%
%  METADATA <id>1447</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1433 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1435 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6060,-2795){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>1449</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1433 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1440 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5936,-2783){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>1450</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1440 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1439 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4720,-3607){\vector(-3,-4){468.480}}
}%
%  METADATA <id>1451</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1440 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1437 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4808,-3613){\vector( 1,-1){573.500}}
}%
%  METADATA <id>1452</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1436 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4838,-3575)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4848,-3577)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4862,-3580)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4883,-3585)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4909,-3590)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4941,-3597)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4978,-3605)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5019,-3614)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5063,-3624)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5110,-3634)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5158,-3644)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5207,-3654)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5255,-3664)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5302,-3673)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5347,-3682)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5391,-3690)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5432,-3697)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5472,-3704)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5509,-3710)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5544,-3716)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5578,-3720)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5610,-3725)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5640,-3728)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5669,-3731){\line( 1, 0){ 28}}
\put(5697,-3733){\line( 1, 0){ 28}}
\put(5725,-3735){\line( 1, 0){ 27}}
\put(5752,-3736){\line( 1, 0){ 26}}
\put(5778,-3737){\line( 1, 0){ 28}}
\put(5806,-3737){\line( 1, 0){ 28}}
\put(5834,-3737){\line( 1, 0){ 28}}
\put(5862,-3736){\line( 1, 0){ 28}}
\put(5890,-3735){\line( 1, 0){ 28}}
\multiput(5918,-3733)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5948,-3730)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5978,-3727)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6009,-3723)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6042,-3718)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6076,-3712)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6111,-3706)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6148,-3699)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6187,-3692)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6227,-3683)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6267,-3675)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6307,-3666)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6347,-3657)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6386,-3648)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6422,-3640)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6454,-3632)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6482,-3625)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6506,-3620)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6524,-3615)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6553,-3608){\vector( 4, 1){0}}
}%
%  METADATA <id>1453</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1440 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1435 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4839,-3600)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4850,-3606)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4866,-3614)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4888,-3625)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4914,-3639)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4946,-3655)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4982,-3673)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5023,-3694)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5068,-3716)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5115,-3740)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5165,-3764)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5217,-3789)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5269,-3814)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5321,-3838)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5373,-3862)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5424,-3885)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5473,-3907)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5521,-3927)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5567,-3947)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5612,-3964)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5655,-3981)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5695,-3996)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5735,-4009)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5772,-4021)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-4031)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5843,-4040)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5876,-4048)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5909,-4054)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5941,-4060)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5972,-4064){\line( 1, 0){ 31}}
\put(6003,-4066){\line( 1, 0){ 30}}
\put(6033,-4068){\line( 1, 0){ 30}}
\put(6063,-4069){\line( 1, 0){ 32}}
\put(6095,-4068){\line( 1, 0){ 31}}
\multiput(6126,-4067)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6158,-4064)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6190,-4060)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6223,-4055)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6256,-4048)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6290,-4040)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6325,-4030)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6361,-4019)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6398,-4006)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6437,-3991)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6477,-3975)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6520,-3957)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6563,-3938)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6609,-3917)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6655,-3894)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6703,-3871)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6752,-3846)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6801,-3821)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6849,-3795)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6897,-3769)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6943,-3744)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6987,-3720)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7027,-3698)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7063,-3678)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7095,-3660)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7121,-3644)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7143,-3632)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7159,-3623)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7183,-3607){\vector( 3, 2){0}}
}%
%  METADATA <id>1454</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1438 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4268,-4295){\vector( 1, 0){437}}
}%
%  METADATA <id>1455</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1437 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5319,-4297){\vector(-1, 0){456}}
}%
%  METADATA <id>1456</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1440 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1434 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4834,-3539){\vector( 1, 0){1100}}
}%
%  METADATA <id>1457</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1436 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1434 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6529,-3542){\vector(-1, 0){461}}
}%
%  METADATA <id>1458</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1435 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1436 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7164,-3542){\vector(-1, 0){501}}
}%
%  METADATA <id>1475</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1461 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1463 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9665,-2794){\vector( 3,-2){1115.077}}
}%
%  METADATA <id>1477</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1461 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1468 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9541,-2782){\vector(-3,-2){1134.692}}
}%
%  METADATA <id>1478</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1468 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1467 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8325,-3606){\vector(-3,-4){468.480}}
}%
%  METADATA <id>1479</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1468 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1465 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8413,-3612){\vector( 1,-1){573.500}}
}%
%  METADATA <id>1480</id> 
%  METADATA <link srcPointIdx=2 targetObjId=1464 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8443,-3574)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8453,-3576)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8467,-3579)(10.47060,-2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8488,-3584)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8514,-3589)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8546,-3596)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8583,-3604)(8.23076,-1.64615){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8624,-3613)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8668,-3623)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8715,-3633)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8763,-3643)(8.17308,-1.63462){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8812,-3653)(9.61538,-1.92308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8860,-3663)(9.38462,-1.87692){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8907,-3672)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8952,-3681)(8.82162,-1.47027){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8996,-3689)(10.25675,-1.70946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9037,-3696)(10.01353,-1.66892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9077,-3703)(9.24325,-1.54054){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9114,-3709)(8.75675,-1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9149,-3715)(8.43243,-1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9183,-3719)(10.64863,-1.77477){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9215,-3724)(9.89190,-1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9245,-3727)(9.56757,-1.59459){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(9274,-3730){\line( 1, 0){ 28}}
\put(9302,-3732){\line( 1, 0){ 28}}
\put(9330,-3734){\line( 1, 0){ 27}}
\put(9357,-3735){\line( 1, 0){ 26}}
\put(9383,-3736){\line( 1, 0){ 28}}
\put(9411,-3736){\line( 1, 0){ 28}}
\put(9439,-3736){\line( 1, 0){ 28}}
\put(9467,-3735){\line( 1, 0){ 28}}
\put(9495,-3734){\line( 1, 0){ 28}}
\multiput(9523,-3732)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9553,-3729)(9.89190,1.64865){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9583,-3726)(10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9614,-3722)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9647,-3717)(8.51352,1.41892){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9681,-3711)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9716,-3705)(9.23077,1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9753,-3698)(9.77027,1.62838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9792,-3691)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9832,-3682)(10.00000,2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9872,-3674)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9912,-3665)(9.94117,2.48529){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9952,-3656)(9.70588,2.42647){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9991,-3647)(9.03845,1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10027,-3639)(10.66667,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10059,-3631)(9.33333,2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10087,-3624)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10111,-3619)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10129,-3614)(9.64707,2.41177){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10158,-3607){\vector( 4, 1){0}}
}%
%  METADATA <id>1481</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1468 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=2 targetObjId=1463 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8444,-3599)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8455,-3605)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8471,-3613)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8493,-3624)(8.80000,-4.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8519,-3638)(8.00000,-4.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8551,-3654)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8587,-3672)(8.24000,-4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8628,-3693)(7.46667,-3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8673,-3715)(7.86667,-3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8720,-3739)(8.26667,-4.13333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8770,-3763)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8822,-3788)(8.60000,-4.30000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8874,-3813)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8926,-3837)(8.53333,-4.26667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8978,-3861)(8.33333,-4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9029,-3884)(8.30460,-3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9078,-3906)(8.04598,-3.21839){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9126,-3926)(7.75862,-3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9172,-3946)(8.93104,-3.57242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9217,-3963)(8.58620,-3.43448){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9260,-3980)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9300,-3995)(7.98000,-2.66000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9340,-4008)(9.22500,-3.07500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9377,-4020)(9.05883,-2.26471){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9413,-4030)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9448,-4039)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9481,-4047)(8.27027,-1.37838){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9514,-4053)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9546,-4059)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(9577,-4063){\line( 1, 0){ 31}}
\put(9608,-4065){\line( 1, 0){ 30}}
\put(9638,-4067){\line( 1, 0){ 30}}
\put(9668,-4068){\line( 1, 0){ 32}}
\put(9700,-4067){\line( 1, 0){ 31}}
\multiput(9731,-4066)(10.54053,1.75676){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9763,-4063)(10.59460,1.76577){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9795,-4059)(8.22973,1.37162){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9828,-4054)(8.26923,1.65385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9861,-4047)(8.47060,2.11765){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9895,-4039)(8.82353,2.20588){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9930,-4029)(8.92500,2.97500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9966,-4018)(9.30000,3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10003,-4005)(7.75862,3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10042,-3990)(8.00000,3.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10082,-3974)(8.65518,3.46207){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10125,-3956)(8.72414,3.48966){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10168,-3937)(7.53333,3.76667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10214,-3916)(7.66667,3.83333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10260,-3893)(7.93333,3.96667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10308,-3870)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10357,-3845)(8.20000,4.10000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10406,-3820)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10454,-3794)(8.13333,4.06667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10502,-3768)(7.80000,3.90000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10548,-3743)(7.46667,3.73333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10592,-3719)(7.82352,4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10632,-3697)(8.82353,5.29411){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10668,-3677)(7.86765,4.72059){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10700,-3659)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10726,-3643)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10748,-3631)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10764,-3622)(8.07693,5.38462){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10788,-3606){\vector( 3, 2){0}}
}%
%  METADATA <id>1482</id> 
%  METADATA <link srcPointIdx=1 targetObjId=1466 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7873,-4294){\vector( 1, 0){437}}
}%
%  METADATA <id>1483</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1465 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8924,-4296){\vector(-1, 0){456}}
}%
%  METADATA <id>1484</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1468 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1462 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8439,-3538){\vector( 1, 0){1100}}
}%
%  METADATA <id>1485</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1464 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1462 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10134,-3541){\vector(-1, 0){461}}
}%
%  METADATA <id>1486</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1463 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1464 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10769,-3541){\vector(-1, 0){501}}
}%
%  METADATA <id>723</id> 
\put(1293,-8197){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s,a,e,g,d,f,\mathbf{c},b)$}%
}}}}
%  METADATA <id>837</id> 
\put(2159,-5740){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>849</id> 
\put(531,-7582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>850</id> 
\put(1130,-7582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>851</id> 
\put(1765,-7582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>852</id> 
\put(3617,-6816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>853</id> 
\put(2357,-6431){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1468</id> 
{\color[rgb]{0,0,0}\put(8372,-3556){\circle*{138}}
}%
%  METADATA <id>1467</id> 
{\color[rgb]{0,0,0}\put(7798,-4289){\circle{138}}
}%
%  METADATA <id>1466</id> 
{\color[rgb]{0,0,0}\put(8379,-4289){\circle*{138}}
}%
%  METADATA <id>1465</id> 
{\color[rgb]{0,0,0}\put(8993,-4289){\circle*{138}}
}%
%  METADATA <id>1464</id> 
{\color[rgb]{0,0,0}\put(10201,-3556){\circle*{138}}
}%
%  METADATA <id>1463</id> 
{\color[rgb]{0,0,0}\put(10836,-3556){\circle*{138}}
}%
%  METADATA <id>1462</id> 
{\color[rgb]{0,0,0}\put(9606,-3556){\circle*{138}}
}%
%  METADATA <id>1461</id> 
{\color[rgb]{0,0,0}\put(9606,-2759){\circle*{138}}
}%
%  METADATA <id>1440</id> 
{\color[rgb]{0,0,0}\put(4767,-3557){\circle*{138}}
}%
%  METADATA <id>1439</id> 
{\color[rgb]{0,0,0}\put(4193,-4290){\circle*{138}}
}%
%  METADATA <id>1438</id> 
{\color[rgb]{0,0,0}\put(4774,-4290){\circle*{138}}
}%
%  METADATA <id>1437</id> 
{\color[rgb]{0,0,0}\put(5388,-4290){\circle{138}}
}%
%  METADATA <id>1436</id> 
{\color[rgb]{0,0,0}\put(6596,-3557){\circle*{138}}
}%
%  METADATA <id>1435</id> 
{\color[rgb]{0,0,0}\put(7231,-3557){\circle*{138}}
}%
%  METADATA <id>1434</id> 
{\color[rgb]{0,0,0}\put(6001,-3557){\circle*{138}}
}%
%  METADATA <id>1433</id> 
{\color[rgb]{0,0,0}\put(6001,-2760){\circle*{138}}
}%
%  METADATA <id>1412</id> 
{\color[rgb]{0,0,0}\put(1169,-3556){\circle*{138}}
}%
%  METADATA <id>1411</id> 
{\color[rgb]{0,0,0}\put(595,-4289){\circle*{138}}
}%
%  METADATA <id>1410</id> 
{\color[rgb]{0,0,0}\put(1176,-4289){\circle*{138}}
}%
%  METADATA <id>1409</id> 
{\color[rgb]{0,0,0}\put(1790,-4289){\circle*{138}}
}%
%  METADATA <id>1408</id> 
{\color[rgb]{0,0,0}\put(2998,-3556){\circle*{138}}
}%
%  METADATA <id>1407</id> 
{\color[rgb]{0,0,0}\put(3633,-3556){\circle*{138}}
}%
%  METADATA <id>1406</id> 
{\color[rgb]{0,0,0}\put(2403,-3556){\circle{138}}
}%
%  METADATA <id>1405</id> 
{\color[rgb]{0,0,0}\put(2403,-2759){\circle*{138}}
}%
%  METADATA <id>1300</id> 
{\color[rgb]{0,0,0}\put(8377,-541){\circle*{138}}
}%
%  METADATA <id>1299</id> 
{\color[rgb]{0,0,0}\put(7803,-1274){\circle*{138}}
}%
%  METADATA <id>1298</id> 
{\color[rgb]{0,0,0}\put(8384,-1274){\circle*{138}}
}%
%  METADATA <id>1297</id> 
{\color[rgb]{0,0,0}\put(8998,-1274){\circle*{138}}
}%
%  METADATA <id>1296</id> 
{\color[rgb]{0,0,0}\put(10206,-541){\circle{138}}
}%
%  METADATA <id>1295</id> 
{\color[rgb]{0,0,0}\put(10841,-541){\circle*{138}}
}%
%  METADATA <id>1294</id> 
{\color[rgb]{0,0,0}\put(9611,-541){\circle*{138}}
}%
%  METADATA <id>1293</id> 
{\color[rgb]{0,0,0}\put(9611,256){\circle*{138}}
}%
%  METADATA <id>1244</id> 
{\color[rgb]{0,0,0}\put(4772,-542){\circle*{138}}
}%
%  METADATA <id>1243</id> 
{\color[rgb]{0,0,0}\put(4198,-1275){\circle*{138}}
}%
%  METADATA <id>1242</id> 
{\color[rgb]{0,0,0}\put(4779,-1275){\circle*{138}}
}%
%  METADATA <id>1241</id> 
{\color[rgb]{0,0,0}\put(5393,-1275){\circle*{138}}
}%
%  METADATA <id>1240</id> 
{\color[rgb]{0,0,0}\put(6601,-542){\circle*{138}}
}%
%  METADATA <id>1239</id> 
{\color[rgb]{0,0,0}\put(7236,-542){\circle{138}}
}%
%  METADATA <id>1238</id> 
{\color[rgb]{0,0,0}\put(6006,-542){\circle*{138}}
}%
%  METADATA <id>1237</id> 
{\color[rgb]{0,0,0}\put(6006,255){\circle*{138}}
}%
%  METADATA <id>1188</id> 
{\color[rgb]{0,0,0}\put(1174,-541){\circle{138}}
}%
%  METADATA <id>1187</id> 
{\color[rgb]{0,0,0}\put(600,-1274){\circle*{138}}
}%
%  METADATA <id>1186</id> 
{\color[rgb]{0,0,0}\put(1181,-1274){\circle*{138}}
}%
%  METADATA <id>1185</id> 
{\color[rgb]{0,0,0}\put(1795,-1274){\circle*{138}}
}%
%  METADATA <id>1184</id> 
{\color[rgb]{0,0,0}\put(3003,-541){\circle*{138}}
}%
%  METADATA <id>1183</id> 
{\color[rgb]{0,0,0}\put(3638,-541){\circle*{138}}
}%
%  METADATA <id>1182</id> 
{\color[rgb]{0,0,0}\put(2408,-541){\circle*{138}}
}%
%  METADATA <id>1181</id> 
{\color[rgb]{0,0,0}\put(2408,256){\circle*{138}}
}%
%  METADATA <id>848</id> 
{\color[rgb]{0,0,0}\put(1180,-6569){\circle*{138}}
}%
%  METADATA <id>847</id> 
{\color[rgb]{0,0,0}\put(606,-7302){\circle*{138}}
}%
%  METADATA <id>846</id> 
{\color[rgb]{0,0,0}\put(1187,-7302){\circle*{138}}
}%
%  METADATA <id>845</id> 
{\color[rgb]{0,0,0}\put(1801,-7302){\circle*{138}}
}%
%  METADATA <id>841</id> 
{\color[rgb]{0,0,0}\put(3009,-6569){\circle*{138}}
}%
%  METADATA <id>840</id> 
{\color[rgb]{0,0,0}\put(3644,-6569){\circle*{138}}
}%
%  METADATA <id>839</id> 
{\color[rgb]{0,0,0}\put(2414,-6569){\circle*{138}}
}%
%  METADATA <id>838</id> 
{\color[rgb]{0,0,0}\put(2414,-5772){\circle*{138}}
}%
\end{picture}%

